Convex relaxation of discrete vector-valued optimization problems

We consider a class of infinite-dimensional optimization problems in which a distributed vector-valued variable should pointwise almost everywhere take values from a given finite set $\mathcal{M}\subset\mathbb{R}^m$. Such hybrid discrete--continuous problems occur in, e.g., topology optimization or medical imaging and are challenging due to their lack of weak lower semicontinuity. To circumvent this difficulty, we introduce as a regularization term a convex integral functional with an integrand that has a polyhedral epigraph with vertices corresponding to the values of $\mathcal{M}$; similar to the $L^1$ norm in sparse regularization, this "vector multibang penalty" promotes solutions with the desired structure while allowing the use of tools from convex optimization for the analysis as well as the numerical solution of the resulting problem. We show well-posedness of the regularized problem and analyze stability properties of its solution in a general setting. We then illustrate the approach for three specific model optimization problems of broader interest: optimal control of the Bloch equation, optimal control of an elastic deformation, and a multimaterial branched transport problem. In the first two cases, we derive explicit characterizations of the penalty and its generalized derivatives for a concrete class of sets $\mathcal{M}$. For the third case, we discuss the algorithmic computation of these derivatives for general sets. These derivatives are then used in a superlinearly convergent semismooth Newton method applied to a sequence of regularized optimization problems. We illustrate the behavior of this approach for the three model problems with numerical examples.

==> bloch_d3_control.tikz <==
\begin{tikzpicture}[trim axis left,scale=0.9]

\begin{axis}[%
width=\linewidth,
scale only axis,
xmin=0,
xmax=8,
tick align=outside,
xlabel={$t$},
ymin=-1,
ymax=1,
ylabel={$u_1$},
zmin=-1,
zmax=1,
zlabel={$u_2$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1, line width=1pt]
 table[row sep=crcr] {%
0	-0	0\\
0.504	-0	0\\
0.511	-1	-0\\
0.567	-1	-0\\
0.574	0	0\\
1.288	-0	0\\
1.295	0.5	-0.866025403784438\\
1.351	0.5	-0.866025403784438\\
1.358	0	-0\\
2.065	-0	0\\
2.072	0.389203148246079	0.67411962722797\\
2.079	0.5	0.866025403784438\\
2.135	0.5	0.866025403784438\\
2.142	-0	0\\
2.849	-0	-0\\
2.856	-1	-0\\
2.912	-1	-0\\
2.926	-0	0\\
3.633	-0	-0\\
3.64	0.5	-0.866025403784438\\
3.696	0.5	-0.866025403784438\\
3.703	-0	0\\
4.417	0	-0\\
4.424	0.5	0.866025403784438\\
4.48	0.5	0.866025403784438\\
4.487	-0	0\\
5.201	0	-0\\
5.208	-1	-0\\
5.264	-1	-0\\
5.271	0	0\\
5.985	-0	0\\
5.992	0.5	-0.866025403784438\\
6.048	0.5	-0.866025403784438\\
6.055	-0	0\\
6.762	-0	-0\\
6.769	0.439094307431502	0.760533649785632\\
6.776	0.5	0.866025403784438\\
6.832	0.500000000000001	0.866025403784441\\
6.839	-0	-0\\
6.993	0	0\\
};
 \addplot3 [color=mycolor2, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	-1	-0\\
6.993	-1	-0\\
};
 \addplot3 [color=mycolor3, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	0.5	-0.866025403784438\\
6.993	0.5	-0.866025403784438\\
};
 \addplot3 [color=mycolor4, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	0.5	0.866025403784438\\
6.993	0.5	0.866025403784438\\
};
 \end{axis}
\end{tikzpicture}%


==> bloch_d3_state.tikz <==
\begin{tikzpicture}[trim axis left,scale=0.9]

\begin{axis}[%
width=\linewidth,
scale only axis,
clip=false,
xmin=-1,
xmax=1,
tick align=outside,
xlabel={$M_x$},
ymin=-1,
ymax=1,
ylabel={$M_y$},
zmin=0,
zmax=1,
ztick={0,1},
zlabel={$M_z$},
view={52.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0	1\\
-0.000701057832210861	-0.0374317071512054	0.999298942167789\\
-0.00280226540050732	-0.0747584471365252	0.997197734599492\\
-0.00629773043279758	-0.111875547142289	0.993702269567202\\
-0.0111776508365293	-0.148678922233825	0.98882234916347\\
-0.0141326560979933	-0.166930669019261	0.985867343902006\\
-0.0327589360353162	-0.1642937379739	0.985867343902006\\
-0.0509721435976676	-0.159585152206153	0.985867343902006\\
-0.0685426201387613	-0.152864284422869	0.985867343902006\\
-0.0825335598767953	-0.145786802289047	0.985867343902006\\
-0.095801556607104	-0.137432317812289	0.985867343902006\\
-0.108230390873298	-0.127874011116471	0.985867343902006\\
-0.119711193763868	-0.117195607064565	0.985867343902006\\
-0.130143400536601	-0.105490641880558	0.985867343902006\\
-0.139435631503613	-0.0928616438298984	0.985867343902006\\
-0.148967683428487	-0.0766433918974914	0.985867343902006\\
-0.156621333847234	-0.0594587084581861	0.985867343902006\\
-0.162300074388756	-0.0415242830282043	0.985867343902006\\
-0.165932299221906	-0.023066258962694	0.985867343902006\\
-0.167523687232738	-0.00118086559359587	0.985867343902006\\
-0.166240979985096	0.0207247871206699	0.985867343902006\\
-0.162106184055361	0.042274878102859	0.985867343902006\\
-0.155190237455779	0.0630996864177726	0.985867343902006\\
-0.15140264649969	0.0717134496485288	0.985867343902006\\
-0.180123869972085	0.096321806571904	0.978916493397166\\
-0.207658365762031	0.12184065305833	0.970583771959619\\
-0.233928920773811	0.148198428359013	0.960892546467875\\
-0.258861866294035	0.175321219174697	0.949869993360074\\
-0.270804734241236	0.189145805100999	0.943868984724696\\
-0.251935633341081	0.213634679600012	0.943868984724696\\
-0.230859731900726	0.236252246257039	0.943868984724696\\
-0.207761641799271	0.256800389157888	0.943868984724696\\
-0.182843688039487	0.275099119262294	0.943868984724696\\
-0.156324136505753	0.290988150996741	0.943868984724696\\
-0.128435282089722	0.304328306257083	0.943868984724696\\
-0.0994214139305469	0.315002733522778	0.943868984724696\\
-0.0695366755929065	0.322917931404031	0.943868984724696\\
-0.0390428389263511	0.328004567656218	0.943868984724696\\
-0.00820701110558297	0.330218086487527	0.943868984724696\\
0.0227007050634156	0.329539098840176	0.943868984724696\\
0.0472966659228395	0.326916449673849	0.943868984724696\\
0.0716274117068707	0.322460623281271	0.943868984724696\\
0.0955565082620318	0.316196605616726	0.943868984724696\\
0.118949773674585	0.30815952202964	0.943868984724696\\
0.141676030692835	0.298394440299906	0.943868984724696\\
0.163607842300855	0.286956117921242	0.943868984724696\\
0.184622226318917	0.273908695049678	0.943868984724696\\
0.204601345023515	0.259325334838961	0.943868984724696\\
0.223433165919968	0.243287813179681	0.943868984724696\\
0.241012089962307	0.225886060142656	0.943868984724696\\
0.25723954369775	0.207217655697926	0.943868984724696\\
0.268468192786504	0.192447834845496	0.943868984724696\\
0.32159882515694	0.20025433013944	0.925457940112937\\
0.358964135424852	0.204702081405815	0.910627150565376\\
0.395962775252283	0.207467378173322	0.894522647901326\\
0.432490991894307	0.208542465910134	0.87718959287169\\
0.450546621616768	0.208445053800517	0.868077416648894\\
0.461539256452317	0.182819893495281	0.868077416648894\\
0.473925742436367	0.147770055695737	0.868077416648894\\
0.483654699627248	0.111891600366871	0.868077416648894\\
0.490671573098845	0.0753857152044619	0.868077416648894\\
0.494937015878374	0.0384571062040948	0.868077416648894\\
0.49642710958372	0.00131284977652979	0.868077416648894\\
0.495133498545267	-0.0358387684289887	0.868077416648894\\
0.491063436660143	-0.0727894214821982	0.868077416648894\\
0.48423974671614	-0.10933190936077	0.868077416648894\\
0.474700692413409	-0.145261320820143	0.868077416648894\\
0.46249976380155	-0.180376182429094	0.868077416648894\\
0.447705377335263	-0.214479588327824	0.868077416648894\\
0.430400492230499	-0.247380304373503	0.868077416648894\\
0.410682145272373	-0.278893840481759	0.868077416648894\\
0.388660906683394	-0.308843485151015	0.868077416648894\\
0.364460260103238	-0.337061296368573	0.868077416648894\\
0.338215910156787	-0.363389043341979	0.868077416648894\\
0.310075021493261	-0.387679093774912	0.868077416648894\\
0.280195393563483	-0.409795241712233	0.868077416648894\\
0.248744575762734	-0.429613471312062	0.868077416648894\\
0.215898927900981	-0.447022652262041	0.868077416648894\\
0.181842631268891	-0.461925162940263	0.868077416648894\\
0.14676665584506	-0.474237437826497	0.868077416648894\\
0.110867689435804	-0.483890436094111	0.868077416648894\\
0.074347034752362	-0.490830028755081	0.868077416648894\\
0.0466716553044042	-0.494230063123774	0.868077416648894\\
0.0275304883148328	-0.527777714788633	0.848936249659323\\
0.00716041358260333	-0.559845355651016	0.828566174927093\\
-0.0143814464905496	-0.590343060627774	0.80702431485394\\
-0.0370346835457269	-0.619185307099156	0.784371077798762\\
-0.0487583338321536	-0.632960170658851	0.772647427512336\\
-0.0606466807273065	-0.63677574256767	0.768660285037644\\
-0.0963033736167662	-0.632366212281995	0.768660285037644\\
-0.131656243579905	-0.625961659953927	0.768660285037644\\
-0.166593757531196	-0.617582291000547	0.768660285037644\\
-0.201005692772011	-0.607254541093841	0.768660285037644\\
-0.234783484726961	-0.59501099276006	0.768660285037644\\
-0.267820569449104	-0.58089027258666	0.768660285037644\\
-0.300012719813467	-0.564936929361122	0.768660285037644\\
-0.331258374338233	-0.547201293526101	0.768660285037644\\
-0.361458957596229	-0.527739318394313	0.768660285037644\\
-0.390519191205844	-0.506612403624093	0.768660285037644\\
-0.418347394420252	-0.483887201512535	0.768660285037644\\
-0.44485577336664	-0.459635406717341	0.768660285037644\\
-0.469960698022912	-0.433933530070752	0.768660285037644\\
-0.493582966058061	-0.406862657199175	0.768660285037644\\
-0.515648052703836	-0.378508192709998	0.768660285037644\\
-0.536086345869376	-0.348959590752664	0.768660285037644\\
-0.554833365757086	-0.318310072804035	0.768660285037644\\
-0.571829968286877	-0.286656333568396	0.768660285037644\\
-0.587022531687007	-0.254098235919938	0.768660285037644\\
-0.600363125662852	-0.220738495850129	0.768660285037644\\
-0.611809662609915	-0.186682358413934	0.768660285037644\\
-0.621326030394001	-0.152037265697194	0.768660285037644\\
-0.62888220627967	-0.116912517852713	0.768660285037644\\
-0.634454351647534	-0.0814189282744111	0.768660285037644\\
-0.638024887201583	-0.045668473997426	0.768660285037644\\
-0.639582548429269	-0.00977394242709773	0.768660285037644\\
-0.6385207154305	0.0381138055298766	0.768660285037644\\
-0.633878390733667	0.0857878311110791	0.768660285037644\\
-0.625681606078439	0.132980803204642	0.768660285037644\\
-0.613976324765143	0.179428088196174	0.768660285037644\\
-0.598828183916512	0.224869233896277	0.768660285037644\\
-0.580322126418875	0.269049430020809	0.768660285037644\\
-0.600187680885429	0.323303778301338	0.731607418394215\\
-0.615145462658795	0.377462161574772	0.69218377353821\\
-0.625101122880958	0.431182966245514	0.650638022092688\\
-0.5910828230005	0.476750732103343	0.650638022092688\\
-0.553750038422088	0.519645128096906	0.650638022092688\\
-0.523700585921988	0.549916230449948	0.650638022092688\\
-0.491998935388161	0.578452428281038	0.650638022092688\\
-0.458745100847869	0.605163694098871	0.650638022092688\\
-0.424043993239764	0.629965757803223	0.650638022092688\\
-0.388005089435361	0.65278037254468	0.650638022092688\\
-0.350742086855678	0.673535561581895	0.650638022092688\\
-0.312372544772647	0.692165845357581	0.650638022092688\\
-0.273017513426978	0.708612448076848	0.650638022092688\\
-0.232801152132511	0.722823483136159	0.650638022092688\\
-0.191850337571918	0.734754116817901	0.650638022092688\\
-0.150294263519494	0.744366709734151	0.650638022092688\\
-0.108264033253878	0.751630935573381	0.650638022092688\\
-0.0658922459465594	0.756523876775499	0.650638022092688\\
-0.0233125783310697	0.759030096833367	0.650638022092688\\
0.0193406370273768	0.759141688992699	0.650638022092688\\
0.0619328355312949	0.756858301196707	0.650638022092688\\
0.104329645082367	0.752187137196788	0.650638022092688\\
0.146397310005577	0.745142933825748	0.650638022092688\\
0.188003113028617	0.735747914505274	0.650638022092688\\
0.229015793985288	0.724031719134321	0.650638022092688\\
0.269305963921947	0.710031310579598	0.650638022092688\\
0.308746513300555	0.693790858063193	0.650638022092688\\
0.347213013010501	0.675361597815186	0.650638022092688\\
0.384584106924078	0.654801671430915	0.650638022092688\\
0.420741894757151	0.632175942442824	0.650638022092688\\
0.455572304027145	0.607555791685594	0.650638022092688\\
0.48896544993489	0.581018892100146	0.650638022092688\\
0.520815982034935	0.552648963686983	0.650638022092688\\
0.551023416600658	0.522535509381945	0.650638022092688\\
0.57949245363558	0.49077353268766	0.650638022092688\\
0.606133277530791	0.457463237951523	0.650638022092688\\
0.62283640222502	0.434447902826914	0.650638022092688\\
0.659522193407692	0.422346505647392	0.6218150091226\\
0.69476922079764	0.4083494169439	0.592069661031379\\
0.728478643576408	0.392495887791095	0.561485390656029\\
0.760555932724562	0.374830375152098	0.530147963365706\\
0.775954231371017	0.365333410925335	0.514224201763269\\
0.795242200538245	0.321190461882066	0.514224201763269\\
0.812021297965807	0.276034204349483	0.514224201763269\\
0.826238588078446	0.230007099653601	0.514224201763269\\
0.837849217424782	0.183254356514673	0.514224201763269\\
0.846816556183324	0.135923472935111	0.514224201763269\\
0.853112313724154	0.0881637708650636	0.514224201763269\\
0.856716627861684	0.0401259251137127	0.514224201763269\\
0.857618127516922	-0.00803851200750971	0.514224201763269\\
0.855813968591546	-0.0561775888100884	0.514224201763269\\
0.851309842940613	-0.104139433613569	0.514224201763269\\
0.844119960415602	-0.151772733878291	0.514224201763269\\
0.834267004034421	-0.198927213574107	0.514224201763269\\
0.821782058419845	-0.245454107279077	0.514224201763269\\
0.806704511732113	-0.291206629512413	0.514224201763269\\
0.789081931405099	-0.336040437820993	0.514224201763269\\
0.768969914078083	-0.3798140881585	0.514224201763269\\
0.746431910196556	-0.422389481120502	0.514224201763269\\
0.721539023835441	-0.463632297627685	0.514224201763269\\
0.694369788376224	-0.50341242268272	0.514224201763269\\
0.665009918745736	-0.541604355863869	0.514224201763269\\
0.633552040998212	-0.578087607260289	0.514224201763269\\
0.600095400093763	-0.612747077599913	0.514224201763269\\
0.564745546795177	-0.645473421370659	0.514224201763269\\
0.527614004670849	-0.676163391789378	0.514224201763269\\
0.488817918254387	-0.704720166530215	0.514224201763269\\
0.448479683470897	-0.731053653184752	0.514224201763269\\
0.406726561495916	-0.755080773490251	0.514224201763269\\
0.363690277265187	-0.776725725429317	0.514224201763269\\
0.319506603901934	-0.795920222374064	0.514224201763269\\
0.274314934372702	-0.81260370852035	0.514224201763269\\
0.228257841723131	-0.826723549932397	0.514224201763269\\
0.181480629281037	-0.838235200595087	0.514224201763269\\
0.134130872245872	-0.847102342950064	0.514224201763269\\
0.0863579521107527	-0.853297002472271	0.514224201763269\\
0.0703656295784658	-0.85476438185909	0.514224201763269\\
0.0379605082735424	-0.875448098700252	0.481819080458345\\
0.00482659586521117	-0.893676856556262	0.448685168050014\\
-0.0289431924913051	-0.909399537773254	0.414915379693498\\
-0.0632541584975288	-0.922572052315987	0.380604413687274\\
-0.0805825675838439	-0.928190171399566	0.363276004600959\\
-0.132569543674273	-0.922201637697069	0.363276004600959\\
-0.18413828242589	-0.913303693973918	0.363276004600959\\
-0.235126092081117	-0.901524411928941	0.363276004600959\\
-0.268715699465883	-0.892088794538818	0.363276004600959\\
-0.301928470304414	-0.881402146185722	0.363276004600959\\
-0.334717828286214	-0.869479453413662	0.363276004600959\\
-0.367037790878666	-0.856337436147731	0.363276004600959\\
-0.398843033811167	-0.841994524246723	0.363276004600959\\
-0.430088954636139	-0.82647083165781	0.363276004600959\\
-0.460731735277784	-0.809788128209522	0.363276004600959\\
-0.490728403480864	-0.79196980908257	0.363276004600959\\
-0.520036893073334	-0.773040862001352	0.363276004600959\\
-0.548616102958329	-0.753027832192128	0.363276004600959\\
-0.576425954752753	-0.731958785157018	0.363276004600959\\
-0.60342744899166	-0.709863267316021	0.363276004600959\\
-0.629582719819604	-0.68677226457226	0.363276004600959\\
-0.654855088092255	-0.662718158858534	0.363276004600959\\
-0.679209112813815	-0.637734682726156	0.363276004600959\\
-0.702610640838112	-0.61185687203971	0.363276004600959\\
-0.725026854763652	-0.585121016844112	0.363276004600959\\
-0.746426318955477	-0.557564610472846	0.363276004600959\\
-0.766779023629294	-0.52922629696876	0.363276004600959\\
-0.786056426936038	-0.500145816891143	0.363276004600959\\
-0.80423149498786	-0.470363951585102	0.363276004600959\\
-0.821278739769411	-0.43992246599137	0.363276004600959\\
-0.844683083830963	-0.393117072093003	0.363276004600959\\
-0.865422577465106	-0.34507145186876	0.363276004600959\\
-0.883431790631232	-0.295937182157388	0.363276004600959\\
-0.898653906920536	-0.245869274326046	0.363276004600959\\
-0.911040902803393	-0.195025685232328	0.363276004600959\\
-0.920553699136507	-0.143566818893692	0.363276004600959\\
-0.927162284451838	-0.0916550204364743	0.363276004600959\\
-0.930845809638353	-0.0394540639209742	0.363276004600959\\
-0.931592653717894	0.0128713643415224	0.363276004600959\\
-0.929400460507649	0.065156185349744	0.363276004600959\\
-0.924276146053558	0.117235448212312	0.363276004600959\\
-0.916235876811213	0.168944850543449	0.363276004600959\\
-0.905305018643073	0.220121256812753	0.363276004600959\\
-0.891518056792917	0.270603213013708	0.363276004600959\\
-0.874918487089988	0.320231456027242	0.363276004600959\\
-0.855558678726074	0.368849416073354	0.363276004600959\\
-0.841148482815592	0.400624230842555	0.363276004600959\\
-0.82959782783114	0.475543787692832	0.292618437636121\\
-0.807936476442116	0.546538821556728	0.220304259072938\\
-0.800967339258985	0.563580020641828	0.202061579162728\\
-0.768061154846389	0.607662061216835	0.202061579162728\\
-0.732731850880498	0.649827017698942	0.202061579162728\\
-0.695090886099595	0.689941865875336	0.202061579162728\\
-0.655257012190561	0.727880049322249	0.202061579162728\\
-0.613355899144834	0.763521878671785	0.202061579162728\\
-0.569519738788135	0.796754909214217	0.202061579162728\\
-0.52388682773478	0.827474295644432	0.202061579162728\\
-0.476601131082273	0.855583122833403	0.202061579162728\\
-0.427811828222681	0.880992711581105	0.202061579162728\\
-0.377672842203673	0.903622898386301	0.202061579162728\\
-0.326342354124032	0.923402288350557	0.202061579162728\\
-0.273982304095636	0.940268480418602	0.202061579162728\\
-0.220757880346316	0.954168264244447	0.202061579162728\\
-0.166836998075386	0.965057788062172	0.202061579162728\\
-0.112389769705973	0.972902697031773	0.202061579162728\\
-0.0575879682054408	0.977678241623607	0.202061579162728\\
-0.00260448516703526	0.97936935569951	0.202061579162728\\
0.0523872146375675	0.977970704044235	0.202061579162728\\
0.107213640514007	0.973486699197268	0.202061579162728\\
0.161701823182766	0.96593148753192	0.202061579162728\\
0.197754415129952	0.959199827732923	0.202061579162728\\
0.233529683902687	0.95112302304306	0.202061579162728\\
0.268977459642079	0.941712400062117	0.202061579162728\\
0.304048031752847	0.930981155885272	0.202061579162728\\
0.338692218615553	0.918944339596002	0.202061579162728\\
0.372861436557002	0.905618831161823	0.202061579162728\\
0.406507767982124	0.891023317762476	0.202061579162728\\
0.439584028571754	0.875178267583745	0.202061579162728\\
0.472043833452112	0.858105901113663	0.202061579162728\\
0.503841662243157	0.839830159981356	0.202061579162728\\
0.534932922894616	0.820376673382222	0.202061579162728\\
0.56527401422016	0.799772722136535	0.202061579162728\\
0.594822387042028	0.778047200431877	0.202061579162728\\
0.623536603860351	0.755230575303037	0.202061579162728\\
0.651376396963511	0.731354843906221	0.202061579162728\\
0.678302724898023	0.706453488647465	0.202061579162728\\
0.704277827218772	0.680561430228207	0.202061579162728\\
0.729265277442802	0.653714978673833	0.202061579162728\\
0.753230034132412	0.625951782413903	0.202061579162728\\
0.776138490035924	0.597310775485435	0.202061579162728\\
0.797958519217193	0.567832122933321	0.202061579162728\\
0.836910172818029	0.526631185214492	0.149134024934848\\
0.860322970078469	0.497289278054823	0.11201678930887\\
0.881401399864034	0.466417449925055	0.0747417869944416\\
0.900086353381557	0.43410227257281	0.0374135457208364\\
0.908514636168217	0.41743159521762	0.0187621742396176\\
0.923506890038948	0.383122702105194	0.0187621742396176\\
0.943560901860627	0.330667212311343	0.0187621742396176\\
0.960638118336523	0.277168516279643	0.0187621742396176\\
0.974684663369795	0.222795394497965	0.0187621742396176\\
0.985656222184579	0.16771938613833	0.0187621742396176\\
0.993518181132566	0.112114247876143	0.0187621742396176\\
0.998245736893949	0.0561554057135327	0.0187621742396176\\
0.999823974728239	1.94015362200428e-05	0.0187621742396176\\
};
 \addplot3 [color=mycolor2, draw=none, mark=o, mark options={solid, line width=1pt, mycolor2}]
 table[row sep=crcr] {%
0	0	1\\
};
 \node[above, align=left]
at (axis cs:0,0,1) {$\scriptstyle \mathbf M(0)$};
\addplot3 [color=mycolor2, draw=none, mark=square, mark options={solid, line width=1pt, mycolor2}]
 table[row sep=crcr] {%
1	0	0\\
};
 \node[right, align=left]
at (axis cs:1,0,0) {$\scriptstyle \mathbf M_d$};
\addplot3 [color=mycolor1, draw=none, mark=x, mark options={solid, line width=1pt, mycolor1}]
 table[row sep=crcr] {%
0.999823974728239	1.94015362201538e-05	0.0187621742396177\\
};
 \node[left, align=right, color=mycolor1]
at (axis cs:1,0,0.019) {$\scriptstyle \mathbf M(T)$};
\end{axis}
\end{tikzpicture}%


==> bloch_d6_control.tikz <==
\begin{tikzpicture}[trim axis left,scale=0.9]

\begin{axis}[%
width=\linewidth,
scale only axis,
xmin=0,
xmax=8,
tick align=outside,
xlabel={$t$},
ymin=-1,
ymax=1,
ylabel={$u_1$},
zmin=-1,
zmax=1,
zlabel={$u_2$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1, line width=1pt]
 table[row sep=crcr] {%
0	-8.88178419700125e-16	0\\
0.126	0	0\\
0.133	-0.5	0.866025403784438\\
0.161	-0.5	0.866025403784436\\
0.168	-0	-0\\
0.518	-0	0\\
0.525	-1	-0\\
0.546	-1	-0\\
0.553	-0.968339124108316	-0\\
0.56	0	-0\\
0.91	-0	-0\\
0.917	-0.5	-0.866025403784438\\
0.938	-0.5	-0.866025403784438\\
0.952	-0	-0\\
1.302	-0	-0\\
1.309	0.5	-0.866025403784438\\
1.33	0.5	-0.866025403784438\\
1.337	-0	0\\
1.694	-0	0\\
1.701	1	0\\
1.722	1	0\\
1.729	0	0\\
2.086	0	0\\
2.093	0.499999999999999	0.866025403784439\\
2.114	0.499999999999999	0.866025403784439\\
2.121	0	0\\
2.478	-0	1.77635683940025e-15\\
2.485	-0.5	0.866025403784438\\
2.506	-0.5	0.866025403784438\\
2.513	0	-0\\
2.863	-0	-0\\
2.87	-0.731267125527537	-0\\
2.877	-1	-0\\
2.898	-1	-0\\
2.905	-0	0\\
3.255	-0	-0\\
3.262	-0.500000000000001	-0.86602540378443\\
3.29	-0.5	-0.866025403784438\\
3.297	0	-0\\
3.647	-0	0\\
3.654	0.499999999999999	-0.866025403784437\\
3.682	0.5	-0.866025403784438\\
3.689	-0	0\\
4.039	0	0\\
4.046	1.00000000000001	0\\
4.074	1	0\\
4.081	0	0\\
4.431	0	0\\
4.438	0.499999999999999	0.866025403784439\\
4.466	0.499999999999999	0.86602540378444\\
4.473	0	-0\\
4.823	0	-0\\
4.83	-0.5	0.866025403784438\\
4.858	-0.5	0.866025403784436\\
4.865	0	-0\\
5.215	-0	-0\\
5.222	-1	-0\\
5.25	-0.999999999999999	-0\\
5.257	-0	0\\
5.607	-0	0\\
5.614	-0.5	-0.866025403784438\\
5.642	-0.499999999999997	-0.866025403784436\\
5.649	0	0\\
5.999	0	-0\\
6.006	0.5	-0.866025403784438\\
6.027	0.5	-0.866025403784438\\
6.034	0.324766587893095	-0.562512230831794\\
6.041	0	0\\
6.391	-0	0\\
6.398	1	0\\
6.419	1	0\\
6.426	-0	0\\
6.783	-0	-0\\
6.79	0.499999999999999	0.866025403784439\\
6.811	0.499999999999999	0.866025403784439\\
6.818	-0	0\\
6.993	0	0\\
};
 \addplot3 [color=mycolor2, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	-1	-0\\
6.993	-1	-0\\
};
 \addplot3 [color=mycolor3, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	-0.5	-0.866025403784438\\
6.993	-0.5	-0.866025403784438\\
};
 \addplot3 [color=mycolor4, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	0.5	-0.866025403784438\\
6.993	0.5	-0.866025403784438\\
};
 \addplot3 [color=mycolor5, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	1	0\\
6.993	1	0\\
};
 \addplot3 [color=mycolor6, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	0.499999999999999	0.866025403784439\\
6.993	0.499999999999999	0.866025403784439\\
};
 \addplot3 [color=mycolor7, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	-0.5	0.866025403784438\\
6.993	-0.5	0.866025403784438\\
};
 \end{axis}
\end{tikzpicture}%


==> bloch_d6_i4_control.tikz <==
\begin{tikzpicture}[trim axis left,scale=0.9]

\begin{axis}[%
width=\linewidth,
scale only axis,
xmin=0,
xmax=8,
tick align=outside,
xlabel={$t$},
ymin=-1,
ymax=1,
ylabel={$u_1$},
zmin=-1,
zmax=1,
zlabel={$u_2$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1, line width=1pt]
 table[row sep=crcr] {%
0	-0.5	0.866025403784438\\
0.0490000000000004	-0.5	0.866025403784438\\
0.056	-0.390135461161352	0.675734440565775\\
0.0629999999999997	-0	-0\\
0.651	-0	0\\
0.665	-0.237138774803105	-0\\
0.672	-0	-0\\
0.77	0	0\\
0.777	-0.10146386341886	-0.175740566573695\\
0.784	-0.164113039195898	-0.284252122071837\\
0.791	0	-0\\
1.428	-0	0\\
1.435	0.155726530747316	-0.269726263340789\\
1.442	0.124406663474223	-0.215478661937476\\
1.449	-0	0\\
1.547	-0	0\\
1.554	0.2517482849423	0\\
1.561	0.0485040870096149	0\\
1.568	0	0\\
2.17	0	0\\
2.177	0.00902189733162384	0.0156263845590425\\
2.184	0.499999999999999	0.866025403784439\\
2.289	0.499999999999999	0.866025403784439\\
2.296	-0	-0\\
2.303	-0	-0\\
2.31	-0.5	0.866025403784438\\
2.401	-0.5	0.866025403784438\\
2.408	-0.335528775544908	0.581152886645155\\
2.415	0	-0\\
3.129	0	0\\
3.136	-0.0084788176348729	-0.0146857429317109\\
3.143	0	0\\
4.522	0	-0\\
4.536	0.499999999999999	0.866025403784439\\
4.641	0.499999999999999	0.866025403784439\\
4.648	-0	-0\\
4.655	-0.5	0.866025403784438\\
4.753	-0.5	0.866025403784438\\
4.76	-0.349794162256198	0.605861261218727\\
4.767	0	-0\\
6.874	-0	0\\
6.881	0.358708208735582	0.62130084262205\\
6.888	0.499999999999999	0.866025403784439\\
6.986	0.499999999999999	0.866025403784439\\
6.993	-0	-0\\
};
 \addplot3 [color=mycolor2, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	-1	-0\\
6.993	-1	-0\\
};
 \addplot3 [color=mycolor3, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	-0.5	-0.866025403784438\\
6.993	-0.5	-0.866025403784438\\
};
 \addplot3 [color=mycolor4, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	0.5	-0.866025403784438\\
6.993	0.5	-0.866025403784438\\
};
 \addplot3 [color=mycolor5, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	1	0\\
6.993	1	0\\
};
 \addplot3 [color=mycolor6, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	0.499999999999999	0.866025403784439\\
6.993	0.499999999999999	0.866025403784439\\
};
 \addplot3 [color=mycolor7, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	-0.5	0.866025403784438\\
6.993	-0.5	0.866025403784438\\
};
 \end{axis}
\end{tikzpicture}%


==> bloch_d6_i4_state.tikz <==
\begin{tikzpicture}[trim axis left,scale=0.9]

\begin{axis}[%
width=\linewidth,
scale only axis,
clip=false,
xmin=-1,
xmax=1,
tick align=outside,
xlabel={$M_x$},
ymin=-1,
ymax=1,
ylabel={$M_y$},
zmin=0,
zmax=1,
ztick={0,1},
zlabel={$M_z$},
view={52.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0	1\\
0.0320662803838581	-0.0193229874678194	0.999298942167789\\
0.0633415816674532	-0.0398060565932481	0.997197734599493\\
0.0937382006711072	-0.0613917681121336	0.993702269567203\\
0.123170898243519	-0.0840195906959793	0.988822349163472\\
0.134005231998167	-0.0936430788748321	0.986546284558389\\
0.122661599394453	-0.108076641593063	0.986546284558389\\
0.109771270703751	-0.121147416613498	0.986546284558389\\
0.0954967859634026	-0.132690588568672	0.986546284558389\\
0.0800181386660794	-0.142560604335337	0.986546284558389\\
0.0635305061396882	-0.150633008380221	0.986546284558389\\
0.0462417884673698	-0.156806012076641	0.986546284558389\\
0.0283699869804683	-0.161001777203758	0.986546284558389\\
0.0101404553802533	-0.163167397444225	0.986546284558389\\
-0.00821694184974575	-0.163275565504084	0.986546284558389\\
-0.0234454301051885	-0.161792274942975	0.986546284558389\\
-0.0384685508739635	-0.158891783984251	0.986546284558389\\
-0.053154710897156	-0.154599499137223	0.986546284558389\\
-0.0673752684838591	-0.148953018166026	0.986546284558389\\
-0.081005660332931	-0.142001800756421	0.986546284558389\\
-0.0939264926305754	-0.133806735279503	0.986546284558389\\
-0.0964154314768961	-0.132024592395373	0.986546284558389\\
-0.0988920426813023	-0.13249008042392	0.98623868433741\\
-0.101396446378046	-0.134992971931278	0.985644793113151\\
-0.113572724649512	-0.124922287941828	0.985644793113151\\
-0.124754176001163	-0.11375736186817	0.985644793113151\\
-0.134842857825372	-0.101595991566702	0.985644793113151\\
-0.1399813136106	-0.100894948972716	0.985000223914515\\
-0.14711391949891	-0.101232303336844	0.983925563978692\\
-0.155933716850064	-0.0870353979627743	0.983925563978692\\
-0.163387631153963	-0.0720761162599031	0.983925563978692\\
-0.169410370725208	-0.0564854922963578	0.983925563978692\\
-0.173949180085098	-0.0404000903085213	0.983925563978692\\
-0.176964302067031	-0.0239608084826695	0.983925563978692\\
-0.178534949186249	-0.00396944180935233	0.983925563978692\\
-0.177854367651512	0.0160719773673104	0.983925563978692\\
-0.174931139225993	0.0359107376464296	0.983925563978692\\
-0.169802124231011	0.0552966830456456	0.983925563978692\\
-0.162531996757415	0.0739853673320738	0.983925563978692\\
-0.153212429160456	0.0917411363564169	0.983925563978692\\
-0.141960936121221	0.108340099523681	0.983925563978692\\
-0.128919392850392	0.123572952931864	0.983925563978692\\
-0.114252246118961	0.137247618580384	0.983925563978692\\
-0.0981444406738492	0.149191666369243	0.983925563978692\\
-0.0807990871851834	0.159254488348855	0.983925563978692\\
-0.0778030318814702	0.160739456199358	0.983925563978692\\
-0.0805582355796173	0.168872211415016	0.982340341680063\\
-0.0611172798578412	0.176839280734449	0.982340341680063\\
-0.0409056684616722	0.182576502857303	0.982340341680063\\
-0.0305902174525068	0.184585188203461	0.982340341680063\\
-0.0235192767536641	0.19111918496393	0.981285025239716\\
-0.00554872039993071	0.192480936568315	0.981285025239716\\
0.0124704393173427	0.192156674054077	0.981285025239716\\
0.0303803656885544	0.19014923776056	0.981285025239716\\
0.0480241788207456	0.186476211589804	0.981285025239716\\
0.0652473298085676	0.181169768982422	0.981285025239716\\
0.0818989544872342	0.174276391098136	0.981285025239716\\
0.0947105376490414	0.167659217755904	0.981285025239716\\
0.106991033430946	0.160101898819691	0.981285025239716\\
0.118671579206987	0.151646811799035	0.981285025239716\\
0.129686676558445	0.142341368419436	0.981285025239716\\
0.139974558554872	0.132237748762073	0.981285025239716\\
0.149477536110871	0.121392608665089	0.981285025239716\\
0.158142321476456	0.109866762027146	0.981285025239716\\
0.167721045089243	0.0946010056736413	0.981285025239716\\
0.175830635939835	0.0785066029406798	0.981285025239716\\
0.182400059021262	0.0617245308555066	0.981285025239716\\
0.187371770244932	0.044401790004152	0.981285025239716\\
0.190702220491298	0.0266901168970957	0.981285025239716\\
0.192650894099619	0.00890772690114594	0.981226928597087\\
0.208753596363658	0.0143207713629108	0.977863411480771\\
0.224897462087135	0.0193989499633196	0.974189310291942\\
0.241071171502242	0.024138701981314	0.97020720123961\\
0.257263383915349	0.0285367039940387	0.965919876501971\\
0.273462745658879	0.0325898722071627	0.961330342268583\\
0.289657898052283	0.0362953646171749	0.956441816632482\\
0.305837485366528	0.039650583004144	0.951257727333719\\
0.321990162786513	0.042653174753539	0.945781709355897\\
0.338104604365838	0.0453010345058376	0.940017602377383\\
0.37017361819082	0.0495253815391201	0.927641487310117\\
0.40195459790822	0.0523117780576967	0.914164087621521\\
0.433358422299053	0.0536524103611558	0.899623197058034\\
0.448891333286103	0.05377923137066	0.891966571780473\\
0.450590157223913	0.0369343341502633	0.891966571780473\\
0.480033127552448	0.00293693434929732	0.877245445054488\\
0.50768502276007	-0.031839379355586	0.860954221539893\\
0.533468300535934	-0.0672970861359938	0.843138585596053\\
0.557310658604742	-0.103336754379724	0.823848496387424\\
0.579145237479044	-0.139857320520005	0.803138047786501\\
0.598910807948708	-0.17675637244112	0.781065316682086\\
0.616551942781791	-0.213930436665668	0.757692200118255\\
0.620594520255513	-0.230248710949757	0.749565188982793\\
0.60668805299207	-0.264729359576694	0.749565188982793\\
0.590867574487882	-0.298374826156636	0.749565188982793\\
0.573182996017024	-0.331078964209664	0.749565188982793\\
0.553690109813765	-0.362738597008392	0.749565188982793\\
0.532450413056307	-0.393253843085307	0.749565188982793\\
0.509530913852265	-0.422528431344058	0.749565188982793\\
0.485003919837982	-0.450470004780549	0.749565188982793\\
0.458946810058608	-0.476990411855651	0.749565188982793\\
0.431441790848639	-0.502005984600298	0.749565188982793\\
0.402575636483068	-0.525437802575575	0.749565188982793\\
0.372439415417355	-0.54721194185505	0.749565188982793\\
0.341128202979899	-0.567259708243852	0.749565188982793\\
0.30874078142341	-0.585517853998713	0.749565188982793\\
0.275379328281484	-0.601928777365258	0.749565188982793\\
0.241149094013575	-0.61644070430304	0.749565188982793\\
0.206158069955326	-0.629007851824992	0.749565188982793\\
0.170516647621853	-0.639590572435992	0.749565188982793\\
0.134337270438811	-0.64815547921486	0.749565188982793\\
0.0977340789999872	-0.65467555114516	0.749565188982793\\
0.0608225509705758	-0.659130218362523	0.749565188982793\\
0.0237191367721941	-0.661505427049527	0.749565188982793\\
-0.0134591078010051	-0.661793683773422	0.749565188982793\\
-0.0505948908760843	-0.6599940791268	0.749565188982793\\
-0.0875710545398638	-0.656112290596641	0.749565188982793\\
-0.124270944454842	-0.650160564652684	0.749565188982793\\
-0.160578777886407	-0.642157678111617	0.749565188982793\\
-0.196380008980274	-0.632128878898997	0.749565188982793\\
-0.219910197476834	-0.624332869958722	0.749565188982793\\
-0.243131992383204	-0.615661320650378	0.749565188982793\\
-0.26601282834869	-0.606126391620696	0.749565188982793\\
-0.288520618170282	-0.595741454286868	0.749565188982793\\
-0.310623797790518	-0.584521072084994	0.749565188982793\\
-0.332291370561691	-0.572480980046872	0.749565188982793\\
-0.353492950714365	-0.559638062733805	0.749565188982793\\
-0.374198805969199	-0.546010330558334	0.749565188982793\\
-0.394379899232356	-0.531616894527132	0.749565188982793\\
-0.414007929316001	-0.516477939440468	0.749565188982793\\
-0.442560189946279	-0.492535432428502	0.749365949371325\\
-0.460691166337248	-0.475619935643623	0.749365949371325\\
-0.47817608718197	-0.458037447781466	0.749365949371325\\
-0.494990432300957	-0.439812625845746	0.749365949371325\\
-0.511110621904287	-0.420971027624741	0.749365949371325\\
-0.526514049658998	-0.401539075850035	0.749365949371325\\
-0.541179114391332	-0.381544021142294	0.749365949371325\\
-0.555085250379395	-0.361013903796049	0.749365949371325\\
-0.574479101367922	-0.329278660125921	0.749365949371325\\
-0.592060555603014	-0.296504590895096	0.749365949371325\\
-0.607774146192139	-0.2627950934535	0.749365949371325\\
-0.621570299076815	-0.22825651628897	0.749365949371325\\
-0.63340548943144	-0.192997823513466	0.749365949371325\\
-0.643242378977697	-0.157130251097392	0.749365949371325\\
-0.651049933781305	-0.120766955936527	0.749365949371325\\
-0.656803522159502	-0.0840226588587238	0.749365949371325\\
-0.660484992390367	-0.0470132826966374	0.749365949371325\\
-0.662082729978823	-0.0098555865682981	0.749365949371325\\
-0.661591694298657	0.0273332024806663	0.749365949371325\\
-0.659013434494946	0.0644357593110538	0.749365949371325\\
-0.654356084596738	0.101335030833582	0.749365949371325\\
-0.64763433785539	0.137914605294102	0.749365949371325\\
-0.638869400389526	0.174059079535499	0.749365949371325\\
-0.628088924282867	0.209654423077617	0.749365949371325\\
-0.61532692034599	0.244588337866582	0.749365949371325\\
-0.600623650817238	0.278750612558593	0.749365949371325\\
-0.584025502341303	0.312033470220434	0.749365949371325\\
-0.565584839626213	0.344331908349791	0.749365949371325\\
-0.545359840240406	0.37554403014264	0.749365949371325\\
-0.523414311071092	0.405571365962628	0.749365949371325\\
-0.499817487022941	0.434319183998232	0.749365949371325\\
-0.474643812592184	0.461696789127641	0.749365949371325\\
-0.447972707005216	0.487617809048477	0.749365949371325\\
-0.41988831366266	0.512000466769656	0.749365949371325\\
-0.390479234679363	0.534767838605723	0.749365949371325\\
-0.359838251357802	0.555848096859724	0.749365949371325\\
-0.328062031476773	0.575174736428983	0.749365949371325\\
-0.29525082431882	0.592686784618887	0.749365949371325\\
-0.26150814439855	0.60832899350273	0.749365949371325\\
-0.226940444889619	0.622052014220771	0.749365949371325\\
-0.191656781780686	0.633812552668601	0.749365949371325\\
-0.155768469819868	0.643573506083644	0.749365949371325\\
-0.119388731333148	0.651304080098903	0.749365949371325\\
-0.0826323390246442	0.656979885894639	0.749365949371325\\
-0.0456152538856776	0.660583017141496	0.749365949371325\\
-0.00845425935496347	0.662102106492327	0.749365949371325\\
0.028733407115898	0.661532361444494	0.749365949371325\\
0.0658304239292733	0.658875579459513	0.749365949371325\\
0.102719755473815	0.65414014229232	0.749365949371325\\
0.139285021354539	0.647340989548076	0.749365949371325\\
0.175410863555786	0.638499571549919	0.749365949371325\\
0.210983310378736	0.627643781666358	0.749365949371325\\
0.234335330319733	0.619304147319198	0.749365949371325\\
0.257358727419885	0.610096024690896	0.749365949371325\\
0.280021214553937	0.600032326897939	0.749365949371325\\
0.302291010722875	0.589127166882465	0.749365949371325\\
0.324136885622362	0.577395837620824	0.749365949371325\\
0.345528203438925	0.564854790677291	0.749365949371325\\
0.366434965812432	0.551521613133029	0.749365949371325\\
0.386827853904641	0.537415002922645	0.749365949371325\\
0.406678269514809	0.522554742612922	0.749365949371325\\
0.425958375184704	0.506961671660516	0.749365949371325\\
0.444641133236787	0.490657657187497	0.749365949371325\\
0.46270034369081	0.473665563315746	0.749365949371325\\
0.480110681005658	0.456009219103189	0.749365949371325\\
0.496847729594912	0.437713385126841	0.749365949371325\\
0.512888018066325	0.418803718759533	0.749365949371325\\
0.528209052137205	0.399306738188992	0.749365949371325\\
0.542789346179523	0.379249785229765	0.749365949371325\\
0.556608453350534	0.358660986980105	0.749365949371325\\
0.57586779492448	0.326843933233637	0.749365949371325\\
0.593310358621834	0.293995735130372	0.749365949371325\\
0.608881115729208	0.260220023885888	0.749365949371325\\
0.622530942806667	0.225623356882793	0.749365949371325\\
0.634216776664929	0.190314881497913	0.749365949371325\\
0.637669058764123	0.178406405203667	0.749365949371325\\
0.647984758471708	0.1704390589848	0.742338386425452\\
0.677842315846254	0.159280614716464	0.717746111535087\\
0.706443126768416	0.146559931117794	0.692429270924054\\
0.733706987948174	0.132312679928262	0.666458858869942\\
0.759557445211864	0.116578813736002	0.639907702415855\\
0.783922007897361	0.0994024539415161	0.61285025714654\\
0.80673235213467	0.0808317670310545	0.585362398397699\\
0.827924512441858	0.0609188295066498	0.557521208483998\\
0.847439061099066	0.0397194818515574	0.529404760542426\\
0.848034205994971	0.023845019972746	0.529404760542426\\
0.864869634058934	-0.0178914904020326	0.501677596324537\\
0.87922036187675	-0.059680722629323	0.472662423519964\\
0.891046146687879	-0.101405490034906	0.442440607385297\\
0.900313826256066	-0.142948786718832	0.411096896884157\\
0.90699741186392	-0.184194115667039	0.378719187031491\\
0.911078161191292	-0.225025815435921	0.345398272415627\\
0.912544630873072	-0.265329384493775	0.311227592589234\\
0.912295938921774	-0.285247734540011	0.293853449472074\\
0.910041307482382	-0.304194608203515	0.281585615782613\\
0.891526499002923	-0.35480986818284	0.281585615782613\\
0.870199056036765	-0.404305755409264	0.281585615782613\\
0.846126263517858	-0.452526117665756	0.281585615782613\\
0.819384067552689	-0.499318826828254	0.281585615782613\\
0.79005683582153	-0.544536258807442	0.281585615782613\\
0.75823709141086	-0.588035759280957	0.281585615782613\\
0.72402522091669	-0.629680093746714	0.281585615782613\\
0.68752915773967	-0.669337880477501	0.281585615782613\\
0.648864041571142	-0.706884005010932	0.281585615782613\\
0.60815185514442	-0.742200014867107	0.281585615782613\\
0.565521039397265	-0.775174493248694	0.281585615782613\\
0.521106088259696	-0.805703410544482	0.281585615782613\\
0.475047124345494	-0.83369045252744	0.281585615782613\\
0.427489456886041	-0.859047324211891	0.281585615782613\\
0.378583123301147	-0.881694028411149	0.281585615782613\\
0.328482415853143	-0.90155911811684	0.281585615782613\\
0.27734539487757	-0.918579921903661	0.281585615782613\\
0.225333390126156	-0.932702741648477	0.281585615782613\\
0.190253552362975	-0.940485580324122	0.281585615782613\\
0.154906910346362	-0.946949518248611	0.281585615782613\\
0.119343032845559	-0.952085490644383	0.281585615782613\\
0.083611793272484	-0.955886295021584	0.281585615782613\\
0.0477632997411774	-0.958346601278559	0.281585615782613\\
0.0118478247981151	-0.959462959176582	0.281585615782613\\
-0.0240842650780766	-0.959233803178339	0.281585615782613\\
-0.0599825801086276	-0.957659454643373	0.281585615782613\\
-0.0957967778793112	-0.954742121377429	0.281585615782613\\
-0.131476633938706	-0.950485894536304	0.281585615782613\\
-0.166972112231031	-0.944896742888575	0.281585615782613\\
-0.202233435264785	-0.937982504445224	0.281585615782613\\
-0.23721115391878	-0.929752875467912	0.281585615782613\\
-0.271856216787687	-0.92021939687132	0.281585615782613\\
-0.306120038969838	-0.90939543803861	0.281585615782613\\
-0.339954570200816	-0.897296178072719	0.281585615782613\\
-0.3733123622373	-0.883938584509771	0.281585615782613\\
-0.406146635396651	-0.869341389524455	0.281585615782613\\
-0.438411344158939	-0.853525063660747	0.281585615782613\\
-0.470061241739403	-0.836511787124808	0.281585615782613\\
-0.501051943540804	-0.818325418680314	0.281585615782613\\
-0.531339989396671	-0.79899146218985	0.281585615782613\\
-0.560882904518164	-0.77853703084927	0.281585615782613\\
-0.589639259059084	-0.756990809165199	0.281585615782613\\
-0.617568726215493	-0.734383012728986	0.281585615782613\\
-0.644632138778471	-0.710745345843519	0.281585615782613\\
-0.670791544060697	-0.686110957062336	0.281585615782613\\
-0.696010257119842	-0.660514392703369	0.281585615782613\\
-0.720252912204114	-0.633991548402517	0.281585615782613\\
-0.74348551234783	-0.606579618774991	0.281585615782613\\
-0.765675477047447	-0.578317045255016	0.281585615782613\\
-0.78679168795121	-0.549243462187047	0.281585615782613\\
-0.806804532498324	-0.51939964124409	0.281585615782613\\
-0.825685945446474	-0.488827434251077	0.281585615782613\\
-0.843409448229437	-0.457569714493479	0.281585615782613\\
-0.859950186089606	-0.425670316593465	0.281585615782613\\
-0.875284962933338	-0.393173975037912	0.281585615782613\\
-0.889392273860272	-0.360126261444487	0.281585615782613\\
-0.902252335320964	-0.326573520653764	0.281585615782613\\
-0.913847112860581	-0.292562805737006	0.281585615782613\\
-0.924160346409721	-0.258141812010747	0.281585615782613\\
-0.933177573086913	-0.223358810150724	0.281585615782613\\
-0.9408861474808	-0.188262578498934	0.281585615782613\\
-0.947275259383579	-0.152902334658768	0.281585615782613\\
-0.952335948950821	-0.117327666474142	0.281585615782613\\
-0.956061119266411	-0.0815884624894125	0.281585615782613\\
-0.958445546294988	-0.0457348419876051	0.281585615782613\\
-0.959485886207933	-0.00981708470506093	0.281585615782613\\
-0.958523557279444	0.04406961679762	0.281585615782613\\
-0.95453722803629	0.0978172851653809	0.281585615782613\\
-0.947539474758723	0.151256354439386	0.281585615782613\\
-0.937552374325243	0.204218232245382	0.281585615782613\\
-0.924607434563305	0.256535831677747	0.281585615782613\\
-0.908745494846772	0.308044098434014	0.281585615782613\\
-0.890016597253725	0.358580531536824	0.281585615782613\\
-0.868479828691087	0.407985696000522	0.281585615782613\\
-0.844203134484163	0.456103725824997	0.281585615782613\\
-0.817263104019163	0.502782815729906	0.281585615782613\\
-0.787744729115	0.547875700077915	0.281585615782613\\
-0.755741135886645	0.59124011747605	0.281585615782613\\
-0.721353290945987	0.632739259589386	0.281585615782613\\
-0.684689682867073	0.672242202751149	0.281585615782613\\
-0.645865979920679	0.709624321007553	0.281585615782613\\
-0.605004665157988	0.744767679294289	0.281585615782613\\
-0.562234649994646	0.777561405504239	0.281585615782613\\
-0.51769086751428	0.807902040272607	0.281585615782613\\
-0.471513846774538	0.835693863375941	0.281585615782613\\
-0.423849269458656	0.860849195715307	0.281585615782613\\
-0.37484751027126	0.883288675930902	0.281585615782613\\
-0.324663162528368	0.902941510775425	0.281585615782613\\
-0.273454550438303	0.919745698456325	0.281585615782613\\
-0.221383229612191	0.933648224242302	0.281585615782613\\
-0.186270761289653	0.941282499822929	0.281585615782613\\
-0.15089707402647	0.94759675708319	0.281585615782613\\
-0.115311774519097	0.952582141151925	0.281585615782613\\
-0.0795647662208478	0.956231660718547	0.281585615782613\\
-0.0437061793592168	0.958540197837393	0.281585615782613\\
-0.0077863006351766	0.95950451510493	0.281585615782613\\
0.0281444972969529	0.959123260199767	0.281585615782613\\
0.0640358264701748	0.957396967779098	0.281585615782613\\
0.0998373542669595	0.954328058728917	0.281585615782613\\
0.135498874003769	0.949920836769064	0.281585615782613\\
0.170970375338974	0.944181482417855	0.281585615782613\\
0.206202114405435	0.937118044324756	0.281585615782613\\
0.241144683569381	0.928740427983272	0.281585615782613\\
0.275749080717773	0.919060381839861	0.281585615782613\\
0.309966777976983	0.908091480818368	0.281585615782613\\
0.343749789766409	0.895849107283072	0.281585615782613\\
0.377050740091611	0.882350429467055	0.281585615782613\\
0.409822928982577	0.867614377396127	0.281585615782613\\
0.442020397983962	0.851661616342094	0.281585615782613\\
0.473597994605457	0.83451451784257	0.281585615782613\\
0.504511435641902	0.816197128328001	0.281585615782613\\
0.534717369274347	0.79673513539987	0.281585615782613\\
0.564173435864971	0.776155831807403	0.281585615782613\\
0.59283832736061	0.754488077173259	0.281585615782613\\
0.620671845221578	0.731762257521915	0.281585615782613\\
0.647634956794549	0.708010242667471	0.281585615782613\\
0.673689850050449	0.683265341520651	0.281585615782613\\
0.698799986610588	0.657562255377671	0.281585615782613\\
0.722930152986674	0.630937029256479	0.281585615782613\\
0.746046509962855	0.603427001348606	0.281585615782613\\
0.768116640050531	0.575070750657526	0.281585615782613\\
0.789109592949387	0.545908042896952	0.281585615782613\\
0.808995928950909	0.515979774724925	0.281585615782613\\
0.827747760223492	0.485327916391917	0.281585615782613\\
0.845338789921266	0.453995452883372	0.281585615782613\\
0.861744349061771	0.422026323639215	0.281585615782613\\
0.876941431120799	0.389465360934875	0.281585615782613\\
0.890908724295847	0.356358227010229	0.281585615782613\\
0.903626641392975	0.322751350034634	0.281585615782613\\
0.91507734729513	0.288691858997852	0.281585615782613\\
0.92354229109384	0.273326306590768	0.269002540297655\\
0.932740770157286	0.258382721394352	0.251461776362219\\
0.941371836771637	0.243107954757269	0.233917907110451\\
0.949429438999167	0.227512717051781	0.216383233965676\\
0.956907927004337	0.211607943358293	0.198870051903088\\
0.96380205701535	0.195404785797886	0.181390640828748\\
0.970106995000982	0.178914605712664	0.163957256969148\\
0.975818320060115	0.162148965699396	0.146582124277387\\
0.980932027521584	0.145119621502052	0.129277425861963\\
0.985444531752178	0.127838513768896	0.112055295444218\\
0.989352668670814	0.110317759679938	0.0949278088504024\\
0.992653697967133	0.0925696444505972	0.0779069755443402\\
0.995345305022951	0.0746066127175466	0.0610047302066234\\
0.997425602535226	0.0564412598127744	0.0442329243662438\\
0.998893131839395	0.0380863229319781	0.0276033180905297\\
0.999746863932167	0.0195546722034896	0.0111275717392121\\
0.999937740585705	0.000831925204079376	0.0111275717392121\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
0	0	1\\
0.0160345777906341	-0.00966228827778814	0.999824750894032\\
0.0316905569151082	-0.0199147241927888	0.999299310698619\\
0.0469405004099761	-0.0307393404427212	0.998424600243007\\
0.0617576828856026	-0.0421171669843825	0.997202152449448\\
0.0761161373621693	-0.05402826427848	0.995634109646771\\
0.0899907007765752	-0.0664517582334947	0.99372321981597\\
0.10335705808048	-0.0793658767873406	0.991472831774389\\
0.116191784852207	-0.0927479880627085	0.988886889306951\\
0.124997308787494	-0.104480589226102	0.986640501535818\\
0.112496584720263	-0.117834796029977	0.986640501535818\\
0.0985775882480684	-0.129703430272078	0.986640501535818\\
0.0834157996190483	-0.139936861130527	0.986640501535818\\
0.0672023672709605	-0.148406073198938	0.986640501535818\\
0.0501416979753193	-0.155004293015714	0.986640501535818\\
0.0324488798304201	-0.159648335183617	0.986640501535818\\
0.0143469705922232	-0.162279651108743	0.986640501535818\\
-0.00393581447021618	-0.162865067137203	0.986640501535818\\
-0.02216897974137	-0.161397202783618	0.986640501535818\\
-0.0401226551747518	-0.157894563778737	0.986640501535818\\
-0.0575704943217281	-0.152401308763086	0.986640501535818\\
-0.0688123933153935	-0.147666432391919	0.986640501535818\\
-0.0796684958391465	-0.142103664625081	0.986640501535818\\
-0.0900779371878244	-0.13574419310282	0.986640501535818\\
-0.0999823568607594	-0.128623672182523	0.986640501535818\\
-0.109326225759743	-0.120782023042667	0.986640501535818\\
-0.118057157512744	-0.112263209864856	0.986640501535818\\
-0.126126202177942	-0.103114993348777	0.986640501535818\\
-0.133488120681422	-0.0933886629419838	0.986640501535818\\
-0.143115990222154	-0.07783530093654	0.986640501535818\\
-0.150939560902207	-0.0613006499459701	0.986640501535818\\
-0.156860199021444	-0.0439931664250541	0.986640501535818\\
-0.160803261623501	-0.026131050120372	0.986640501535818\\
-0.162719037538093	-0.00793949317186415	0.986640501535818\\
-0.162583374102093	0.0103521589404485	0.986640501535818\\
-0.160397981658158	0.0285132988119357	0.986640501535818\\
-0.156190411992015	0.046314964438227	0.986640501535818\\
-0.15001371098025	0.0635327257961096	0.986640501535818\\
-0.141945749827757	0.0799495142886135	0.986640501535818\\
-0.132088243326105	0.0953583593827674	0.986640501535818\\
-0.120565467509876	0.10956499793855	0.986640501535818\\
-0.0845536594314209	0.133807624618703	0.987393638966069\\
-0.0690201720055668	0.142443032773339	0.987393638966069\\
-0.0526165301160486	0.149282626209118	0.987393638966069\\
-0.0355495385533466	0.154240176471594	0.987393638966069\\
-0.0330337871920192	0.153648246586412	0.987573280939027\\
-0.0325707401777005	0.151841341702573	0.987868085239239\\
-0.0153432651498433	0.154535531125701	0.987868085239239\\
0.00207764623537665	0.155281452697615	0.987868085239239\\
0.0194723642181014	0.154069702399656	0.987868085239239\\
0.0366215892652089	0.150915557069015	0.987868085239239\\
0.0533091168340336	0.14585878179985	0.987868085239239\\
0.0693245631167763	0.138963128614856	0.987868085239239\\
0.0795280134503138	0.133386435751195	0.987868085239239\\
0.0892855902228542	0.127061912248783	0.987868085239239\\
0.0985425876104553	0.120025016529041	0.987868085239239\\
0.107247106285946	0.112315200926018	0.987868085239239\\
0.115350344392342	0.103975690497005	0.987868085239239\\
0.122806871150308	0.0950532406813811	0.987868085239239\\
0.132688678627609	0.0806868064172819	0.987868085239239\\
0.140897646953246	0.0653031335297101	0.987868085239239\\
0.147330283623173	0.0490961678064215	0.987868085239239\\
0.151905490788037	0.032270234492584	0.987868085239239\\
0.15456558767393	0.0150374623116261	0.987868085239239\\
0.155277037778234	-0.00238489089430516	0.987868085239239\\
0.154030871672652	-0.0197771771879593	0.987868085239239\\
0.150842800083015	-0.0369201276931228	0.987868085239239\\
0.145753015820259	-0.0535976169718404	0.987868085239239\\
0.138825687059668	-0.0695993877715306	0.987868085239239\\
0.130148148356737	-0.0847237017904297	0.987868085239239\\
0.119829799598724	-0.0987798830425028	0.987868085239239\\
0.10800072677308	-0.111590721756996	0.987868085239239\\
0.0948100619410743	-0.122994708506059	0.987868085239239\\
0.0804241030928257	-0.132848070394249	0.987868085239239\\
0.0650242175872116	-0.141026583639156	0.987868085239239\\
0.0488045556084935	-0.147427139691504	0.987868085239239\\
0.0319696024666869	-0.151969045150263	0.987868085239239\\
0.0147316006004332	-0.154595039084409	0.987868085239239\\
-0.00269212621617743	-0.155272014935715	0.987868085239239\\
-0.0143026607770411	-0.15463531310945	0.987868085239239\\
-0.0400979472093543	-0.146200406990624	0.988442004178987\\
-0.0562349696060216	-0.140783637430058	0.988442004178987\\
-0.0716630237634799	-0.133591973560178	0.988442004178987\\
-0.0814580272278029	-0.12785536427848	0.988442004178987\\
-0.0907963365148654	-0.121401934293106	0.988442004178987\\
-0.0996255964225834	-0.114267864739273	0.988442004178987\\
-0.107896305732641	-0.10649315275583	0.988442004178987\\
-0.111720337462119	-0.0977198662222396	0.988923350893717\\
-0.127807012312148	-0.074330644818511	0.989009768831788\\
-0.13533419584661	-0.0595342975926025	0.989009768831788\\
-0.141155187536277	-0.0439873866794993	0.989009768831788\\
-0.145196600692089	-0.0278859158493188	0.989009768831788\\
-0.147407484213885	-0.0114328803468902	0.989009768831788\\
-0.147759964943585	0.00516429231975168	0.989009768831788\\
-0.146249599069017	0.0216963574695166	0.989009768831788\\
-0.142895428148169	0.0379548912479626	0.989009768831788\\
-0.137739739047531	0.0537349182786329	0.989009768831788\\
-0.130847530821057	0.0688374958385747	0.989009768831788\\
-0.12230569525094	0.0830722219786943	0.989009768831788\\
-0.112221921381313	0.096259635968456	0.989009768831788\\
-0.100723337855706	0.108233480801915	0.989009768831788\\
-0.0879549101746362	0.118842799241119	0.989009768831788\\
-0.074077613079514	0.127953836971523	0.989009768831788\\
-0.0592664011040651	0.135451728875881	0.989009768831788\\
-0.0437080028790391	0.141241947167331	0.989009768831788\\
-0.0275985669979497	0.145251493124693	0.989009768831788\\
-0.0111411891230031	0.147429817405498	0.989009768831788\\
0.00545664849239613	0.147749457334108	0.989009768831788\\
0.0219856927839841	0.146206383130496	0.989009768831788\\
0.0382375579820282	0.142820048714682	0.989009768831788\\
0.0540073527825229	0.137633146446331	0.989009768831788\\
0.0690962634627836	0.130711068891562	0.989009768831788\\
0.0786829012343284	0.125174590906629	0.989009768831788\\
0.0878284035638963	0.118936321965623	0.989009768831788\\
0.0964814962210134	0.112031236904033	0.989009768831788\\
0.104593665668509	0.104498049059862	0.989009768831788\\
0.11211943105351	0.0963789932274159	0.989009768831788\\
0.122217231519508	0.0832023165242406	0.989009768831788\\
0.128392578609541	0.0739858960050737	0.988959773170941\\
0.147253928380278	0.0780699084918293	0.986012865009708\\
0.166203867079919	0.081416688538356	0.982724578605383\\
0.185209185110309	0.0840203709425436	0.979100676650492\\
0.204236575821515	0.0858763927742567	0.975147510000812\\
0.223252693881426	0.0869815013718283	0.970872006545553\\
0.242224213713152	0.0873337600423214	0.966281659066297\\
0.2611178878978	0.0869325514555652	0.961384512105961\\
0.279900605440275	0.0857785787260212	0.956189147870812\\
0.29853944979601	0.083873864180581	0.950704671190224\\
0.317001756556907	0.0812217458144564	0.944940693560546\\
0.335255170695427	0.0778268714413737	0.938907316301043\\
0.353267703266483	0.0736951905483203	0.932615112851422\\
0.371007787467784	0.0688339438691226	0.926075110241973\\
0.388444333960366	0.0632516506951248	0.9192987697688\\
0.405546785352392	0.0569580939452072	0.912297966907999\\
0.422285169750697	0.0499643030213071	0.905084970503996\\
0.424839931090847	0.0182271533296989	0.905084970503996\\
0.4396826520741	-0.00640325458723257	0.898130371268991\\
0.453477595224038	-0.0315026310148394	0.890710758253748\\
0.46620058502612	-0.0570269895203284	0.882839134263741\\
0.477829324554466	-0.0829315988936148	0.874529294249638\\
0.488343434547019	-0.109171061538367	0.865795801131772\\
0.497724489120015	-0.135699393030891	0.856653960278751\\
0.505956048059184	-0.162470102707415	0.847119792684939\\
0.513023685631078	-0.189436275138572	0.837210006893806\\
0.523619714254508	-0.243765716632834	0.816333675795938\\
0.529438329751368	-0.298307036929628	0.794171245203669\\
0.530438761705383	-0.352678070832802	0.770878004897086\\
0.5251154645984	-0.377262250581338	0.76284136170367\\
0.495415145376881	-0.415495957387426	0.76284136170367\\
0.462937282677815	-0.451400187395808	0.76284136170367\\
0.427863963537796	-0.484773643652187	0.76284136170367\\
0.390391826411909	-0.515429217977468	0.76284136170367\\
0.350730958720845	-0.543195039989179	0.76284136170367\\
0.309103718996429	-0.567915440692244	0.76284136170367\\
0.265743490229196	-0.589451825236715	0.76284136170367\\
0.220893371407381	-0.607683449949371	0.76284136170367\\
0.174804814583193	-0.622508099282752	0.76284136170367\\
0.127736215107665	-0.633842658886302	0.76284136170367\\
0.0799514629379177	-0.641623581586724	0.76284136170367\\
0.0317184631389331	-0.645807243665006	0.76284136170367\\
0.00751831928356617	-0.646541979881615	0.76284136170367\\
-0.0166923661253622	-0.64637018943267	0.76284136170367\\
-0.040879646905551	-0.645292113188257	0.76284136170367\\
-0.065009609690696	-0.643309262736012	0.76284136170367\\
-0.089048421480955	-0.640424418261701	0.76284136170367\\
-0.112962377080727	-0.636641624651075	0.76284136170367\\
-0.136717946357236	-0.631966185818472	0.76284136170367\\
-0.160281821253661	-0.626404657270121	0.76284136170367\\
-0.183620962490877	-0.619964836912556	0.76284136170367\\
-0.206702645892358	-0.612655754119054	0.76284136170367\\
-0.229494508267249	-0.604487657069407	0.76284136170367\\
-0.251964592787313	-0.59547199838079	0.76284136170367\\
-0.274081393794094	-0.585621419049862	0.76284136170367\\
-0.295813900973501	-0.574949730728633	0.76284136170367\\
-0.317131642835855	-0.563471896358922	0.76284136170367\\
-0.338004729440441	-0.551204009192588	0.76284136170367\\
-0.358403894304667	-0.538163270226924	0.76284136170367\\
-0.378300535439057	-0.524367964086872	0.76284136170367\\
-0.397666755450549	-0.50983743338786	0.76284136170367\\
-0.416475400657871	-0.494592051615221	0.76284136170367\\
-0.434700099164141	-0.478653194558204	0.76284136170367\\
-0.452315297833318	-0.462043210338648	0.76284136170367\\
-0.469296298118657	-0.44478538807633	0.76284136170367\\
-0.48561929069293	-0.426903925234921	0.76284136170367\\
-0.501261388831854	-0.408423893694344	0.76284136170367\\
-0.51620066050393	-0.389371204597097	0.76284136170367\\
-0.530416159121688	-0.369772572017833	0.76284136170367\\
-0.543887952911226	-0.349655475507138	0.76284136170367\\
-0.556597152858864	-0.329048121562019	0.76284136170367\\
-0.568525939195725	-0.307979404077133	0.76284136170367\\
-0.579657586383115	-0.286478863832201	0.76284136170367\\
-0.589976486563662	-0.264576647072422	0.76284136170367\\
-0.599468171445338	-0.242303463239942	0.76284136170367\\
-0.60811933258768	-0.219690541915671	0.76284136170367\\
-0.615917840061763	-0.19676958903179	0.76284136170367\\
-0.622852759457762	-0.173572742416367	0.76284136170367\\
-0.628914367216261	-0.150132526732407	0.76284136170367\\
-0.63409416426181	-0.126481807874508	0.76284136170367\\
-0.641780522098621	-0.0786817534686961	0.76284136170367\\
-0.645868739426799	-0.0304405700558519	0.76284136170367\\
-0.64633589566856	0.0179712783186925	0.76284136170367\\
-0.643179371713882	0.0662823707770259	0.76284136170367\\
-0.636416864604537	0.114221851328969	0.76284136170367\\
-0.626086288315681	0.161520947425345	0.76284136170367\\
-0.612245561191268	0.207914476830442	0.76284136170367\\
-0.594972281225036	0.253142334365398	0.76284136170367\\
-0.574363291007597	0.296950950187079	0.76284136170367\\
-0.550534134778749	0.339094711426617	0.76284136170367\\
-0.523618410629056	0.379337339217204	0.76284136170367\\
-0.493767021482566	0.41745321339082	0.76284136170367\\
-0.461147329060038	0.45322863741701	0.76284136170367\\
-0.425942215565967	0.48646303649182	0.76284136170367\\
-0.388349058360079	0.51697008205981	0.76284136170367\\
-0.348578623361767	0.544578736464528	0.76284136170367\\
-0.306853883391625	0.569134211870597	0.76284136170367\\
-0.263408768075013	0.590498838081236	0.76284136170367\\
-0.218486852316342	0.608552834385793	0.76284136170367\\
-0.172339990697126	0.623194981109925	0.76284136170367\\
-0.125438889829842	0.634226033998736	0.762903940687479\\
-0.0776318919544212	0.64183398681831	0.762903940687479\\
-0.0293896511172951	0.645843499379465	0.762903940687479\\
-0.00518978254257907	0.64649102348035	0.762903940687479\\
0.0190173627077586	0.64623209236245	0.762903940687479\\
0.0431978434151281	0.645067069077155	0.762903940687479\\
0.0673177557477149	0.642997587121911	0.762903940687479\\
0.0913432807975738	0.640026548149875	0.762903940687479\\
0.115240731998651	0.636158117901456	0.762903940687479\\
0.138976602359249	0.631397720363471	0.762903940687479\\
0.162517611442702	0.62575203016408	0.762903940687479\\
0.185830752030406	0.619228963214191	0.762903940687479\\
0.20888333640175	0.611837665608437	0.762903940687479\\
0.231643042166088	0.603588500801289	0.762903940687479\\
0.254077957582471	0.594493035076297	0.762903940687479\\
0.276156626303597	0.584564021328822	0.762903940687479\\
0.29784809148125	0.573815381184998	0.762903940687479\\
0.319121939171386	0.562262185482006	0.762903940687479\\
0.339948340978	0.549920633137013	0.762903940687479\\
0.360298095875988	0.536808028434416	0.762903940687479\\
0.380142671154364	0.522942756763235	0.762903940687479\\
0.399454242422421	0.508344258838671	0.762903940687479\\
0.418205732622747	0.493033003443967	0.762903940687479\\
0.436370849996393	0.477030458730816	0.762903940687479\\
0.453924124946961	0.460359062118519	0.762903940687479\\
0.470840945751926	0.443042188834133	0.762903940687479\\
0.487097593071114	0.425104119137694	0.762903940687479\\
0.502671273203968	0.406570004278487	0.762903940687479\\
0.517540150048951	0.38746583123008	0.762903940687479\\
0.531683375720285	0.367818386253583	0.762903940687479\\
0.545081119779101	0.34765521734021	0.762903940687479\\
0.55771459703801	0.327004595585808	0.762903940687479\\
0.569566093900106	0.305895475551508	0.762903940687479\\
0.580618993195481	0.284357454666082	0.762903940687479\\
0.590857797480421	0.262420731726922	0.762903940687479\\
0.60026815076661	0.240116064557833	0.762903940687479\\
0.608836858649894	0.217474726883002	0.762903940687479\\
0.616551906810356	0.194528464477623	0.762903940687479\\
0.623402477857785	0.171309450656643	0.762903940687479\\
0.629378966498912	0.147850241164053	0.762903940687479\\
0.634472993005137	0.124183728525967	0.762903940687479\\
0.641986337283075	0.0763617707060862	0.762903940687479\\
0.645900387150186	0.0281116908553429	0.762903940687479\\
0.646193198498018	-0.0202959971030787	0.762903940687479\\
0.642863129680655	-0.0685898956166278	0.762903940687479\\
0.635928850718605	-0.116499245092923	0.762903940687479\\
0.625429238625383	-0.16375544191257	0.762903940687479\\
0.611423159443656	-0.210093544354519	0.762903940687479\\
0.593989138212961	-0.255253757991004	0.762903940687479\\
0.57322491871931	-0.298982892224199	0.762903940687479\\
0.549246915494956	-0.341035779798517	0.762903940687479\\
0.522189561140684	-0.381176651330071	0.762903940687479\\
0.492204552629845	-0.419180457146991	0.762903940687479\\
0.459460000819748	-0.454834129029719	0.762903940687479\\
0.424139487938661	-0.487937774777314	0.762903940687479\\
0.386441038332612	-0.518305798902462	0.762903940687479\\
0.346576008242512	-0.545767943171997	0.762903940687479\\
0.304767900836043	-0.570170241159163	0.762903940687479\\
0.261251113137838	-0.591375881455903	0.762903940687479\\
0.216269621883295	-0.609265974705598	0.762903940687479\\
0.17007561566376	-0.623740220155874	0.762903940687479\\
0.122928081031973	-0.634717467994463	0.762903940687479\\
0.0750913504947646	-0.642136174315369	0.762903940687479\\
0.0268336205336726	-0.64595474616459	0.762903940687479\\
0.00263137899684862	-0.646506498906299	0.762903940687479\\
-0.0215745520377992	-0.646151774730886	0.762903940687479\\
-0.0457502330541524	-0.644891071002689	0.762903940687479\\
-0.0698617669501183	-0.642726155374209	0.762903940687479\\
-0.0938753465652893	-0.639660063307654	0.762903940687479\\
-0.117757302082493	-0.63569709381887	0.762903940687479\\
-0.141474148236774	-0.630842803449627	0.762903940687479\\
-0.164992631265606	-0.625103998476699	0.762903940687479\\
-0.188279775534517	-0.618488725368682	0.762903940687479\\
-0.211302929772746	-0.611006259503909	0.762903940687479\\
-0.234029812854098	-0.602667092165302	0.762903940687479\\
-0.256428559058823	-0.593482915830372	0.762903940687479\\
-0.278467762753038	-0.583466607777019	0.762903940687479\\
-0.300116522423062	-0.572632212028097	0.762903940687479\\
-0.321344484002915	-0.560994919660066	0.762903940687479\\
-0.342121883434227	-0.548571047503349	0.762903940687479\\
-0.362419588398895	-0.535378015264243	0.762903940687479\\
-0.382209139165959	-0.521434321100482	0.762903940687479\\
-0.401462788495447	-0.506759515684672	0.762903940687479\\
-0.420153540543206	-0.491374174791993	0.762903940687479\\
-0.438255188712205	-0.475299870450575	0.762903940687479\\
-0.455742352397214	-0.458559140695023	0.762903940687479\\
-0.472590512571351	-0.441175457965481	0.762903940687479\\
-0.488776046164593	-0.423173196196559	0.762903940687479\\
-0.504276259186055	-0.404577596642254	0.762903940687479\\
-0.519069418543589	-0.385414732484792	0.762903940687479\\
-0.533134782516097	-0.365711472277009	0.762903940687479\\
-0.546452629835821	-0.345495442269531	0.762903940687479\\
-0.559004287339844	-0.324794987675574	0.762903940687479\\
-0.570772156152024	-0.303639132927679	0.762903940687479\\
-0.581739736358657	-0.282057540982091	0.762903940687479\\
-0.59189165014326	-0.260080471727872	0.762903940687479\\
-0.601213663348055	-0.237738739559028	0.762903940687479\\
-0.609692705431902	-0.215063670169165	0.762903940687479\\
-0.617316887796711	-0.192087056629244	0.762903940687479\\
-0.624075520456631	-0.168841114810015	0.762903940687479\\
-0.629959127026648	-0.145358438211637	0.762903940687479\\
-0.634959458009575	-0.121671952263824	0.762903940687479\\
-0.642283497328566	-0.0738206362942586	0.762903940687479\\
-0.646006576209855	-0.0255554451560376	0.762903940687479\\
-0.646107821223231	0.0228530225062691	0.762903940687479\\
-0.64258666473884	0.0711333647687027	0.762903940687479\\
-0.6354628481096	0.119014898041963	0.762903940687479\\
-0.624776310991372	0.166229174658109	0.762903940687479\\
-0.610586967421396	0.212511487921585	0.762903940687479\\
-0.592974369910435	0.257602356186481	0.762903940687479\\
-0.57203726343186	0.30124897763958	0.762903940687479\\
-0.547893031808272	0.343206647632942	0.762903940687479\\
-0.520677039599461	0.383240130619752	0.762903940687479\\
-0.490541873181416	0.421124979001686	0.762903940687479\\
-0.457656485271291	0.456648791493673	0.762903940687479\\
-0.422205247694508	0.489612403951046	0.762903940687479\\
-0.3843869177047	0.519831005982697	0.762903940687479\\
-0.344413523651778	0.547135177089966	0.762903940687479\\
-0.302509176245643	0.571371836522142	0.762903940687479\\
-0.25890881208019	0.592405101523212	0.762903940687479\\
-0.213856876462021	0.610117049158118	0.762903940687479\\
-0.167605952928589	0.624408377447325	0.762903940687479\\
-0.120415347139378	0.63519896210306	0.762903940687479\\
-0.0725496330795283	0.642428305745884	0.762903940687479\\
-0.0242771697266084	0.646055877083064	0.762903940687479\\
-7.29342428469337e-05	0.646511849824964	0.762903940687479\\
0.0241314035031623	0.646061338147137	0.762903940687479\\
0.0483019062292755	0.64470497371908	0.762903940687479\\
0.0724046840939623	0.642444658320664	0.762903940687479\\
0.0964059422137837	0.639283561175613	0.762903940687479\\
0.12027202804773	0.635226114507887	0.762903940687479\\
0.143969478581977	0.630278007327191	0.762903940687479\\
0.167465067248903	0.624446177452326	0.762903940687479\\
0.190725850514581	0.617738801783562	0.762903940687479\\
0.213719214069424	0.610165284837681	0.762903940687479\\
0.236412918557225	0.601736245561754	0.762903940687479\\
0.258775144778459	0.592463502444149	0.762903940687479\\
0.280774538304487	0.582360056943642	0.762903940687479\\
0.30238025344009	0.571440075259871	0.762903940687479\\
0.323561996472705	0.559718868470679	0.762903940687479\\
0.344290068147714	0.547212871064216	0.762903940687479\\
0.364535405310234	0.533939617895885	0.762903940687479\\
0.384269621655026	0.519917719602441	0.762903940687479\\
0.403465047527379	0.505166836507732	0.762903940687479\\
0.422094768719163	0.489707651056644	0.762903940687479\\
0.44013266420567	0.473561838815924	0.762903940687479\\
0.457553442770307	0.456752038082524	0.762903940687479\\
0.474332678465812	0.439301818142092	0.762903940687479\\
0.490446844862257	0.421235646222108	0.762903940687479\\
0.505873348033823	0.402578853185994	0.762903940687479\\
0.520590558238103	0.383357598016318	0.762903940687479\\
0.541830161190016	0.367606824233829	0.755834174406995\\
0.567496986672687	0.353852738397146	0.743461774166128\\
0.592425883159076	0.339034076943017	0.730812881409852\\
0.616573162980963	0.323176809443158	0.717909663209639\\
0.639896508246345	0.306308725617092	0.704774732340024\\
0.662355045001163	0.28845938663092	0.691431107649927\\
0.68390941486054	0.269660073291636	0.677902173722321\\
0.704521843984	0.249943731227795	0.664211639892961\\
0.724156209273787	0.229344913152593	0.650383498699985\\
0.742778101680268	0.207899718310547	0.636441983837205\\
0.760354886503485	0.185645729213892	0.622411527684778\\
0.776855760585179	0.16262194577956	0.608316718491673\\
0.792251806291044	0.138868716982181	0.59418225728499\\
0.806516042188626	0.114427670142861	0.580032914581626\\
0.819623470332042	0.0893416379776748	0.56589348697817\\
0.831551120070654	0.063654583533715	0.551788753695086\\
0.842278088304933	0.0374115231442438	0.53774343315135\\
0.843088225423009	0.00585185916326836	0.53774343315135\\
0.851228408026923	-0.0308453543098992	0.523888119244397\\
0.857763105710809	-0.0676854712916894	0.509569555073058\\
0.862680866475397	-0.104603929806454	0.494812833793031\\
0.865973071988914	-0.141536030585709	0.479643816426429\\
0.86763395269063	-0.178417050453023	0.464089086540572\\
0.867660597901964	-0.215182355750807	0.44817590366052\\
0.866052960927423	-0.25176751561022	0.431932155497001\\
0.862813859136431	-0.288108414865691	0.415386309073449\\
0.857948969025918	-0.324141366416175	0.398567360837794\\
0.851466816272309	-0.359803222836225	0.381504785846454\\
0.843378760790353	-0.395031487041294	0.364228486109555\\
0.833698976824971	-0.429764421813314	0.346768738187931\\
0.822444428111023	-0.463941157994621	0.329156140133718\\
0.80963483814451	-0.497501801160608	0.311421557867545\\
0.795292655617328	-0.530387536584169	0.293596071086281\\
0.778101922063427	-0.561732602061883	0.281094081513597\\
0.756526129539804	-0.590469586567789	0.281094081513597\\
0.733889599846814	-0.618378664391564	0.281094081513597\\
0.710224072018304	-0.645420703776809	0.281094081513597\\
0.685562727862567	-0.671557788655338	0.281094081513597\\
0.659940145437613	-0.696753271809895	0.281094081513597\\
0.633392250568727	-0.720971826257791	0.281094081513597\\
0.605956266476306	-0.744179494783421	0.281094081513597\\
0.577670661584596	-0.766343737550211	0.281094081513597\\
0.548575095584513	-0.787433477725233	0.281094081513597\\
0.518710363826163	-0.807419145052519	0.281094081513597\\
0.488118340119047	-0.826272717313986	0.281094081513597\\
0.456841918020127	-0.843967759619822	0.281094081513597\\
0.424924950692104	-0.860479461473267	0.281094081513597\\
0.392412189416205	-0.875784671557793	0.281094081513597\\
0.359349220845707	-0.889861930197934	0.281094081513597\\
0.325782403088182	-0.902691499448233	0.281094081513597\\
0.291758800706058	-0.914255390768123	0.281094081513597\\
0.25732611872666	-0.924537390243944	0.281094081513597\\
0.222532635754244	-0.933523081322727	0.281094081513597\\
0.187427136277804	-0.941199865025867	0.281094081513597\\
0.152058842269576	-0.947556977614352	0.281094081513597\\
0.116477344170137	-0.952585505680766	0.281094081513597\\
0.0807325313568679	-0.956278398646922	0.281094081513597\\
0.0448745221932767	-0.958630478649586	0.281094081513597\\
0.00895359375725135	-0.95963844780044	0.281094081513597\\
-0.0269798886532195	-0.959300892810107	0.281094081513597\\
-0.0628755421380229	-0.957618286969739	0.281094081513597\\
-0.0986830368375766	-0.954592989487416	0.281094081513597\\
-0.134352166501116	-0.950229242180256	0.281094081513597\\
-0.169832918881667	-0.944533163526904	0.281094081513597\\
-0.205075545859001	-0.93751274008871	0.281094081513597\\
-0.240030633192262	-0.929177815311649	0.281094081513597\\
-0.274649169804441	-0.919540075724674	0.281094081513597\\
-0.308882616501583	-0.908613034553843	0.281094081513597\\
-0.342682974030353	-0.896412012775219	0.281094081513597\\
-0.37600285037854	-0.882954117633085	0.281094081513597\\
-0.408795527224144	-0.868258218653611	0.281094081513597\\
-0.441015025439868	-0.85234492118759	0.281094081513597\\
-0.472616169561177	-0.835236537519359	0.281094081513597\\
-0.503554651127522	-0.816957055582388	0.281094081513597\\
-0.533787090807934	-0.797532105325427	0.281094081513597\\
-0.563271099223859	-0.776988922776349	0.281094081513597\\
-0.591965336383978	-0.755356311854087	0.281094081513597\\
-0.619829569647654	-0.73266460398221	0.281094081513597\\
-0.646824730135749	-0.708945615560756	0.281094081513597\\
-0.672912967509718	-0.684232603355956	0.281094081513597\\
-0.698057703042157	-0.658560217870403	0.281094081513597\\
-0.722223680904414	-0.631964454759035	0.281094081513597\\
-0.745377017599341	-0.604482604359063	0.281094081513597\\
-0.767485249469879	-0.576153199404605	0.281094081513597\\
-0.788517378216855	-0.547015960999331	0.281094081513597\\
-0.808443914362191	-0.517111742922884	0.281094081513597\\
-0.827236918596562	-0.486482474349148	0.281094081513597\\
-0.844870040953539	-0.455171101056701	0.281094081513597\\
-0.861318557755294	-0.423221525213859	0.281094081513597\\
-0.876559406278053	-0.39067854382276	0.281094081513597\\
-0.890571217088707	-0.357587785908781	0.281094081513597\\
-0.903334344007227	-0.323995648543366	0.281094081513597\\
-0.914830891652885	-0.289949231789966	0.281094081513597\\
-0.925044740535645	-0.255496272664293	0.281094081513597\\
-0.933961569657552	-0.220685078201508	0.281094081513597\\
-0.941568876592436	-0.185564457724165	0.281094081513597\\
-0.947855995015749	-0.150183654405891	0.281094081513597\\
-0.952814109659998	-0.114592276226765	0.281094081513597\\
-0.956436268674757	-0.0788402264171815	0.281094081513597\\
-0.958717393373979	-0.0429776334877554	0.281094081513597\\
-0.959654285356892	-0.00705478094334477	0.281094081513597\\
-0.959245630992529	0.0288779632202396	0.281094081513597\\
-0.957492003261595	0.064770217137992	0.281094081513597\\
-0.954395860953076	0.100571655716917	0.281094081513597\\
-0.949961545216735	0.136232081197631	0.281094081513597\\
-0.944195273476319	0.171701493537431	0.281094081513597\\
-0.937105130712008	0.20693016051614	0.281094081513597\\
-0.928701058124341	0.241868687466433	0.281094081513597\\
-0.918994839195499	0.276468086530875	0.281094081513597\\
-0.908000083167504	0.310679845348568	0.281094081513597\\
-0.895732205960483	0.344455995075092	0.281094081513597\\
-0.882208408557765	0.377749177640377	0.281094081513597\\
-0.867447652888113	0.410512712150194	0.281094081513597\\
-0.851470635238908	0.442700660338174	0.281094081513597\\
-0.834299757237554	0.47426789097657	0.281094081513597\\
-0.815959094441808	0.505170143155462	0.281094081513597\\
-0.796474362583061	0.535364088341673	0.281094081513597\\
-0.775872881509912	0.564807391130385	0.281094081513597\\
-0.754183536882568	0.593458768604277	0.281094081513597\\
-0.731436739671819	0.621278048216951	0.281094081513597\\
-0.707664383519328	0.648226224119492	0.281094081513597\\
-0.682899800019062	0.674265511851176	0.281094081513597\\
-0.657177711982537	0.699359401317664	0.281094081513597\\
-0.630534184753417	0.723472707982373	0.281094081513597\\
-0.603006575639735	0.746571622199267	0.281094081513597\\
-0.574633481534618	0.768623756617897	0.281094081513597\\
-0.545454684798983	0.78959819159421	0.281094081513597\\
-0.515511097482058	0.80946551854347	0.281094081513597\\
-0.484844703957959	0.828197881174495	0.281094081513597\\
-0.45349850205874	0.845769014547402	0.281094081513597\\
-0.421516442786453	0.862154281900089	0.281094081513597\\
-0.388943368688763	0.877330709191831	0.281094081513597\\
-0.355824950984504	0.891277017315536	0.281094081513597\\
-0.322207625527347	0.903973651933524	0.281094081513597\\
-0.288138527697359	0.915402810894964	0.281094081513597\\
-0.25366542631175	0.925548469196553	0.281094081513597\\
-0.218836656647457	0.934396401451421	0.281094081513597\\
-0.1837010526695	0.941934201834778	0.281094081513597\\
-0.148307878560111	0.948151301478304	0.281094081513597\\
-0.112706759644645	0.953038983288935	0.281094081513597\\
-0.076947612811139	0.95659039417123	0.281094081513597\\
-0.0410805765210556	0.958800554636208	0.281094081513597\\
-0.00515594050935841	0.959666365783164	0.281094081513597\\
0.0307759247275137	0.95918661364469	0.281094081513597\\
0.0666646385569123	0.957361970888795	0.281094081513597\\
0.102459880849455	0.954194995875747	0.281094081513597\\
0.13811146253367	0.949690129070958	0.281094081513597\\
0.173569395966879	0.943853686818934	0.281094081513597\\
0.208783965023661	0.936693852487033	0.281094081513597\\
0.243705794803607	0.928220664991436	0.281094081513597\\
0.278285920860649	0.918446004721421	0.281094081513597\\
0.312475857856875	0.90738357688169	0.281094081513597\\
0.346227667544583	0.89504889227608	0.281094081513597\\
0.379494025981252	0.881459245559624	0.281094081513597\\
0.412228289883189	0.866633690989441	0.281094081513597\\
0.444384562024802	0.850593015708467	0.281094081513597\\
0.475917755591827	0.833359710599473	0.281094081513597\\
0.506783657398255	0.814957938750245	0.281094081513597\\
0.536938989878337	0.795413501574137	0.281094081513597\\
0.566341471766738	0.77475380263351	0.281094081513597\\
0.594949877381763	0.75300780921676	0.281094081513597\\
0.622724094428531	0.730206011722832	0.281094081513597\\
0.649625180241059	0.706380380910151	0.281094081513597\\
0.675615416384379	0.681564323069922	0.281094081513597\\
0.700658361540152	0.655792633186641	0.281094081513597\\
0.724718902601614	0.629101446151501	0.281094081513597\\
0.747763303906212	0.601528186097098	0.281094081513597\\
0.769759254536906	0.573111513924459	0.281094081513597\\
0.790675913625815	0.543891273095995	0.281094081513597\\
0.810483953596682	0.513908433770346	0.281094081513597\\
0.829155601285529	0.483205035357488	0.281094081513597\\
0.846664676881846	0.45182412757461	0.281094081513597\\
0.862986630635717	0.419809710085428	0.281094081513597\\
0.878098577279405	0.387206670807572	0.281094081513597\\
0.89197932811515	0.354060722974525	0.281094081513597\\
0.904609420724175	0.320418341040384	0.281094081513597\\
0.915971146255243	0.286326695517298	0.281094081513597\\
0.926048574254524	0.251833586836948	0.281094081513597\\
0.934827575001928	0.216987378328816	0.281094081513597\\
0.942295839322612	0.181836928409199	0.281094081513597\\
0.948442895845864	0.146431522076055	0.281094081513597\\
0.953260125687177	0.110820801805734	0.281094081513597\\
0.956740774532925	0.0750546979484821	0.281094081513597\\
0.958879962110688	0.0391833587203148	0.281094081513597\\
0.959674689031962	0.00325707988941293	0.281094081513597\\
0.959123840997648	-0.0326737657443625	0.281094081513597\\
0.957228190360427	-0.0685587989779646	0.281094081513597\\
0.953990395041834	-0.104347704842632	0.281094081513597\\
0.949414994805542	-0.139990303151297	0.281094081513597\\
0.943508404892091	-0.175436618857014	0.281094081513597\\
0.936278907023976	-0.210636952123761	0.281094081513597\\
0.927736637793716	-0.245541948011354	0.281094081513597\\
0.917893574451176	-0.280102665676788	0.281094081513597\\
0.906763518110079	-0.314270646994962	0.281094081513597\\
0.894362074397245	-0.347997984502577	0.281094081513597\\
0.880706631571701	-0.381237388569939	0.281094081513597\\
0.865816336144325	-0.413942253706499	0.281094081513597\\
0.849712066032226	-0.446066723907137	0.281094081513597\\
0.832416401285484	-0.477565756947588	0.281094081513597\\
0.813953592427314	-0.508395187538856	0.281094081513597\\
0.794349526452021	-0.538511789252054	0.281094081513597\\
0.773631690528438	-0.567873335126865	0.281094081513597\\
0.751829133459741	-0.596438656878621	0.281094081513597\\
0.728972424953659	-0.624167702621002	0.281094081513597\\
0.705093612760211	-0.651021593023421	0.281094081513597\\
0.680226177737048	-0.676962675824335	0.281094081513597\\
0.654404986905423	-0.701954578624081	0.281094081513597\\
0.627666244562588	-0.725962259883181	0.281094081513597\\
0.60004744151918	-0.748952058054643	0.281094081513597\\
0.571587302532768	-0.770891738781336	0.281094081513597\\
0.542325732011264	-0.791750540092297	0.281094081513597\\
0.512303758062322	-0.811499215534568	0.281094081513597\\
0.481563474967186	-0.830110075180109	0.281094081513597\\
0.450147984159637	-0.84755702445028	0.281094081513597\\
0.418101333792796	-0.863815600703462	0.281094081513597\\
0.385468456978514	-0.878863007534508	0.281094081513597\\
0.352295108785955	-0.892678146737943	0.281094081513597\\
0.318627802087688	-0.90524164789009	0.281094081513597\\
0.284513742343267	-0.916535895508641	0.281094081513597\\
0.250000761411704	-0.926545053751605	0.281094081513597\\
0.215137250485678	-0.935255088620992	0.281094081513597\\
0.179972092241476	-0.942653787640097	0.281094081513597\\
0.144554592299829	-0.948730776976813	0.281094081513597\\
0.108934410093726	-0.953477535988933	0.281094081513597\\
0.0731614892401429	-0.956887409171089	0.281094081513597\\
0.0372859875133118	-0.958955615486532	0.281094081513597\\
0.00135820651771823	-0.959679255070698	0.281094081513597\\
-0.0345714788405678	-0.959057313297162	0.281094081513597\\
-0.0704526909853398	-0.957090662200253	0.281094081513597\\
-0.106235120305445	-0.953782059252365	0.281094081513597\\
-0.141868595694681	-0.949136143497661	0.281094081513597\\
-0.177303154897492	-0.943159429047597	0.281094081513597\\
-0.21248911456183	-0.935860295947383	0.281094081513597\\
-0.247377139900968	-0.927248978426189	0.281094081513597\\
-0.281918313866572	-0.917337550547574	0.281094081513597\\
-0.31606420573607	-0.906139909280251	0.281094081513597\\
-0.349766939018124	-0.893671755012927	0.281094081513597\\
-0.382979258581015	-0.879950569540545	0.281094081513597\\
-0.415654596909801	-0.86499559155278	0.281094081513597\\
-0.447747139399361	-0.848827789659176	0.281094081513597\\
-0.479211888591779	-0.831469832988722	0.281094081513597\\
-0.510004727267978	-0.812946059405117	0.281094081513597\\
-0.540082480305173	-0.793282441382264	0.281094081513597\\
-0.569402975213382	-0.77250654958786	0.281094081513597\\
-0.597925101266143	-0.750647514226127	0.281094081513597\\
-0.625608867142507	-0.727735984193898	0.281094081513597\\
-0.652415456999495	-0.703804084107312	0.281094081513597\\
-0.678307284896404	-0.678885369259391	0.281094081513597\\
-0.703248047494643	-0.653014778571636	0.281094081513597\\
-0.727202774959217	-0.626228585605612	0.281094081513597\\
-0.750137879990479	-0.598564347703221	0.281094081513597\\
-0.77202120491741	-0.570060853326961	0.281094081513597\\
-0.792822066786398	-0.540758067674017	0.281094081513597\\
-0.812511300382287	-0.510697076640426	0.281094081513597\\
-0.831061299121383	-0.4799200292139	0.281094081513597\\
-0.84844605375908	-0.448470078376066	0.281094081513597\\
-0.86464118885783	-0.416391320596995	0.281094081513597\\
-0.879623996964325	-0.383728734006845	0.281094081513597\\
-0.893373470447977	-0.350528115331322	0.281094081513597\\
-0.905870330956044	-0.316836015679371	0.281094081513597\\
-0.917097056444113	-0.282699675273132	0.281094081513597\\
-0.927037905744034	-0.248166957211685	0.281094081513597\\
-0.935678940634857	-0.213286280361448	0.281094081513597\\
-0.943008045385833	-0.17810655146732	0.281094081513597\\
-0.949014943744069	-0.142677096579771	0.281094081513597\\
-0.953691213343022	-0.107047591894005	0.281094081513597\\
-0.957030297511636	-0.0712679940981937	0.281094081513597\\
-0.95902751446755	-0.0353884703284151	0.281094081513597\\
-0.959680063881497	0.000540672171475798	0.281094081513597\\
-0.958987030803695	0.0364690565864223	0.281094081513597\\
-0.956949386946709	0.0723463071642909	0.281094081513597\\
-0.953569989322995	0.108122119848505	0.281094081513597\\
-0.948853576239045	0.14374633281015	0.281094081513597\\
-0.942806760651726	0.179168996780665	0.281094081513597\\
-0.935438020896154	0.214340445086496	0.281094081513597\\
-0.926757688798085	0.249211363287518	0.281094081513597\\
-0.916777935187499	0.283732858321584	0.281094081513597\\
-0.905512752833692	0.317856527058263	0.281094081513597\\
-0.892977936825789	0.351534524165619	0.281094081513597\\
-0.879191062426206	0.384719629194912	0.281094081513597\\
-0.864171460428095	0.417365312789125	0.281094081513597\\
-0.847940190051339	0.449425801922508	0.281094081513597\\
-0.830520009415087	0.480856144079656	0.281094081513597\\
-0.811935343628235	0.51161227028414	0.281094081513597\\
-0.792212250542602	0.541651056888304	0.281094081513597\\
-0.771378384216804	0.570930386037618	0.281094081513597\\
-0.749462956142064	0.599409204724776	0.281094081513597\\
-0.726496694284324	0.627047582350766	0.281094081513597\\
-0.702511800000076	0.653806766712187	0.281094081513597\\
-0.677541902886339	0.679649238336327	0.281094081513597\\
-0.651622013628071	0.704538763087801	0.281094081513597\\
-0.624788474909138	0.728440442973002	0.281094081513597\\
-0.597078910455666	0.751320765071128	0.281094081513597\\
-0.568532172283223	0.773147648523171	0.281094081513597\\
-0.539188286221799	0.793890489512999	0.281094081513597\\
-0.50908839579496	0.81352020417744	0.281094081513597\\
-0.478274704531868	0.83200926938523	0.281094081513597\\
-0.446790416793048	0.849331761327624	0.281094081513597\\
-0.41467967719288	0.865463391866576	0.281094081513597\\
-0.381987508703735	0.88038154258952	0.281094081513597\\
-0.348759749528566	0.894065296523	0.281094081513597\\
-0.315042988830436	0.90649546746069	0.281094081513597\\
-0.280884501409128	0.917654626864669	0.281094081513597\\
-0.246332181416399	0.927527128302255	0.281094081513597\\
-0.211434475202841	0.936099129384109	0.281094081513597\\
-0.176240313390493	0.943358611172871	0.281094081513597\\
-0.140799042266445	0.949295395035096	0.281094081513597\\
-0.105160354593633	0.953901156912879	0.281094081513597\\
-0.0693742199358376	0.957169438995146	0.281094081513597\\
-0.0334908145945747	0.959095658772252	0.281094081513597\\
0.00243954874388841	0.959677115461192	0.281094081513597\\
0.0383664915527386	0.958912993792409	0.281094081513597\\
0.0742396401011407	0.956804365152898	0.281094081513597\\
0.110008696084037	0.953354186083995	0.281094081513597\\
0.145623507146192	0.948567294135966	0.281094081513597\\
0.181034137201595	0.942450401085203	0.281094081513597\\
0.216190936449633	0.935012083523532	0.281094081513597\\
0.251044610989854	0.926262770832844	0.281094081513597\\
0.285546291937722	0.916214730561893	0.281094081513597\\
0.319647603944443	0.904882051225772	0.281094081513597\\
0.353300733024807	0.892280622552187	0.281094081513597\\
0.386458493597923	0.878428113202218	0.281094081513597\\
0.419074394646867	0.863343945996812	0.281094081513597\\
0.451102704904462	0.847049270683744	0.281094081513597\\
0.482498516973812	0.829566934283217	0.281094081513597\\
0.513217810293664	0.810921449053705	0.281094081513597\\
0.543217512860331	0.79113895812292	0.281094081513597\\
0.572455561619625	0.770247198832131	0.281094081513597\\
0.600890961444121	0.748275463845196	0.281094081513597\\
0.628483842613079	0.725254560076862	0.281094081513597\\
0.655195516714394	0.701216765497904	0.281094081513597\\
0.680988530890236	0.676195783877673	0.281094081513597\\
0.705826720350285	0.650226697527519	0.281094081513597\\
0.729675259078954	0.623345918111321	0.281094081513597\\
0.752500708665488	0.595591135592128	0.281094081513597\\
0.774271065188493	0.567001265386471	0.281094081513597\\
0.798184723848485	0.539400855381988	0.268230989686228\\
0.822066807550748	0.511487383397028	0.250173580837262\\
0.844590316620511	0.482535350124659	0.232006105417279\\
0.865715778809496	0.452595493744348	0.21376040176453\\
0.885406171934084	0.421720283586732	0.195468445311543\\
0.903626988756365	0.389963828181577	0.177162292548467\\
0.920346297457756	0.357381780433068	0.158874024844356\\
0.935534797599234	0.32403124008859	0.140635692224859\\
0.949165871470092	0.289970653671933	0.122479257204834\\
0.961215630735236	0.255259712056278	0.10443653877433\\
0.971662958299284	0.219959245856481	0.0865391566360889\\
0.980489545314083	0.184131118823959	0.0688184757922994\\
0.987679923264799	0.147838119431022	0.0513055515777119\\
0.993221491078361	0.111143850834635	0.0340310752354414\\
0.997104537206717	0.0741126194124551	0.0170253201308379\\
0.999322256646244	0.0368093220664778	0.000318088697685681\\
0.999999751348849	-0.000629382058636052	0.000318088697685681\\
};
 \addplot3 [color=mycolor3]
 table[row sep=crcr] {%
0	0	1\\
0.0159399695741074	-0.00980976057612026	0.99982482764103\\
0.0312985772298615	-0.0204953754516717	0.999299924271228\\
0.0460220148965909	-0.0320194081393586	0.998427128861823\\
0.0600586997881314	-0.0443414847993659	0.997209499205431\\
0.0733594551203915	-0.0574184356869747	0.995651301203238\\
0.0858776823996186	-0.0712044463954831	0.993757993919638\\
0.0975695246777601	-0.0856512183645588	0.991536210456694\\
0.108394020202965	-0.100708138091696	0.988993734715414\\
0.114858100564585	-0.114196092254658	0.986796265319474\\
0.101334207283196	-0.126350738762483	0.986796265319474\\
0.0865331411439807	-0.136912914786351	0.986796265319474\\
0.0706414484322151	-0.14574949919275	0.986796265319474\\
0.0538594212224164	-0.15274911946432	0.986796265319474\\
0.0363985729830003	-0.157823555391266	0.986796265319474\\
0.0184789727513026	-0.160908850961019	0.986796265319474\\
0.000326471477881674	-0.16196612043237	0.986796265319474\\
-0.0178301445019307	-0.160982038434662	0.986796265319474\\
-0.03576203699281	-0.157969007915046	0.986796265319474\\
-0.0532432001178385	-0.152965003817052	0.986796265319474\\
-0.0700533087995812	-0.146033094460706	0.986796265319474\\
-0.0859804956428016	-0.137260646656487	0.986796265319474\\
-0.100824021220183	-0.126758224571548	0.986796265319474\\
-0.114396804105915	-0.1146581962264	0.986796265319474\\
-0.126527778769694	-0.101113065185198	0.986796265319474\\
-0.137064051613249	-0.0862935484662637	0.986796265319474\\
-0.145872827975633	-0.0703864248980599	0.986796265319474\\
-0.152843085820139	-0.0535921810389961	0.986796265319474\\
-0.1578869750084	-0.0361224843308923	0.986796265319474\\
-0.160940924525833	-0.0181975153333858	0.986796265319474\\
-0.161966443703419	-4.31926626554002e-05	0.986796265319474\\
-0.160950607337576	0.0181116743898579	0.986796265319474\\
-0.157906218593882	0.0360382696715578	0.986796265319474\\
-0.152871647641467	0.053510654069278	0.986796265319474\\
-0.14591034805187	0.0703086131488946	0.986796265319474\\
-0.137110057057457	0.0862204326435423	0.986796265319474\\
-0.126581689748999	0.10104556680937	0.986796265319474\\
-0.114457941149471	0.114597166018026	0.986796265319474\\
-0.100891613782932	0.12670443172918	0.986796265319474\\
-0.0860536918170927	0.137214769162024	0.986796265319474\\
-0.0701311860522476	0.145995710534398	0.986796265319474\\
-0.0533247769174112	0.152936584629862	0.986796265319474\\
-0.0358462851803185	0.157949911650213	0.986796265319474\\
-0.0179160022493774	0.160972505773312	0.986796265319474\\
0.000240086284697183	0.161966271520075	0.986796265319474\\
0.0183931488742801	0.160918683893535	0.986796265319474\\
0.036314392109452	0.157842946238531	0.986796265319474\\
0.0537779443319433	0.152777823832418	0.986796265319474\\
0.0705637024245764	0.145787155304144	0.986796265319474\\
0.0864601058964898	0.136959048039575	0.986796265319474\\
0.101266803300766	0.126404767713812	0.986796265319474\\
0.114797177378084	0.114257335946378	0.986796265319474\\
0.121029763575791	0.107633299124049	0.986796265319474\\
0.126816275146495	0.0983763229711949	0.987035830877804\\
0.132015423768739	0.0867221823715474	0.98744680412257\\
0.140904060482546	0.0713782513631054	0.98744680412257\\
0.148016802891455	0.0551346995087116	0.98744680412257\\
0.153264005042801	0.0381962535645062	0.98744680412257\\
0.156579533452671	0.020776398433501	0.98744680412257\\
0.157921600623951	0.00309468649348688	0.98744680412257\\
0.157273291718005	-0.0146260295469087	0.98744680412257\\
0.15464277774204	-0.0321624053881173	0.98744680412257\\
0.152593587834938	-0.0407922294044445	0.98744680412257\\
0.146762886657659	-0.0510772347560053	0.987852099855839\\
0.138323580321793	-0.0621215982563337	0.988436894372645\\
0.130488770695657	-0.077234620250876	0.988436894372645\\
0.121009336607047	-0.0913742102394506	0.988436894372645\\
0.110004752774816	-0.104362158898293	0.988436894372645\\
0.0976137162506219	-0.116034771696694	0.988436894372645\\
0.0839923983408115	-0.126244932032614	0.988436894372645\\
0.0693124762903015	-0.13486395542719	0.988436894372645\\
0.0537589695362648	-0.141783211408685	0.988436894372645\\
0.037527907802551	-0.146915492644323	0.988436894372645\\
0.0208238604251796	-0.150196114064091	0.988436894372645\\
0.00385735804822618	-0.151583728123597	0.988436894372645\\
-0.0131577608140603	-0.151060845930773	0.988436894372645\\
-0.0300070449061147	-0.148634057668366	0.988436894372645\\
-0.0464781330826425	-0.144333949534103	0.988436894372645\\
-0.062363430817354	-0.13821471824538	0.988436894372645\\
-0.0774627266352776	-0.130353487967101	0.988436894372645\\
-0.0915857154922635	-0.120849338271796	0.988436894372645\\
-0.104554397298084	-0.10982205538322	0.988436894372645\\
-0.116205320353179	-0.0974106224421944	0.988436894372645\\
-0.126391641423722	-0.0837714678227497	0.988436894372645\\
-0.134984976490722	-0.0690764935760357	0.988436894372645\\
-0.141877018847094	-0.0535109088506462	0.988436894372645\\
-0.146980904148917	-0.0372708955959979	0.988436894372645\\
-0.150232305216339	-0.0205611359692388	0.988436894372645\\
-0.151590242785749	-0.00359223260918351	0.988436894372645\\
-0.151037601994823	0.0134219457089579	0.988436894372645\\
-0.148581348090907	0.0302669595838352	0.988436894372645\\
-0.144252438644027	0.0467305016901385	0.988436894372645\\
-0.138105433370963	0.0626050726090086	0.988436894372645\\
-0.130217806487996	0.077690596061657	0.988436894372645\\
-0.120688970259135	0.0917969405849151	0.988436894372645\\
-0.109639022046607	0.104746315866594	0.988436894372645\\
-0.0972072306552498	0.116375513538278	0.988436894372645\\
-0.083550281048264	0.126537964183548	0.988436894372645\\
-0.0688402995571851	0.135105584636009	0.988436894372645\\
-0.0532626844754742	0.141970392284542	0.988436894372645\\
-0.0370137693779959	0.147045866039795	0.988436894372645\\
-0.0202983486169046	0.150268036808855	0.988436894372645\\
-0.0033270961815226	0.151596293734246	0.988436894372645\\
0.013686089546203	0.151013896035743	0.988436894372645\\
0.0305267816751056	0.148528184003984	0.988436894372645\\
0.0469827273493066	0.144170486486595	0.988436894372645\\
0.0628465228921169	0.137995726032843	0.988436894372645\\
0.0779182278329631	0.130081726673393	0.988436894372645\\
0.0920078848712689	0.120528233059628	0.988436894372645\\
0.104937914016744	0.109455653324875	0.988436894372645\\
0.116545350731369	0.0970035415119621	0.988436894372645\\
0.118030531243434	0.0890341563890058	0.989010471476663\\
0.127266443721726	0.0752432030945922	0.989010471476663\\
0.134898344563759	0.0605039167613692	0.989010471476663\\
0.140830044566791	0.0450020650284508	0.989010471476663\\
0.144986783129761	0.0289330265819701	0.989010471476663\\
0.147316170503816	0.0124993286859714	0.989010471476663\\
0.147788848090223	-0.00409190538430404	0.989010471476663\\
0.146398858463549	-0.0206315668352859	0.989010471476663\\
0.145009925061162	-0.0288168170217589	0.989010471476663\\
0.143294585570182	-0.0322521769625914	0.989154416068312\\
0.135982762081876	-0.0549354359902916	0.989186931923962\\
0.128968190788183	-0.0698313645554944	0.989186931923962\\
0.120328159768564	-0.0838471685721731	0.989186931923962\\
0.110171564265848	-0.0968061988618263	0.989186931923962\\
0.0986264136507293	-0.10854512536846	0.989186931923962\\
0.0858382180465938	-0.118915995700515	0.989186931923962\\
0.0719681543823789	-0.127788099859312	0.989186931923962\\
0.0571910349877327	-0.135049617651778	0.989186931923962\\
0.0416931043334383	-0.140609028024165	0.989186931923962\\
0.0256696916860366	-0.144396262554137	0.989186931923962\\
0.00932274926158216	-0.146363588563089	0.989186931923962\\
-0.00714169309341317	-0.146486210718343	0.989186931923962\\
-0.0235161246137421	-0.144762583542884	0.989186931923962\\
-0.0395941689921264	-0.14121443089388	0.989186931923962\\
-0.0551731854576207	-0.135886472164518	0.989186931923962\\
-0.0700568227729206	-0.128845858659962	0.989186931923962\\
-0.0840574939610867	-0.120181327251122	0.989186931923962\\
-0.0969987405712931	-0.110002081973217	0.989186931923962\\
-0.108717456685409	-0.0984364176649861	0.989186931923962\\
-0.119065944634989	-0.0856301029956006	0.989186931923962\\
-0.127913776519296	-0.0717445432589188	0.989186931923962\\
-0.135149438062588	-0.0569547460904363	0.989186931923962\\
-0.140681734092185	-0.0414471157461562	0.989186931923962\\
-0.144440937923288	-0.025417103743349	0.989186931923962\\
-0.146379670164193	-0.00906674547351272	0.989186931923962\\
-0.146473495865802	0.00739788616499171	0.989186931923962\\
-0.144721232489242	0.0237692780213088	0.989186931923962\\
-0.14114496481007	0.0398410920987811	0.989186931923962\\
-0.135789766571247	0.0554107661505021	0.989186931923962\\
-0.128723132393023	0.070282066686941	0.989186931923962\\
-0.120034127099712	0.084267562218624	0.989186931923962\\
-0.109832263184868	0.0971909855621869	0.989186931923962\\
-0.0982461205628242	0.108889455436302	0.989186931923962\\
-0.0854217260026291	0.119215529347444	0.989186931923962\\
-0.0715207126693256	0.128039061891796	0.989186931923962\\
-0.0567182829689086	0.135248845052068	0.989186931923962\\
-0.0412010003723924	0.140754009815613	0.989186931923962\\
-0.0251644380498917	0.144485171448466	0.989186931923962\\
-0.00881071395032262	0.146395303990753	0.989186931923962\\
0.00765405660648022	0.146460332951705	0.989186931923962\\
0.0240223587187949	0.144679438734206	0.989186931923962\\
0.040087893331771	0.141075066964648	0.989186931923962\\
0.055648177342178	0.135692645597884	0.989186931923962\\
0.0708010024614965	0.128758867995151	0.98914527343715\\
0.0941840353987906	0.133373888804049	0.986580343034101\\
0.117743580266622	0.136644390891909	0.983597864853201\\
0.141397097443978	0.138558916227416	0.980208287849222\\
0.165061718082818	0.139110757372183	0.976423487226155\\
0.188654534434714	0.138297980979908	0.972256722833071\\
0.212092890313765	0.136123434569751	0.967722592708927\\
0.235294670678176	0.132594736550197	0.96283698193912\\
0.258178589315972	0.127724249528371	0.957617007002919\\
0.280664473626949	0.121529036998292	0.952080955806792\\
0.302673545503141	0.114030803559825	0.946248223613687\\
0.324128697323762	0.105255818877758	0.940139245092754\\
0.344954762097683	0.0952348256474262	0.933775422727561\\
0.365078776807014	0.0840029318892974	0.927179051833623\\
0.384430238029182	0.0715994879498771	0.920373242447944\\
0.402941348941953	0.0580679486398503	0.913381838364218\\
0.42054725684601	0.0434557209924449	0.906229333597364\\
0.422323476338531	0.0197807042598543	0.906229333597364\\
0.422767949995748	-0.00395668852330733	0.906229333597364\\
0.436268778997671	-0.0365371781747772	0.899074294529048\\
0.447801352771164	-0.0697514360663287	0.891408259790653\\
0.457325267553168	-0.103483097799836	0.88325808692996\\
0.464807156811303	-0.137613986280143	0.87465232964709\\
0.470220808141752	-0.172024525742273	0.865621137758121\\
0.473547255103031	-0.206594160678805	0.856196151566804\\
0.474774843663915	-0.241201778199729	0.846410391014426\\
0.473899273032725	-0.275726132345055	0.836298139996193\\
0.470923610724917	-0.310046268863632	0.825894826249412\\
0.465858281816211	-0.344041948969977	0.815236897234286\\
0.458721032418885	-0.377594070594512	0.804361692442161\\
0.449536867509209	-0.410585085651366	0.793307312578592\\
0.43833796332383	-0.442899411861895	0.78211248607953\\
0.42516355463203	-0.474423837691081	0.770816433428299\\
0.406067715718898	-0.502591116026277	0.763224200574312\\
0.377215619912434	-0.524592409163324	0.763224200574312\\
0.347174020422241	-0.544939463795346	0.763224200574312\\
0.316037649786878	-0.563568117954599	0.763224200574312\\
0.283904692772866	-0.580419628440705	0.763224200574312\\
0.250876476760938	-0.595440856060214	0.763224200574312\\
0.21705715222244	-0.608584433194595	0.763224200574312\\
0.182553364293459	-0.619808913168278	0.763224200574312\\
0.147473916482328	-0.629078900945713	0.763224200574312\\
0.111929427570962	-0.636365164745321	0.763224200574312\\
0.0760319827919564	-0.64164472821837	0.763224200574312\\
0.0398947803814054	-0.644900942902103	0.763224200574312\\
0.00363177462199982	-0.646123540718644	0.763224200574312\\
-0.0326426834979743	-0.645308666354136	0.763224200574312\\
-0.0688142068766016	-0.642458889416005	0.763224200574312\\
-0.104768733004183	-0.637583196330017	0.763224200574312\\
-0.140392883645519	-0.630696962002671	0.763224200574312\\
-0.175574322364415	-0.6218219013383	0.763224200574312\\
-0.210202108763003	-0.610986000763756	0.763224200574312\\
-0.244167048318826	-0.598223429976606	0.763224200574312\\
-0.277362036716507	-0.583574434195136	0.763224200574312\\
-0.309682397588219	-0.567085207249946	0.763224200574312\\
-0.341026212597905	-0.548807745917303	0.763224200574312\\
-0.371294642828383	-0.528799685953619	0.763224200574312\\
-0.400392240457879	-0.507124120348089	0.763224200574312\\
-0.428227249743149	-0.483849400366602	0.763224200574312\\
-0.454711896360085	-0.459048920014324	0.763224200574312\\
-0.479762664189389	-0.432800884596602	0.763224200574312\\
-0.503300558674527	-0.405188064108028	0.763224200574312\\
-0.525251355921472	-0.376297532227303	0.763224200574312\\
-0.54554583675475	-0.346220391740957	0.763224200574312\\
-0.564120004991712	-0.31505148726177	0.763224200574312\\
-0.580915289246726	-0.282889106147789	0.763224200574312\\
-0.595878727628937	-0.249834668565075	0.763224200574312\\
-0.608963134751163	-0.215992407671519	0.763224200574312\\
-0.620127250523285	-0.181469040930218	0.763224200574312\\
-0.62933587026094	-0.146373433588915	0.763224200574312\\
-0.636559955699214	-0.110816255386642	0.763224200574312\\
-0.641776726561293	-0.0749096315701332	0.763224200574312\\
-0.6449697323933	-0.0387667893204642	0.763224200574312\\
-0.646128904438801	-0.00250170070487399	0.763224200574312\\
-0.645250587389413	0.0337712767203175	0.763224200574312\\
-0.642337550911369	0.0699377605223859	0.763224200574312\\
-0.637398980911718	0.105883704083325	0.763224200574312\\
-0.630450450571678	0.141495756232018	0.763224200574312\\
-0.621513871238498	0.1766616186834	0.763224200574312\\
-0.610617423330685	0.211270400157471	0.763224200574312\\
-0.597795467474475	0.245212966061496	0.763224200574312\\
-0.583088436151766	0.278382282632697	0.763224200574312\\
-0.566542706201191	0.310673754456235	0.763224200574312\\
-0.54821045257439	0.341985554294161	0.763224200574312\\
-0.528149483808626	0.372218944185252	0.763224200574312\\
-0.506423059734581	0.401278586803193	0.763224200574312\\
-0.483099691994153	0.429072846091263	0.763224200574312\\
-0.458252927997312	0.455514076225524	0.763224200574312\\
-0.431961118999262	0.48051889799529	0.763224200574312\\
-0.404307173029269	0.504008461729348	0.763224200574312\\
-0.375378293450248	0.525908695938831	0.763224200574312\\
-0.345265703973545	0.546150540892669	0.763224200574312\\
-0.314064360996027	0.56467016638907	0.763224200574312\\
-0.281872654166609	0.581409173036316	0.763224200574312\\
-0.248792096126441	0.59631477640816	0.763224200574312\\
-0.214927002401102	0.609339973493106	0.763224200574312\\
-0.180384162454256	0.620443690912704	0.763224200574312\\
-0.145272502940035	0.629590914441465	0.763224200574312\\
-0.109702744216052	0.636752799419971	0.763224200574312\\
-0.0737870512001906	0.64190676171301	0.763224200574312\\
-0.0376386796721437	0.645036548925904	0.763224200574312\\
-0.00137161913506012	0.646132291654465	0.763224200574312\\
0.0348997666365254	0.645190534606963	0.763224200574312\\
0.0710611002289749	0.642214247499968	0.763224200574312\\
0.106998351264844	0.637212815693711	0.763224200574312\\
0.142598195983837	0.630202010596489	0.763224200574312\\
0.177748374595539	0.621203939931442	0.763224200574312\\
0.212338045277035	0.61024697802253	0.763224200574312\\
0.246258133699155	0.597365676319549	0.763224200574312\\
0.279401676979133	0.582600654444321	0.763224200574312\\
0.311664160975075	0.565998472101652	0.763224200574312\\
0.342943849858631	0.547611482258949	0.763224200574312\\
0.373142106926575	0.52749766605749	0.763224200574312\\
0.402163705639685	0.505720449975932	0.763224200574312\\
0.42991712990808	0.482348505822607	0.763224200574312\\
0.456314862676101	0.457455534187307	0.763224200574312\\
0.481273661896726	0.431120032035416	0.763224200574312\\
0.504714823025268	0.403425045177261	0.763224200574312\\
0.526564427204603	0.374457906393217	0.763224200574312\\
0.546753574359317	0.344309960040388	0.763224200574312\\
0.565218600463732	0.313076274009262	0.763224200574312\\
0.581901278298689	0.28085533993865	0.763224200574312\\
0.596749001064013	0.247748762634257	0.763224200574312\\
0.609714948267678	0.213860939670256	0.763224200574312\\
0.620758233368546	0.179298732184208	0.763224200574312\\
0.629844032707111	0.144171127903429	0.763224200574312\\
0.636943695317685	0.108588897465418	0.763224200574312\\
0.642034833275743	0.0726642451160948	0.763224200574312\\
0.645101392295524	0.0365104548873252	0.763224200574312\\
0.646133702355274	0.000241533369471414	0.763224200574312\\
0.645128508190487	-0.0360281497945536	0.763224200574312\\
0.642088979558986	-0.0721842225600791	0.763224200574312\\
0.637024701245474	-0.108112671139039	0.763224200574312\\
0.629951642837081	-0.143700199528619	0.763224200574312\\
0.620892108365212	-0.178834586776452	0.763224200574312\\
0.609874665972483	-0.213405040855775	0.763224200574312\\
0.596934057826555	-0.247302548034641	0.763224200574312\\
0.581897950925266	-0.280535417871826	0.763344387565964\\
0.565233236462122	-0.312756669585316	0.763344387565964\\
0.546786127576674	-0.343991681093088	0.763344387565964\\
0.526614794988307	-0.3741419565766	0.763344387565964\\
0.504782846546625	-0.403112420800736	0.763344387565964\\
0.481359126651815	-0.430811718922019	0.763344387565964\\
0.456417499162188	-0.457152504565027	0.763344387565964\\
0.430036614473461	-0.482051715258588	0.763344387565964\\
0.402299661504282	-0.505430834363203	0.763344387565964\\
0.373294105370066	-0.527216138663741	0.763344387565964\\
0.34311141157237	-0.547338930846655	0.763344387565964\\
0.311846757573531	-0.565735756128618	0.763344387565964\\
0.279598732666088	-0.582348602353488	0.763344387565964\\
0.246469027083414	-0.5971250829266	0.763344387565964\\
0.212562111331901	-0.610018602009535	0.763344387565964\\
0.177984906755898	-0.620988501454445	0.763344387565964\\
0.142846448374224	-0.630000189014585	0.763344387565964\\
0.107257541051469	-0.637025247426769	0.763344387565964\\
0.071330410088299	-0.642041524021755	0.763344387565964\\
0.035178347332586	-0.64503320058001	0.763344387565964\\
-0.00108464607268299	-0.645990843212534	0.763344387565964\\
-0.0373442191781794	-0.644911432109492	0.763344387565964\\
-0.073486031820075	-0.641798371062814	0.763344387565964\\
-0.109396115177873	-0.636661476732755	0.763344387565964\\
-0.144961231161256	-0.629516947692241	0.763344387565964\\
-0.18006922949266	-0.620387313346641	0.763344387565964\\
-0.214609401359567	-0.609301362890016	0.763344387565964\\
-0.248472828521312	-0.596294054521896	0.763344387565964\\
-0.281552726769538	-0.581406405210831	0.763344387565964\\
-0.313744782659237	-0.564685361352365	0.763344387565964\\
-0.344947482448542	-0.546183650729272	0.763344387565964\\
-0.375062432209997	-0.52595961624089	0.763344387565964\\
-0.403994668103861	-0.504077031925869	0.763344387565964\\
-0.43165295583506	-0.48060490185848	0.763344387565964\\
-0.457950078349459	-0.455617242552636	0.763344387565964\\
-0.482803110862263	-0.429192849559803	0.763344387565964\\
-0.506133682351265	-0.401415048996785	0.763344387565964\\
-0.527868222690348	-0.372371434786929	0.763344387565964\\
-0.547938194643956	-0.342153592443313	0.763344387565964\\
-0.566280309990947	-0.310856810264951	0.763344387565964\\
-0.58283672909632	-0.278579778856696	0.763344387565964\\
-0.597555243301484	-0.245424279920402	0.763344387565964\\
-0.610389439557927	-0.211494865298671	0.763344387565964\\
-0.621298846785136	-0.176898527283309	0.763344387565964\\
-0.630249063491233	-0.141744361228116	0.763344387565964\\
-0.637211866253912	-0.106143221529923	0.763344387565964\\
-0.642165298719568	-0.0702073720627074	0.763344387565964\\
-0.645093740840002	-0.0340501321670863	0.763344387565964\\
-0.645987958128341	0.00221448068847097	0.763344387565964\\
-0.644845130778878	0.0384721104478958	0.763344387565964\\
-0.64166886255898	0.0746084230754658	0.763344387565964\\
-0.636469169445052	0.110509467094313	0.763344387565964\\
-0.629262448038365	0.146062032918577	0.763344387565964\\
-0.620071423860367	0.181154009846098	0.763344387565964\\
-0.608925079690509	0.215674739585912	0.763344387565964\\
-0.595858564172563	0.249515365205742	0.763344387565964\\
-0.580913080977645	0.282569174399126	0.763344387565964\\
-0.564135758873432	0.314731935989724	0.763344387565964\\
-0.545579503109317	0.34590222861169	0.763344387565964\\
-0.525302828586121	0.375981760529634	0.763344387565964\\
-0.503369675336458	0.404875679589689	0.763344387565964\\
-0.479849206897595	0.432492872324264	0.763344387565964\\
-0.454815592212637	0.458746251267312	0.763344387565964\\
-0.428347771747759	0.483553029574081	0.763344387565964\\
-0.40052920856303	0.50683498207939	0.763344387565964\\
-0.371447625121777	0.528518691971188	0.763344387565964\\
-0.341194726668443	0.548535782301565	0.763344387565964\\
-0.309865912047228	0.566823131605162	0.763344387565964\\
-0.277559972873409	0.58332307294505	0.763344387565964\\
-0.24437878200597	0.597983575758417	0.763344387565964\\
-0.210426972303899	0.610758409928637	0.763344387565964\\
-0.175811606679173	0.621607291566332	0.763344387565964\\
-0.140641840486846	0.630496010039727	0.763344387565964\\
-0.10502857731689	0.637396535853728	0.763344387565964\\
-0.0690841192731799	0.642287109037533	0.763344387565964\\
-0.0329218128424338	0.64515230776206	0.763344387565964\\
0.00334430853017564	0.64598309697081	0.763344387565964\\
0.0395998840316543	0.644776856870827	0.763344387565964\\
0.0757305861041324	0.641537391193894	0.763344387565964\\
0.111622480962947	0.636274915201928	0.763344387565964\\
0.147162387873004	0.629006023474386	0.763344387565964\\
0.182238236050492	0.619753637579279	0.763344387565964\\
0.216739418064505	0.608546933792787	0.763344387565964\\
0.250557138624147	0.59542125109541	0.763344387565964\\
0.283584757651282	0.580417979734783	0.763344387565964\\
0.315718126557084	0.563584430706552	0.763344387565964\\
0.346855916661969	0.544973686564892	0.763344387565964\\
0.376899938723292	0.52464443403311	0.763344387565964\\
0.405755452563209	0.502660778942189	0.763344387565964\\
0.433331465820332	0.479092044080827	0.763344387565964\\
0.459541020883098	0.454012550594433	0.763344387565964\\
0.484301469100045	0.427501383622418	0.763344387565964\\
0.507534731402306	0.399642142912797	0.763344387565964\\
0.529167544516477	0.370522679200539	0.763344387565964\\
0.549131691991463	0.340234817180924	0.763344387565964\\
0.567364219310772	0.308874065951515	0.763344387565964\\
0.583807632411952	0.276539317835809	0.763344387565964\\
0.598410078987131	0.24333253653829	0.763344387565964\\
0.611125511992987	0.209358435614265	0.763344387565964\\
0.621913834854504	0.174724148268373	0.763344387565964\\
0.630741027904659	0.139538889523019	0.763344387565964\\
0.637579255661316	0.103913611822062	0.763344387565964\\
0.642406954603035	0.0679606551557408	0.763344387565964\\
0.645208901167027	0.0317933928101506	0.763344387565964\\
0.645976259754809	-0.00447412614166032	0.763344387565964\\
0.644706610594188	-0.0407275364796018	0.763344387565964\\
0.641403957369727	-0.0768525174733845	0.763344387565964\\
0.636078714597604	-0.112735153379073	0.763344387565964\\
0.628747674784704	-0.148262292658557	0.763344387565964\\
0.619433955475483	-0.183321904789202	0.763344387565964\\
0.608166926353598	-0.217803433538502	0.763344387565964\\
0.594982116628175	-0.251598145589748	0.763344387565964\\
0.579921102996758	-0.284599473419344	0.763344387565964\\
0.563031378538235	-0.316703351344563	0.763344387565964\\
0.544366202949186	-0.347808543682052	0.763344387565964\\
0.523984434595881	-0.377816963982268	0.763344387565964\\
0.501950344911575	-0.406633984333203	0.763344387565964\\
0.478333415724334	-0.434168733758012	0.763344387565964\\
0.453208120154526	-0.460334384765622	0.763344387565964\\
0.426653687772875	-0.485048427150682	0.763344387565964\\
0.398753854759616	-0.508232928179483	0.763344387565964\\
0.369596599852619	-0.529814778341381	0.763344387565964\\
0.339273866917113	-0.549725921890766	0.763344387565964\\
0.307881275011864	-0.567903571452595	0.763344387565964\\
0.275517816866073	-0.584290406014763	0.763344387565964\\
0.242285546717823	-0.598834751682958	0.763344387565964\\
0.208289258498417	-0.611490744628014	0.763344387565964\\
0.173636155377437	-0.622218475711937	0.763344387565964\\
0.138435511710554	-0.630984116336521	0.763344387565964\\
0.10279832845611	-0.637760025117735	0.763344387565964\\
0.0668369831470601	-0.642524835049466	0.763344387565964\\
0.0306648755220673	-0.645263520881787	0.763344387565964\\
-0.00560393006681958	-0.645967446501254	0.763344387565964\\
-0.0418550643422562	-0.644634392163845	0.763344387565964\\
-0.0779742137512405	-0.641268561494652	0.763344387565964\\
-0.113847480939031	-0.635880568232259	0.763344387565964\\
-0.149361743910635	-0.628487402759608	0.763344387565964\\
-0.18440501274729	-0.619112378526884	0.763344387565964\\
-0.218866782753085	-0.607785058535382	0.763344387565964\\
-0.252638382918111	-0.594541162114168	0.763344387565964\\
-0.285613318599301	-0.579422452283511	0.763344387565964\\
-0.317687607338366	-0.562476604060265	0.763344387565964\\
-0.348760106757859	-0.543757054120487	0.763344387565964\\
-0.378732833501389	-0.523322832293369	0.763344387565964\\
-0.407511272212245	-0.501238375417826	0.763344387565964\\
-0.435004673576106	-0.477573324148753	0.763344387565964\\
-0.461126340487989	-0.452402303353663	0.763344387565964\\
-0.485793901441051	-0.425804686792227	0.763344387565964\\
-0.508929570275141	-0.397864346820753	0.763344387565964\\
-0.530460391466014	-0.368669389910888	0.763344387565964\\
-0.550318470181729	-0.338311878816553	0.763344387565964\\
-0.568441186380755	-0.306887542265214	0.763344387565964\\
-0.584771392276682	-0.274495473088966	0.763344387565964\\
-0.599257592546823	-0.241237815747302	0.763344387565964\\
-0.611854106716473	-0.20721944422696	0.763344387565964\\
-0.622521213206736	-0.172547631334531	0.763344387565964\\
-0.631225274591707	-0.13733171042468	0.763344387565964\\
-0.637938843670012	-0.10168273063068	0.763344387565964\\
-0.64264075001623	-0.0657131066844439	0.763344387565964\\
-0.645316166739255	-0.0295362644303117	0.763344387565964\\
-0.645956657237104	0.00673371684958957	0.763344387565964\\
-0.644560201800711	0.0429824641705161	0.763344387565964\\
-0.641131203982843	0.0790956715064377	0.763344387565964\\
-0.63568047671202	0.11495946024022	0.763344387565964\\
-0.628225208195268	0.150460738266022	0.763344387565964\\
-0.618788907717185	0.185487556611535	0.763344387565964\\
-0.60740133150627	0.219929462455475	0.763344387565964\\
-0.594098388902266	0.253677847427156	0.763344387565964\\
-0.578922029120414	0.286626290089807	0.763344387565964\\
-0.561920108969693	0.318670891527658	0.763344387565964\\
-0.54314624194218	0.349710602978563	0.763344387565964\\
-0.522659629149411	0.379647544479013	0.763344387565964\\
-0.500524872638855	0.408387313516718	0.763344387565964\\
-0.476811771679201	0.435839282717478	0.763344387565964\\
-0.451595102656831	0.461916885627609	0.763344387565964\\
-0.424954383277563	0.486537889690752	0.763344387565964\\
-0.396973621817209	0.509624655558256	0.763344387565964\\
-0.367741052211676	0.53110438191545	0.763344387565964\\
-0.337348855821958	0.550909335051748	0.763344387565964\\
-0.30589287075139	0.56897706245069	0.763344387565964\\
-0.273472289631832	0.585250589726372	0.763344387565964\\
-0.240189346831731	0.599678600285261	0.763344387565964\\
-0.206148996072449	0.612215597146842	0.763344387565964\\
-0.171458579469441	0.622822046412829	0.763344387565964\\
-0.136227489041916	0.631464501932514	0.763344387565964\\
-0.100566821758379	0.638115710771144	0.763344387565964\\
-0.0645890292058233	0.642754699148744	0.763344387565964\\
-0.0284075629872977	0.64536683857839	0.763344387565964\\
0.00786348303395967	0.645943891995364	0.763344387565964\\
0.0441097325156727	0.644484039731737	0.763344387565964\\
0.0802168873084443	0.640991885254476	0.763344387565964\\
0.1160710878811	0.635478440648966	0.763344387565964\\
0.151559272362902	0.627961091893734	0.763344387565964\\
0.186569533070442	0.618463544035879	0.763344387565964\\
0.220991469394941	0.60701574644008	0.763344387565964\\
0.254716535937168	0.593653798346909	0.763344387565964\\
0.287638384792188	0.578419835038257	0.763344387565964\\
0.319653200904579	0.561361894968834	0.763344387565964\\
0.350660029436604	0.542533768282734	0.763344387565964\\
0.429137255180859	0.510023148788267	0.745464689918938\\
0.469266597843283	0.491711904880124	0.733490465342086\\
0.50810385827921	0.47106834694013	0.721058306735921\\
0.545512972198108	0.448164798583122	0.708211769511447\\
0.581362878745336	0.423081501180991	0.694995860833267\\
0.615527979666919	0.39590633274127	0.681456881939364\\
0.647888579336398	0.366734500031179	0.667642265927154\\
0.67833130410214	0.335668205025742	0.653600411574141\\
0.706749499485929	0.302816286848573	0.63938051377535\\
0.733043603841306	0.268293840459746	0.625032391191617\\
0.757121497162531	0.232221813426688	0.610606311712537\\
0.778898823822162	0.194726582190762	0.596152816345571\\
0.79829928810654	0.155939509314085	0.581722542148294\\
0.815254921513787	0.115996483257721	0.567366044824142\\
0.829706320877869	0.0750374423036453	0.553133621603169\\
0.841602856484444	0.0332058842883589	0.539075135028366\\
0.842139849939132	-0.014088006908155	0.539075135028366\\
0.848502576057841	-0.0665570380629721	0.524989084750808\\
0.851680947639648	-0.119159514349723	0.510333786425678\\
0.851663829427599	-0.171711145771231	0.495160584116556\\
0.848451281394446	-0.224027820462619	0.479522636336274\\
0.842054558532535	-0.275926249717507	0.463474729808875\\
0.832496071422533	-0.327224610130304	0.447073087527217\\
0.819809307719146	-0.377743180604915	0.43037517177869\\
0.804038714828885	-0.427304971998103	0.413439482829124\\
0.78523954419093	-0.475736347191608	0.396325353970202\\
0.763477657706627	-0.522867629420612	0.379092743648401\\
0.738829296995797	-0.568533696727328	0.361802025403747\\
0.711380816288251	-0.612574560457058	0.344513776354304\\
0.6812283798863	-0.654835925769989	0.327288564967442\\
0.648477625258211	-0.695169732205018	0.310186738861407\\
0.613243292942907	-0.733434672401756	0.293268213380634\\
0.574312293609739	-0.768674160583989	0.281612187696523\\
0.530258938568286	-0.799699964867583	0.281612187696523\\
0.484533476308941	-0.828204012352482	0.281612187696523\\
0.43728009652833	-0.854096418983801	0.281612187696523\\
0.388647807025576	-0.87729553619917	0.281612187696523\\
0.338789963824283	-0.897728208397575	0.281612187696523\\
0.287863787582929	-0.915330003626664	0.281612187696523\\
0.236029867818597	-0.930045416761092	0.281612187696523\\
0.183451656507415	-0.9418280445312	0.281612187696523\\
0.130294952658591	-0.95064073185009	0.281612187696523\\
0.0767273794873484	-0.956455688977687	0.281612187696523\\
0.0229178558354655	-0.959254579152314	0.281612187696523\\
-0.0309639364938008	-0.959028576413438	0.281612187696523\\
-0.0847480878066886	-0.955778393433273	0.281612187696523\\
-0.138264996308533	-0.949514279269448	0.281612187696523\\
-0.191345902922443	-0.940255987045854	0.281612187696523\\
-0.243823423450578	-0.928032711663559	0.281612187696523\\
-0.295532076399895	-0.912882997738234	0.281612187696523\\
-0.346308804807967	-0.894854618054383	0.281612187696523\\
-0.395993490423319	-0.874004422919664	0.281612187696523\\
-0.444429458618907	-0.850398160894344	0.281612187696523\\
-0.491463972446547	-0.82411027146119	0.281612187696523\\
-0.536948714274341	-0.795223650289596	0.281612187696523\\
-0.580740253488331	-0.763829387834146	0.281612187696523\\
-0.622700498783543	-0.73002648209192	0.281612187696523\\
-0.662697133618152	-0.693921526424323	0.281612187696523\\
-0.700604033457645	-0.655628373427856	0.281612187696523\\
-0.736301663493235	-0.615267775913767	0.281612187696523\\
-0.769677455580374	-0.572967006128712	0.281612187696523\\
-0.80062616320874	-0.528859454417173	0.281612187696523\\
-0.829050193384334	-0.48308420859119	0.281612187696523\\
-0.854859914377143	-0.435785615333827	0.281612187696523\\
-0.877973938363927	-0.387112825019417	0.281612187696523\\
-0.898319378074842	-0.33721932138596	0.281612187696523\\
-0.9158320766346	-0.286262437542782	0.281612187696523\\
-0.930456809873391	-0.234402859839658	0.281612187696523\\
-0.942147460469603	-0.181804121161915	0.281612187696523\\
-0.950867163375195	-0.128632085249319	0.281612187696523\\
-0.956588422065157	-0.0750544236648985	0.281612187696523\\
-0.959293195244464	-0.0212400870630163	0.281612187696523\\
-0.958972953739107	0.0326412275760162	0.281612187696523\\
-0.955628707391815	0.0864196120647751	0.281612187696523\\
-0.949271001877632	0.139925482793575	0.281612187696523\\
-0.939919885449413	0.192990115491805	0.281612187696523\\
-0.927604845718093	0.245446177279441	0.281612187696523\\
-0.912364716667082	0.297128254330975	0.281612187696523\\
-0.894247556194012	0.347873373487847	0.281612187696523\\
-0.873310494565986	0.397521516174522	0.281612187696523\\
-0.849619554266217	0.445916122997648	0.281612187696523\\
-0.823249441800135	0.492904587437107	0.281612187696523\\
-0.79428331211749	0.53833873707216	0.281612187696523\\
-0.762812506393308	0.582075300825192	0.281612187696523\\
-0.72893626399458	0.62397636074967	0.281612187696523\\
-0.692761409540957	0.663909786937657	0.281612187696523\\
-0.65440201604628	0.701749654175435	0.281612187696523\\
-0.613979045203169	0.737376639033393	0.281612187696523\\
-0.571619965945006	0.770678396137979	0.281612187696523\\
-0.52745835248812	0.801549912439204	0.281612187696523\\
-0.481633463121706	0.829893838356552	0.281612187696523\\
-0.434289801073706	0.855620794759068	0.281612187696523\\
-0.385576658837418	0.878649654811604	0.281612187696523\\
-0.335647647395731	0.898907799798449	0.281612187696523\\
-0.284660211827533	0.916331348117635	0.281612187696523\\
-0.232775134823758	0.930865356723817	0.281612187696523\\
-0.180156029678685	0.942463994384502	0.281612187696523\\
-0.126968824355261	0.951090686203277	0.281612187696523\\
-0.0733812382514112	0.956718228954308	0.281612187696523\\
-0.0195622533172668	0.959328876864409	0.281612187696523\\
0.0343184188089094	0.958914397572189	0.281612187696523\\
0.0880908719657798	0.9554760980878	0.281612187696523\\
0.141585541247395	0.949024820671441	0.281612187696523\\
0.194633737705547	0.939580908643607	0.281612187696523\\
0.2470681802899	0.927174142234896	0.281612187696523\\
0.298723523348483	0.911843644677664	0.281612187696523\\
0.349436878025137	0.893637758835661	0.281612187696523\\
0.399048325909761	0.872613894760676	0.281612187696523\\
0.447401423321607	0.848838348656903	0.281612187696523\\
0.494343694635452	0.82238609382391	0.281612187696523\\
0.53972711309497	0.793340544237434	0.281612187696523\\
0.583408567597153	0.761793291513529	0.281612187696523\\
0.625250313975804	0.727843816085523	0.281612187696523\\
0.665120409361054	0.69159917350454	0.281612187696523\\
0.702893128245188	0.65317365685281	0.281612187696523\\
0.738449358942779	0.612688436334306	0.281612187696523\\
0.771676979194934	0.570271177179208	0.281612187696523\\
0.802471209733232	0.52605563706709	0.281612187696523\\
0.830734944688431	0.480181244338309	0.281612187696523\\
0.856379057802047	0.432792658323655	0.281612187696523\\
0.87932268347519	0.384039313178703	0.281612187696523\\
0.89949347176842	0.334074946661335	0.281612187696523\\
0.916827816548502	0.283057115338381	0.281612187696523\\
0.931271056062628	0.231146697750099	0.281612187696523\\
0.942777645307623	0.178507387099226	0.281612187696523\\
0.951311299650582	0.12530517506432	0.281612187696523\\
0.956845109248061	0.07170782836515	0.281612187696523\\
0.959361623903	0.0178843597306999	0.281612187696523\\
0.958852908091806	-0.0359955050619629	0.281612187696523\\
0.955320565988057	-0.0897618623973289	0.281612187696523\\
0.948775736403942	-0.143245166591882	0.281612187696523\\
0.939239057665364	-0.196276764535837	0.281612187696523\\
0.926740602531487	-0.248689427520259	0.281612187696523\\
0.911319783363935	-0.300317878572502	0.281612187696523\\
0.893025227844697	-0.350999313637087	0.281612187696523\\
0.871914625634627	-0.400573914958533	0.281612187696523\\
0.848054546456106	-0.448885355047262	0.281612187696523\\
0.821520230173493	-0.495781289639362	0.281612187696523\\
0.79239534953335	-0.541113838095736	0.281612187696523\\
0.760771746312581	-0.58474004972576	0.281612187696523\\
0.726749141706542	-0.626522354564929	0.281612187696523\\
0.690434821870345	-0.666328997185057	0.281612187696523\\
0.651943299604991	-0.704034452169023	0.281612187696523\\
0.611395953255144	-0.739519819939947	0.281612187696523\\
0.568920643957256	-0.772673201696578	0.281612187696523\\
0.52465131244498	-0.80339005227258	0.281612187696523\\
0.478727556683329	-0.831573509807034	0.281612187696523\\
0.431294191663425	-0.857134701186559	0.281612187696523\\
0.382500792746002	-0.879993022295892	0.281612187696523\\
0.332501223993655	-0.900076392193185	0.281612187696523\\
0.281453152979189	-0.917321480408505	0.281612187696523\\
0.22951755360006	-0.931673906648792	0.281612187696523\\
0.176858198466727	-0.943088412279507	0.281612187696523\\
0.123641142465591	-0.951529003042252	0.281612187696523\\
0.0700341991250668	-0.956969062558288	0.281612187696523\\
0.0162064114359826	-0.959391436260063	0.281612187696523\\
-0.0376724812049793	-0.958788485486053	0.281612187696523\\
-0.091432578247872	-0.955162111568358	0.281612187696523\\
-0.144904353750252	-0.948523749837082	0.281612187696523\\
-0.197919190956666	-0.938894333560405	0.281612187696523\\
-0.250309914011132	-0.926304227934062	0.281612187696523\\
-0.301911315125909	-0.910793134328384	0.281612187696523\\
-0.352560675544213	-0.892409965094847	0.281612187696523\\
-0.402098278654071	-0.871212689326901	0.281612187696523\\
-0.450367913635273	-0.847268150061472	0.281612187696523\\
-0.497217368051241	-0.820651853497556	0.281612187696523\\
-0.542498907832475	-0.791447730896583	0.281612187696523\\
-0.586069743138016	-0.759747873915366	0.281612187696523\\
-0.62779247862588	-0.725652244206239	0.281612187696523\\
-0.667535546712601	-0.689268358200118	0.281612187696523\\
-0.705173622455636	-0.650710948066477	0.281612187696523\\
-0.740588018750364	-0.610101599919381	0.281612187696523\\
-0.773667060595471	-0.567568370410421	0.281612187696523\\
-0.804306437246513	-0.523245382917612	0.281612187696523\\
-0.832409531147192	-0.477272404603587	0.281612187696523\\
-0.857887722601093	-0.429794405676815	0.281612187696523\\
-0.880660669223149	-0.380961102245641	0.281612187696523\\
-0.900656559289595	-0.330926484206699	0.281612187696523\\
-0.917812338187531	-0.279848329656468	0.281612187696523\\
-0.932073907249991	-0.227887707357184	0.281612187696523\\
-0.943396294349522	-0.175208468826046	0.281612187696523\\
-0.951743795712335	-0.121976731649339	0.281612187696523\\
-0.957090088505819	-0.0683603556507828	0.281612187696523\\
-0.959418313844401	-0.0145284135659485	0.281612187696523\\
-0.958721129951999	0.0393493421080988	0.281612187696523\\
-0.955000735313415	0.0931030144066998	0.281612187696523\\
-0.948268861741687	0.146563097647062	0.281612187696523\\
-0.938546737383237	0.199561011943862	0.281612187696523\\
-0.925865019777487	0.251929634805459	0.281612187696523\\
-0.910263699182028	0.303503828134389	0.281612187696523\\
-0.891791972468198	0.35412095897032	0.281612187696523\\
-0.870508087984716	0.403621412333355	0.281612187696523\\
-0.846479161878583	0.451849094550503	0.281612187696523\\
-0.819780966452458	0.498651925478136	0.281612187696523\\
-0.790497691225893	0.543882318068267	0.281612187696523\\
-0.758721677453902	0.587397643766397	0.281612187696523\\
-0.724553126940018	0.629060682273356	0.281612187696523\\
-0.688099786062064	0.668740054252861	0.281612187696523\\
-0.649476606007027	0.706310635620313	0.281612187696523\\
-0.608805380286435	0.741653952106416	0.281612187696523\\
-0.566214360675302	0.774658552851407	0.281612187696523\\
-0.521837852785715	0.805220361851818	0.281612187696523\\
-0.475815792550385	0.833243006151523	0.281612187696523\\
-0.428293304951664	0.858638119742164	0.281612187696523\\
-0.379420246387523	0.881325622214633	0.281612187696523\\
-0.329350732117587	0.901233971282922	0.281612187696523\\
-0.278242650279364	0.918300388384048	0.281612187696523\\
-0.22625716400716	0.932471056642626	0.281612187696523\\
-0.173558203223696	0.943701290575858	0.281612187696523\\
-0.120311947706987	0.951955677003782	0.281612187696523\\
-0.0666863030625759	0.957208186720436	0.281612187696523\\
-0.0128503712535837	0.959442256573799	0.281612187696523\\
0.0410260826418136	0.958650841695685	0.281612187696523\\
0.0947731657639572	0.954836437716877	0.281612187696523\\
0.148221393208224	0.948011072897459	0.281612187696523\\
0.201202222475104	0.938196270197157	0.281612187696523\\
0.253548584948525	0.925422979405298	0.281612187696523\\
0.305095412726456	0.909731479544404	0.281612187696523\\
0.35568015914251	0.891171251855184	0.281612187696523\\
0.405143311337128	0.869800823763444	0.281612187696523\\
0.453328893262027	0.84568758432095	0.281612187696523\\
0.500084957531742	0.818907571702237	0.281612187696523\\
0.545264064571267	0.789545233427445	0.281612187696523\\
0.588723747548865	0.757693160067318	0.281612187696523\\
0.630326961627929	0.72345179327007	0.281612187696523\\
0.669942516121254	0.686929109030838	0.281612187696523\\
0.707445488184938	0.648240277202484	0.281612187696523\\
0.74271761674742	0.607507298321436	0.281612187696523\\
0.775647675431416	0.564858618893806	0.281612187696523\\
0.806131823292802	0.520428726354916	0.281612187696523\\
0.834073932270431	0.47435772497949	0.281612187696523\\
0.85938589031431	0.426790894079828	0.281612187696523\\
0.881987879236256	0.377878229885118	0.281612187696523\\
0.901808626406867	0.327773972546536	0.281612187696523\\
0.918785629505114	0.27663611975964	0.281612187696523\\
0.932865353611819	0.22462592853781	0.281612187696523\\
0.944003400025533	0.17190740670783	0.281612187696523\\
0.952164646268449	0.118646795731099	0.281612187696523\\
0.957323356840876	0.0650120464813626	0.281612187696523\\
0.959463264375013	0.011172289632009	0.281612187696523\\
0.958577620932122	-0.0427026976769846	0.281612187696523\\
0.954669219281329	-0.0964430272106622	0.281612187696523\\
0.947750384092971	-0.149879235361021	0.281612187696523\\
0.937842933074241	-0.202842817529938	0.281612187696523\\
0.924978108169694	-0.255166759487971	0.281612187696523\\
0.909196477043571	-0.306686064033463	0.281612187696523\\
0.890547805154588	-0.3572382712912	0.281612187696523\\
0.869090898826601	-0.406663971009911	0.281612187696523\\
0.844893419810003	-0.454807305243151	0.281612187696523\\
0.818031671918602	-0.501516459828424	0.281612187696523\\
0.788590360414803	-0.546644143114723	0.281612187696523\\
0.756662324901844	-0.590048050428874	0.281612187696523\\
0.722348246565371	-0.631591312816059	0.281612187696523\\
0.685756330687535	-0.671142928639456	0.281612187696523\\
0.647001965434771	-0.708578176678003	0.281612187696523\\
0.606207357995208	-0.743779009419632	0.281612187696523\\
0.563501149213139	-0.776634425309779	0.281612187696523\\
0.519018007935725	-0.807040818781313	0.281612187696523\\
0.472898206351124	-0.834902306962119	0.281612187696523\\
0.425287177657174	-0.860131032030106	0.281612187696523\\
0.376335057455445	-0.882647438262178	0.281612187696523\\
0.326196210316843	-0.902380522903564	0.281612187696523\\
0.275028743011663	-0.919268060066379	0.281612187696523\\
0.222994005939076	-0.933256796951419	0.281612187696523\\
0.170256084328225	-0.944302621774397	0.281612187696523\\
0.116981280815366	-0.952370702867101	0.281612187696523\\
0.0633375910286842	-0.957435598514836	0.281612187696523\\
0.00949417383446671	-0.959481337183783	0.281612187696523\\
-0.044379182084856	-0.958501467885291	0.281612187696523\\
-0.0981125936387175	-0.954499080518291	0.281612187696523\\
-0.151536619034125	-0.947486796125669	0.281612187696523\\
-0.204482792089795	-0.937486727095344	0.281612187696523\\
-0.25678415347381	-0.924530407431533	0.281612187696523\\
-0.308275777189615	-0.908658693316097	0.281612187696523\\
-0.358795290650132	-0.889921634273527	0.281612187696523\\
-0.408183386700014	-0.868378315345844	0.281612187696523\\
-0.456284325971421	-0.844096670775087	0.281612187696523\\
-0.502946427989225	-0.817153269780925	0.281612187696523\\
-0.548022549476981	-0.787633075108917	0.281612187696523\\
-0.59137054835539	-0.755629175110798	0.281612187696523\\
-0.632853731970102	-0.721242490201661	0.281612187696523\\
-0.672341288135413	-0.684581454619676	0.281612187696523\\
-0.70970869763462	-0.645761674491875	0.281612187696523\\
-0.744838126876257	-0.60490556328426	0.281612187696523\\
-0.777618799468032	-0.562141955785792	0.281612187696523\\
-0.807947345536735	-0.517605701843519	0.281612187696523\\
-0.835728127692593	-0.471437241129943	0.281612187696523\\
-0.860873542610166	-0.423782160283561	0.281612187696523\\
-0.883304297274812	-0.374790733819059	0.281612187696523\\
-0.902949659023582	-0.324617450254874	0.281612187696523\\
-0.91974767859209	-0.273420524952389	0.281612187696523\\
-0.933645385464002	-0.221361401202997	0.281612187696523\\
-0.94459895490713	-0.168604241136265	0.281612187696523\\
-0.95257384616941	-0.115315408054586	0.281612187696523\\
-0.957544911398968	-0.0616629418266892	0.281612187696523\\
-0.959496474944821	-0.00781602899430234	0.281612187696523\\
-0.958422382788145	0.0460555307370729	0.281612187696523\\
-0.954326021948216	0.0997818599409304	0.281612187696523\\
-0.947220309801867	0.153193539157609	0.281612187696523\\
-0.937127653350099	0.206122141138001	0.281612187696523\\
-0.92407987856033	0.258400761958444	0.281612187696523\\
-0.90811813000706	0.309864547331989	0.281612187696523\\
-0.889292741127456	0.360351212456395	0.281612187696523\\
-0.867663075500961	0.409701553759553	0.281612187696523\\
-0.843297339653451	0.457759950928639	0.281612187696523\\
-0.816272367976234	0.50437485763988	0.281612187696523\\
-0.786673380438117	0.549399279441504	0.281612187696523\\
-0.754593713854578	0.592691237282899	0.281612187696523\\
-0.720134527561443	0.634114215228325	0.281612187696523\\
-0.6834044844212	0.67353759094335	0.281612187696523\\
-0.64451940816784	0.710837047596532	0.281612187696523\\
-0.603601918170775	0.745894965877461	0.281612187696523\\
-0.560781042769531	0.77860079489498	0.281612187696523\\
-0.516191812398536	0.808851400786011	0.281612187696523\\
-0.469974833785033	0.836551391935671	0.281612187696523\\
-0.422275846562828	0.861613419783156	0.281612187696523\\
-0.373245263700038	0.88395845426483	0.281612187696523\\
-0.323037697190046	0.903516033025939	0.281612187696523\\
-0.271811470501349	0.920224483615097	0.281612187696523\\
-0.219728119323702	0.934031117960878	0.281612187696523\\
-0.16695188218493	0.944892398517253	0.281612187696523\\
-0.113649182544657	0.952774075553963	0.281612187696523\\
-0.0599881039981207	0.957651295158884	0.281612187696523\\
-0.006137860244952	0.959508677611824	0.281612187696523\\
0.0477317385056935	0.958340365882604	0.281612187696523\\
0.101450821011024	0.95415004410049	0.281612187696523\\
0.154849990662963	0.946950925936745	0.281612187696523\\
0.207760859659798	0.936765712936911	0.281612187696523\\
0.260016579996677	0.923626522934248	0.281612187696523\\
0.311452369600548	0.907574788770039	0.281612187696523\\
0.361906031950432	0.888661127640154	0.281612187696523\\
0.411218467544465	0.866945181479867	0.281612187696523\\
0.459234175600877	0.842495428890247	0.281612187696523\\
0.505801744410832	0.815388969199202	0.281612187696523\\
0.550774328796884	0.785711279338103	0.281612187696523\\
0.597266960665059	0.755316259049732	0.269758274225351\\
0.643025592235768	0.722924468698951	0.252781131190954\\
0.686610908239122	0.687862268847431	0.235395326595734\\
0.727870209822704	0.650252498060346	0.217661770687762\\
0.766658947202759	0.610226920183077	0.199642592043464\\
0.802841226086719	0.567925762713543	0.181400919903437\\
0.836290283771685	0.523497225522565	0.163000663002486\\
0.866888933250857	0.47709696164345	0.144506285668752\\
0.894529973772023	0.428887531949808	0.12598258197634\\
0.919116566409735	0.379037835632119	0.107494448742702\\
0.940562573335364	0.327722518468343	0.0891066581660687\\
0.958792859596437	0.275121360961655	0.0708836308994703\\
0.973743556347975	0.221418648488955	0.0528892103563843\\
0.985362284613612	0.166802525666783	0.0351864390387076\\
0.993608338792578	0.111464337196589	0.01783733767068\\
0.998452829269619	0.0555979574986816	0.000902687912554878\\
0.999999449106344	-0.000535669245095516	0.000902687912554878\\
};
 \addplot3 [color=mycolor4]
 table[row sep=crcr] {%
0	0	1\\
0.0158426702019319	-0.00995536062501112	0.999824934973968\\
0.0308907813857096	-0.02106435092301	0.999300781919825\\
0.0450547640201451	-0.0332608478410226	0.998430660707085\\
0.0582503110936252	-0.0464722552573333	0.997219750480703\\
0.0703988799272248	-0.0606199360889113	0.995675258833707\\
0.0814281596772937	-0.0756196803559119	0.993806378906093\\
0.0912725017448488	-0.0913822064172356	0.991624234665308\\
0.099873310529879	-0.107813692393683	0.989141814694054\\
0.103744554464616	-0.122657920159216	0.987011703092297\\
0.0842860045158631	-0.136761717602545	0.987011703092297\\
0.0629412268246297	-0.147804938769504	0.987011703092297\\
0.0401878939543447	-0.155540448560368	0.987011703092297\\
0.0165352003785197	-0.159795134804813	0.987011703092297\\
-0.00748753272949809	-0.160473782321197	0.987011703092297\\
-0.0194696579977744	-0.159464197788394	0.987011703092297\\
-0.0313427031200966	-0.157561203727224	0.987011703092297\\
-0.0430401485153287	-0.154775461797485	0.987011703092297\\
-0.054496458412316	-0.151122579316795	0.987011703092297\\
-0.0656474480187113	-0.146623021819484	0.987011703092297\\
-0.0764306431208461	-0.14130199839698	0.987011703092297\\
-0.0867856300999643	-0.135189320462078	0.987011703092297\\
-0.0966543944038241	-0.128319234728377	0.987011703092297\\
-0.105981645577361	-0.120730231340626	0.987011703092297\\
-0.1147151270314	-0.112464828230946	0.987011703092297\\
-0.122805908813919	-0.103569332909089	0.987011703092297\\
-0.130208661743595	-0.094093583021311	0.987011703092297\\
-0.136881911369765	-0.0840906671314132	0.987011703092297\\
-0.142788270335995	-0.0736166272882781	0.987011703092297\\
-0.147894647845406	-0.0627301450462991	0.987011703092297\\
-0.152172435054223	-0.0514922126977921	0.987011703092297\\
-0.155597665354858	-0.0399657915593314	0.987011703092297\\
-0.159818578869188	-0.0163070477732574	0.987011703092297\\
-0.160462929003176	0.0077166297415483	0.987011703092297\\
-0.157516295912083	0.031567617600692	0.987011703092297\\
-0.151044621991866	0.0547121570236517	0.987011703092297\\
-0.141192736161142	0.0766322987660981	0.987011703092297\\
-0.128181112749859	0.0968374942522476	0.987011703092297\\
-0.112300937527163	0.114875573510501	0.987011703092297\\
-0.093907591285304	0.13034286423828	0.987011703092297\\
-0.073412696809793	0.14289322554257	0.987011703092297\\
-0.0512749072158301	0.15224579419102	0.987011703092297\\
-0.0279896417978656	0.158191270021052	0.987011703092297\\
-0.00407799909265782	0.160596599846468	0.987011703092297\\
0.00794571102509178	0.160451748619802	0.987011703092297\\
0.0199249047307697	0.159407955040882	0.987011703092297\\
0.0317924677382395	0.157471067037597	0.987011703092297\\
0.0434819111803051	0.154651936162967	0.987011703092297\\
0.0549277441173242	0.150966356798553	0.987011703092297\\
0.066065840454864	0.146434977665306	0.987011703092297\\
0.0768337982147136	0.141083186137636	0.987011703092297\\
0.087171289146412	0.13494096600884	0.987011703092297\\
0.0970203967205703	0.128042729504761	0.987011703092297\\
0.106325940610351	0.120427124486846	0.987011703092297\\
0.115035785843185	0.112136817924744	0.987011703092297\\
0.123101134890663	0.103218256851572	0.987011703092297\\
0.130476801060169	0.0937214081411035	0.987011703092297\\
0.137121461656547	0.0836994785647946	0.987011703092297\\
0.142997889495436	0.0732086166970614	0.987011703092297\\
0.148073161471234	0.0623075983388881	0.987011703092297\\
0.152318843011131	0.0510574972222173	0.987011703092297\\
0.155711147381838	0.0395213428400141	0.987011703092297\\
0.159864489694822	0.0158506433137702	0.987011703092297\\
0.160440241193864	-0.00817477611320139	0.987011703092297\\
0.157425517195955	-0.0320172530744356	0.987011703092297\\
0.150887783896383	-0.0551432192539105	0.987011703092297\\
0.140973348549756	-0.0770351410559842	0.987011703092297\\
0.127904085275144	-0.0972031014359884	0.987011703092297\\
0.111972469758207	-0.115195763702897	0.987011703092297\\
0.0834177902188433	-0.139532800394156	0.986697557455765\\
0.0725835435522098	-0.149755361507232	0.986055252460655\\
0.0494313608219563	-0.158907456282097	0.986055252460655\\
0.0251729588010092	-0.164503377594382	0.986055252460655\\
0.00035121374911018	-0.16641789490214	0.986055252460655\\
-0.0120974771536391	-0.165977980892871	0.986055252460655\\
-0.0244783910788087	-0.164608163421351	0.986055252460655\\
-0.0367221630741146	-0.162316116987548	0.986055252460655\\
-0.0487601965347044	-0.159114682944894	0.986055252460655\\
-0.0605250475205237	-0.155021797555684	0.986055252460655\\
-0.0719508026157945	-0.150060391501889	0.986055252460655\\
-0.0829734482136226	-0.144258261414376	0.986055252460655\\
-0.0935312291567914	-0.137647914140306	0.986055252460655\\
-0.103564994725428	-0.130266384621203	0.986055252460655\\
-0.116328013567904	-0.123903997600889	0.985451973785566\\
-0.130618406910449	-0.117682351704744	0.984423534802689\\
-0.139054898799806	-0.107582708863267	0.984423534802689\\
-0.146712325712342	-0.0968803262311726	0.984423534802689\\
-0.153547786368263	-0.085635164669597	0.984423534802689\\
-0.159522984612285	-0.0739102259972961	0.984423534802689\\
-0.164604443970572	-0.061771200018468	0.984423534802689\\
-0.168763695205065	-0.0492860964909456	0.984423534802689\\
-0.171977435814416	-0.0365248640966827	0.984423534802689\\
-0.174227660587915	-0.0235589985492803	0.984423534802689\\
-0.175501762480962	-0.0104611420341587	0.984423534802689\\
-0.175098553429718	0.0158366888396229	0.984423534802689\\
-0.170776832034171	0.0417801120984047	0.984423534802689\\
-0.162633313648649	0.0667885425671424	0.984423534802689\\
-0.150850241225446	0.0903023191773467	0.984423534802689\\
-0.135691306918724	0.111795229564018	0.984423534802689\\
-0.117495750945169	0.130786286117519	0.984423534802689\\
-0.0966707697624192	0.146850489955342	0.984423534802689\\
-0.0736824034618171	0.159628341927969	0.984423534802689\\
-0.0490451063056048	0.168833887813006	0.984423534802689\\
-0.0233102338084099	0.174261117655029	0.984423534802689\\
-0.0102105716364229	0.175516518748066	0.984423534802689\\
0.00294629599055996	0.17578857604099	0.984423534802689\\
0.0160866567843609	0.175075765313435	0.984423534802689\\
0.0291368909375114	0.173382080138284	0.984423534802689\\
0.0420238835834674	0.170717009507389	0.984423534802689\\
0.0546754344278582	0.16709548466882	0.984423534802689\\
0.0670206622557796	0.162537795473482	0.984423534802689\\
0.0789904020488494	0.157069476699784	0.984423534802689\\
0.0905175924871509	0.150721164993218	0.984423534802689\\
0.101537651665054	0.143528427222376	0.984423534802689\\
0.111988838915944	0.135531561213031	0.984423534802689\\
0.121812600718703	0.126775369976698	0.984423534802689\\
0.130953898747985	0.117308910698571	0.984423534802689\\
0.139361518230352	0.107185219891149	0.984423534802689\\
0.146988354878696	0.0964610162533925	0.984423534802689\\
0.153791678797356	0.0851963829001774	0.984423534802689\\
0.159733373879408	0.0734544307423588	0.984423534802689\\
0.164780151354868	0.0613009449033999	0.984423534802689\\
0.168903736293395	0.0488040161535297	0.984423534802689\\
0.172081026016608	0.0360336594263528	0.984423534802689\\
0.17429421953248	0.0230614215551956	0.984423534802689\\
0.175530917266671	0.00995998042687596	0.984423534802689\\
0.175052620347024	-0.0163365919402916	0.984423534802689\\
0.170656839014761	-0.0422675694128813	0.984423534802689\\
0.162441946003844	-0.0672526453388058	0.984423534802689\\
0.150591781551897	-0.0907326812984639	0.984423534802689\\
0.135371539258624	-0.112182220005371	0.984423534802689\\
0.11712183134578	-0.131121244460207	0.984423534802689\\
0.0962510661316254	-0.147125920201398	0.984423534802689\\
0.0732263083035889	-0.159838080252519	0.984423534802689\\
0.0485628265261251	-0.168973240503863	0.984423534802689\\
0.0228125622967821	-0.174326966152796	0.984423534802689\\
0.00970936891628793	-0.17554495800743	0.984423534802689\\
-0.00344822189525695	-0.175779446728973	0.984423534802689\\
-0.0165864937979818	-0.175029118577659	0.984423534802689\\
-0.0296318386875787	-0.17329817732041	0.984423534802689\\
-0.0425111690899513	-0.17059632067893	0.984423534802689\\
-0.0551523276389942	-0.166938685997536	0.984423534802689\\
-0.0674844913433785	-0.162345765435099	0.984423534802689\\
-0.0794385683774046	-0.156843291156272	0.984423534802689\\
-0.0909475851728789	-0.150462091165199	0.984423534802689\\
-0.1019470616433	-0.143237916589428	0.984423534802689\\
-0.112375372438139	-0.13521124138167	0.984423534802689\\
-0.122174092203253	-0.1264270355616	0.984423534802689\\
-0.131288322913094	-0.116934513268111	0.984423534802689\\
-0.139667001440811	-0.106786857033604	0.984423534802689\\
-0.147263185643056	-0.0960409198250509	0.984423534802689\\
-0.15403431735668	-0.0847569065212066	0.984423534802689\\
-0.159942460833882	-0.0729980366104805	0.984423534802689\\
-0.164954515279933	-0.0608301899992516	0.984423534802689\\
-0.169042400302741	-0.0483215379149986	0.984423534802689\\
-0.172183213235243	-0.0355421609721422	0.984423534802689\\
-0.174359357449233	-0.0225636565404097	0.984423534802689\\
-0.180414349766111	-0.00640746331507258	0.98356982813237\\
-0.184264206278606	0.009540724019927	0.982830441566446\\
-0.180779137638278	0.0369218976363581	0.982830441566446\\
-0.173248431449537	0.0634767999396957	0.982830441566446\\
-0.161840616604164	0.0886111615288556	0.982830441566446\\
-0.146810987405953	0.111762503135882	0.982830441566446\\
-0.128495890365997	0.132412723291075	0.982830441566446\\
-0.107305197139043	0.150099692861978	0.982830441566446\\
-0.0837131320482951	0.164427596993247	0.982830441566446\\
-0.0580744545390466	0.179700584855953	0.982005630092019\\
-0.0444371927964367	0.184431643648458	0.981840264359485\\
-0.0305176141145771	0.187238806104005	0.981840264359485\\
-0.0164270583255608	0.188996949809429	0.981840264359485\\
-0.0022444687720089	0.189696224639371	0.981840264359485\\
0.0119506955777344	0.189332712856779	0.981840264359485\\
0.0260789053041339	0.187908451062312	0.981840264359485\\
0.0400610061057012	0.185431418784138	0.981840264359485\\
0.0538186622666084	0.181915493772059	0.981840264359485\\
0.0672747955381161	0.177380374246431	0.981840264359485\\
0.0803540169749535	0.171851468537479	0.981840264359485\\
0.0929830493072545	0.165359752733318	0.981840264359485\\
0.105091137481683	0.157941597134211	0.981840264359485\\
0.11661044507166	0.149638562485373	0.981840264359485\\
0.127476434335775	0.140497167129933	0.981840264359485\\
0.13762822779508	0.130568626386605	0.981840264359485\\
0.147008949303505	0.119908565612215	0.981840264359485\\
0.155566042700514	0.108576708556676	0.981840264359485\\
0.163251566260741	0.0966365427564246	0.981840264359485\\
0.170022461290923	0.0841549638409762	0.981840264359485\\
0.175840793369293	0.0712019007453948	0.981840264359485\\
0.180673964875883	0.0578499239284513	0.981840264359485\\
0.184494897623012	0.0441738387914601	0.981840264359485\\
0.187282184562759	0.0302502665756881	0.981840264359485\\
0.189020209721478	0.0161572150863913	0.981840264359485\\
0.1896992356894	0.00197364164853031	0.981840264359485\\
0.189315458175166	-0.0122209892572691	0.981840264359485\\
0.185374035649591	-0.0403257013514151	0.981840264359485\\
0.17728414683016	-0.0675279687625925	0.981840264359485\\
0.165226834498678	-0.0932190347731932	0.981840264359485\\
0.149471927995735	-0.116823961684825	0.981840264359485\\
0.130372004737909	-0.137814497289356	0.981840264359485\\
0.10835449992438	-0.155720896570233	0.981840264359485\\
0.0839121410089867	-0.170142434077415	0.981840264359485\\
0.0575919210037101	-0.180756371720617	0.981840264359485\\
0.0439103947486648	-0.184557775548785	0.981840264359485\\
0.0299828573788559	-0.187325181291514	0.981840264359485\\
0.0158873389145981	-0.189043084360979	0.981840264359485\\
0.00170281050225451	-0.189701860082849	0.981840264359485\\
-0.0124912580272363	-0.189297817619212	0.981840264359485\\
-0.0266153433937504	-0.187833220646754	0.981840264359485\\
-0.0405903144028192	-0.185316274674352	0.981840264359485\\
-0.0543378752837853	-0.181761081071123	0.981840264359485\\
-0.0677810043474343	-0.177187558062502	0.981840264359485\\
-0.0808443855054966	-0.171621329136964	0.981840264359485\\
-0.093454830234396	-0.165093579488603	0.981840264359485\\
-0.105541687619169	-0.157640881299862	0.981840264359485\\
-0.117037240180248	-0.149304988843275	0.981840264359485\\
-0.127877083265463	-0.14013260455018	0.981840264359485\\
-0.138000485881699	-0.130175117357022	0.981840264359485\\
-0.147350730944604	-0.119488314795174	0.981840264359485\\
-0.1558754330401	-0.108132070437317	0.981840264359485\\
-0.163526831917396	-0.0961700084514878	0.981840264359485\\
-0.170262060069195	-0.0836691471421411	0.981840264359485\\
-0.176043382899958	-0.0706995234753263	0.981840264359485\\
-0.180838410136663	-0.0573338006915947	0.981840264359485\\
-0.184620277297618	-0.0436468612050183	0.981840264359485\\
-0.187367796202633	-0.0297153870691311	0.981840264359485\\
-0.189065573681308	-0.0156174303602596	0.981840264359485\\
-0.189704097814369	-0.00143197588520638	0.981840264359485\\
-0.189279791224873	0.0127615013367577	0.981840264359485\\
-0.185258135976151	0.0408548447205628	0.981840264359485\\
-0.177090608140331	0.0680339017768892	0.981840264359485\\
-0.164959987974701	0.0936904352102501	0.981840264359485\\
-0.149137745368259	0.117250280123213	0.981840264359485\\
-0.129977964645253	0.138186193193014	0.981840264359485\\
-0.107909420548857	0.15602965179513	0.981840264359485\\
-0.0834259827357247	0.170381339022436	0.981840264359485\\
-0.0570755635182212	0.180920079956806	0.981840264359485\\
-0.0433832386976709	0.184682402742114	0.981840264359485\\
-0.0294478561916873	0.187410029209254	0.981840264359485\\
-0.0153474899735195	0.189087677636625	0.981840264359485\\
-0.00116113834941745	0.189705948879399	0.981840264359485\\
0.0133248158519383	0.189416272685043	0.981806460013694\\
0.0436800370233998	0.19646324705977	0.979537772074344\\
0.0744352341065386	0.201197731430943	0.976718418373766\\
0.105407345682503	0.203591545149152	0.973365180299745\\
0.136412019211637	0.203630439730326	0.969498017032445\\
0.16726470833867	0.201314183665717	0.965139946743161\\
0.197781771351547	0.196656563799884	0.960316909585306\\
0.227781564255621	0.189685303268492	0.95505761329315\\
0.257085521957018	0.180441896484358	0.949393362307333\\
0.285519221119731	0.168981362153959	0.943357871444226\\
0.3129134183701	0.155371915794485	0.936987065218244\\
0.339105057669063	0.139694563700696	0.93031886401155\\
0.363938240856086	0.122042620778376	0.923392958363952\\
0.387265155587892	0.102521155114328	0.916250572726434\\
0.408946955148699	0.0812463625889732	0.908934220084533\\
0.428854584895151	0.0583448752539573	0.901487448912083\\
0.446869550416777	0.0339530075914816	0.893954583961517\\
0.448157354427912	0.000432996967381083	0.893954583961517\\
0.446934324934059	-0.0330894395530759	0.893954583961517\\
0.457309077644461	-0.0752878840938402	0.886115196807195\\
0.464369934124543	-0.118063393494195	0.877736634417074\\
0.468074866667507	-0.161161358901472	0.868868767761413\\
0.468401822733541	-0.204325252136848	0.859564380252649\\
0.46534885621119	-0.247298152605165	0.849878853567389\\
0.45893413900102	-0.28982427654049	0.839869838002999\\
0.449195852852636	-0.331650499485036	0.829596909330869\\
0.43619196209885	-0.372527862939308	0.819121214188863\\
0.419999868639757	-0.412213056215601	0.808505106123635\\
0.400715951230296	-0.450469864674518	0.797811774449169\\
0.378454991813579	-0.487070575724321	0.787104868130654\\
0.353349492314559	-0.521797334214296	0.776448116932425\\
0.325548885960631	-0.554443439154556	0.765904952084965\\
0.295218647823545	-0.58481457404392	0.755538128728841\\
0.258645869349617	-0.610283368052327	0.748770008044593\\
0.212273421424938	-0.627919954778841	0.748770008044593\\
0.16471169653433	-0.642038575225581	0.748770008044593\\
0.116227162629799	-0.65256012881568	0.748770008044593\\
0.0670914577665915	-0.659425667795594	0.748770008044593\\
0.0175798682316397	-0.662596727494084	0.748770008044593\\
-0.0320302137674728	-0.662055541823283	0.748770008044593\\
-0.081460844212115	-0.657805142814467	0.748770008044593\\
-0.130435084473774	-0.64986934363088	0.748770008044593\\
-0.178678552882451	-0.638292605152797	0.748770008044593\\
-0.225920961969513	-0.62313978688227	0.748770008044593\\
-0.271897632772493	-0.604495783563149	0.748770008044593\\
-0.31635097771783	-0.582465049552232	0.748770008044593\\
-0.359031943773605	-0.557171013606288	0.748770008044593\\
-0.399701407786891	-0.528755387363655	0.748770008044593\\
-0.438131516188254	-0.497377371394693	0.748770008044593\\
-0.474106961557606	-0.463212763269241	0.748770008044593\\
-0.507426188899371	-0.426452972638217	0.748770008044593\\
-0.537902524868697	-0.387303948847403	0.748770008044593\\
-0.565365223622178	-0.345985027091572	0.748770008044593\\
-0.5896604234336	-0.302727699573427	0.748770008044593\\
-0.610652008715224	-0.257774318552049	0.748770008044593\\
-0.628222372615067	-0.211376738547096	0.748770008044593\\
-0.642273075917664	-0.163794905305917	0.748770008044593\\
-0.652725398556787	-0.115295399438984	0.748770008044593\\
-0.659520780650226	-0.066149942883031	0.748770008044593\\
-0.662621150585698	-0.016633876559542	0.748770008044593\\
-0.662009138319767	0.0329753822423722	0.748770008044593\\
-0.657688172694756	0.0823998941161015	0.748770008044593\\
-0.649682462228403	0.131362754712863	0.748770008044593\\
-0.638036859483924	0.17958964611804	0.748770008044593\\
-0.622816609780331	0.226810373736843	0.748770008044593\\
-0.604106985650881	0.272760380078776	0.748770008044593\\
-0.582012809097636	0.31718222695982	0.748770008044593\\
-0.556657864318728	0.359827037818206	0.748770008044593\\
-0.528184204198572	0.400455892063075	0.748770008044593\\
-0.49675135444646	0.438841163644113	0.748770008044593\\
-0.462535419842409	0.474767796342715	0.748770008044593\\
-0.425728097597588	0.508034508639768	0.748770008044593\\
-0.386535603357034	0.5384549214097	0.748770008044593\\
-0.345177515861808	0.565858602122812	0.748770008044593\\
-0.301885546743461	0.590092019705667	0.748770008044593\\
-0.256902242343105	0.611019404709864	0.748770008044593\\
-0.210479624828262	0.628523509970046	0.748770008044593\\
-0.162877780220714	0.642506267489497	0.748770008044593\\
-0.114363401246038	0.652889337873081	0.748770008044593\\
-0.0652082931686122	0.659614549229282	0.748770008044593\\
-0.0156878509832596	0.662644223082371	0.748770008044593\\
0.0339204835048319	0.661961385468753	0.748770008044593\\
0.0833387760675866	0.657569862034802	0.748770008044593\\
0.132290157200354	0.649494256603411	0.748770008044593\\
0.180500373303032	0.637779813329317	0.748770008044593\\
0.227699323205403	0.622492163215501	0.748770008044593\\
0.273622571428176	0.603716956410821	0.748770008044593\\
0.318012829701604	0.581559382348949	0.748770008044593\\
0.360621398441339	0.556143580417077	0.748770008044593\\
0.401209560105577	0.527611944456153	0.748770008044593\\
0.439549916627084	0.496124324989247	0.748770008044593\\
0.475427663427076	0.461857133647607	0.748770008044593\\
0.508641792873169	0.425002354811924	0.748770008044593\\
0.539006220438962	0.385766470006166	0.748770008044593\\
0.566350827255848	0.344369301070129	0.748770008044593\\
0.590522413216104	0.301042778591917	0.748770008044593\\
0.611385555287397	0.256029642500305	0.748770008044593\\
0.62882336622998	0.209582082096989	0.748770008044593\\
0.642738149465774	0.161960323148062	0.748770008044593\\
0.65305194643041	0.113431169950615	0.748770008044593\\
0.659706973341636	0.0642665105426643	0.748770008044593\\
0.662665944937077	0.0147417934310408	0.748770008044593\\
0.661912283367571	-0.0348655156284878	0.748770008044593\\
0.657450211075754	-0.0842774881528827	0.748770008044593\\
0.649304727139518	-0.133217290045958	0.748770008044593\\
0.637521467212902	-0.181410732581128	0.748770008044593\\
0.622166447849086	-0.228587808563281	0.748770008044593\\
0.603325696637951	-0.274484205063323	0.748770008044593\\
0.581104770230374	-0.318842784250195	0.748770008044593\\
0.555628162949578	-0.361415024023891	0.748770008044593\\
0.527038609302811	-0.401962410378224	0.748770008044593\\
0.495496284301103	-0.440257773692541	0.748770008044593\\
0.461177906067357	-0.476086561465707	0.748770008044593\\
0.424275745760476	-0.509248040361772	0.748770008044593\\
0.384996550362493	-0.539556420832792	0.748770008044593\\
0.343560384363885	-0.566841898018003	0.748770008044593\\
0.300199396836576	-0.590951603087654	0.748770008044593\\
0.255156520802234	-0.611750459701512	0.748770008044593\\
0.208684112182703	-0.629121940783685	0.748770008044593\\
0.161042535957976	-0.64296872137386	0.748770008044593\\
0.112498707452846	-0.653213223897336	0.748770008044593\\
0.0633245969247844	-0.659798052798905	0.748770008044593\\
0.0137957058311966	-0.66268631610554	0.748770008044593\\
-0.0358104766871192	-0.661861832116307	0.748770008044593\\
-0.0852160284586507	-0.65732922006149	0.748770008044593\\
-0.134144151359938	-0.649113874223032	0.748770008044593\\
-0.182320722096779	-0.637261821661256	0.748770008044593\\
-0.229475827999513	-0.621839464344979	0.748770008044593\\
-0.275345279227982	-0.60293320712976	0.748770008044593\\
-0.319672088913931	-0.58064897366853	0.748770008044593\\
-0.362207912948245	-0.555111612966789	0.748770008044593\\
-0.402714441346512	-0.526464199907154	0.748770008044593\\
-0.440964733397689	-0.494867233662139	0.748770008044593\\
-0.476744489115602	-0.460497738486105	0.748770008044593\\
-0.509853249869885	-0.423548271924264	0.748770008044593\\
-0.540105521469738	-0.384225845995315	0.748770008044593\\
-0.567331813408347	-0.342750767391862	0.748770008044593\\
-0.591589629013774	-0.299466403743997	0.748559672886535\\
-0.612331871999587	-0.254377858040945	0.748559672886535\\
-0.629643482049893	-0.207864142266296	0.748559672886535\\
-0.643427469636105	-0.160185852826323	0.748559672886535\\
-0.653606608985796	-0.111610110734223	0.748559672886535\\
-0.660123870745597	-0.0624090650456106	0.748559672886535\\
-0.662942741492207	-0.0128583681240477	0.748559672886535\\
-0.662047428301452	0.0367643687209624	0.748559672886535\\
-0.657442947229265	0.0861811305711135	0.748559672886535\\
-0.649155095208876	0.135115056497682	0.748559672886535\\
-0.637230305521659	0.183291990694601	0.748559672886535\\
-0.62173538765136	0.230442018455901	0.748559672886535\\
-0.602757152979208	0.276300978392073	0.748559672886535\\
-0.580401928416966	0.320611942413074	0.748559672886535\\
-0.554794960702835	0.363126655186255	0.748559672886535\\
-0.526079714697677	0.40360692500455	0.748559672886535\\
-0.494417069612916	0.441825958272479	0.748559672886535\\
-0.45998441767329	0.47756963013343	0.748559672886535\\
-0.422974670264281	0.510637684119415	0.748559672886535\\
-0.383595177132328	0.540844854102205	0.748559672886535\\
-0.342066564693105	0.568021902260006	0.748559672886535\\
-0.298621499956307	0.592016567244417	0.748559672886535\\
-0.253503386992156	0.612694417235478	0.748559672886535\\
-0.206965003242757	0.629939603105522	0.748559672886535\\
-0.159267083318468	0.643655507472161	0.748559672886535\\
-0.110676858213673	0.653765286004058	0.748559672886535\\
-0.0614665581260971	0.660212297946766	0.748559672886535\\
-0.0119118872677315	0.662960423456588	0.748559672886535\\
0.0377095207876563	0.66199426596458	0.748559672886535\\
0.0871196585663987	0.65731923843692	0.748559672886535\\
0.136041702251603	0.64896153304838	0.748559672886535\\
0.184201562608309	0.636967974438806	0.748559672886535\\
0.23132942058795	0.62140575737473	0.748559672886535\\
0.2771612390088	0.602362070285908	0.748559672886535\\
0.321440241843088	0.579943606785931	0.748559672886535\\
0.363918352822992	0.554275967913654	0.748559672886535\\
0.404357585305599	0.525502958444425	0.748559672886535\\
0.442531375610027	0.49378578121359	0.748559672886535\\
0.478225852356589	0.459302133966121	0.748559672886535\\
0.51124103469643	0.422245213792343	0.748559672886535\\
0.541391952718485	0.382822634727472	0.748559672886535\\
0.568509683756579	0.34125526457919	0.748559672886535\\
0.592442298790698	0.297775987500019	0.748559672886535\\
0.613055713640151	0.252628399237266	0.748559672886535\\
0.63023444017974	0.206065442370496	0.748559672886535\\
0.643882233370211	0.158347989182707	0.748559672886535\\
0.653922630477945	0.109743380104784	0.748559672886535\\
0.660299379462865	0.0605239259216872	0.748559672886535\\
0.662976754134502	0.0109653821318789	0.748559672886535\\
0.661939754310523	-0.0386545959924991	0.748559672886535\\
0.657194189856316	-0.088058008989069	0.748559672886535\\
0.648766648134812	-0.13696807071701	0.748559672886535\\
0.636704345048884	-0.18511075907113	0.748559672886535\\
0.621074860510892	-0.232216351210231	0.748559672886535\\
0.601965759821409	-0.278020934698544	0.748559672886535\\
0.579484103078381	-0.32226788609395	0.748559672886535\\
0.553755845365308	-0.364709308699094	0.748559672886535\\
0.524925131078915	-0.405107421420297	0.748559672886535\\
0.493153486349895	-0.44323589095307	0.748559672886535\\
0.45861891408126	-0.478881099830577	0.748559672886535\\
0.421514896674395	-0.511843343230712	0.748559672886535\\
0.382049312030117	-0.541937947836588	0.748559672886535\\
0.340443268897932	-0.568996306481957	0.748559672886535\\
0.296929868098508	-0.592866822784865	0.748559672886535\\
0.251752896559728	-0.613415760477187	0.748559672886535\\
0.205165461483052	-0.63052799267159	0.748559672886535\\
0.157428572292394	-0.644107646868128	0.748559672886535\\
0.108809678310229	-0.654078642086747	0.748559672886535\\
0.0595811703537112	-0.6603851151164	0.748559672886535\\
0.0100188546457138	-0.662991733492663	0.748559672886535\\
-0.0395995924091812	-0.661883893450389	0.748559672886535\\
-0.088996179926522	-0.657067801742335	0.748559672886535\\
-0.137894160005721	-0.648570440865397	0.748559672886535\\
-0.186019578229885	-0.63643941788924	0.748559672886535\\
-0.233102808514948	-0.620742697734305	0.748559672886535\\
-0.278880063709023	-0.601568222393496	0.748559672886535\\
-0.323094873478703	-0.579023418230904	0.748559672886535\\
-0.365499521202385	-0.553234594117944	0.748559672886535\\
-0.405856431820281	-0.524346233778911	0.748559672886535\\
-0.443939502865622	-0.492520186310616	0.748559672886535\\
-0.479535371219831	-0.457934759411292	0.748559672886535\\
-0.512444608494599	-0.420783720399015	0.748559672886535\\
-0.542482838343634	-0.381275210616497	0.748559672886535\\
-0.569481769444277	-0.339630579304389	0.748559672886535\\
-0.593290138361629	-0.296083143476387	0.748559672886535\\
-0.613774557012718	-0.250876880744044	0.748559672886535\\
-0.630820259982737	-0.204265062414821	0.748559672886535\\
-0.64433174750646	-0.15650883452154	0.748559672886535\\
-0.654233320512472	-0.107875754733135	0.748559672886535\\
-0.660469504732619	-0.0586382933437515	0.748559672886535\\
-0.66300536150054	-0.00907230673850701	0.748559672886535\\
-0.661826683498037	0.0405445081115527	0.748559672886535\\
-0.65694007435259	0.0899341694665197	0.748559672886535\\
-0.648372911640058	0.138819968230125	0.748559672886535\\
-0.636173193499864	0.186928018232162	0.748559672886535\\
-0.620409269721999	0.233988790695269	0.748559672886535\\
-0.601169458812453	0.279738624289104	0.748559672886535\\
-0.578561553182495	0.323921202311732	0.748559672886535\\
-0.552712215234006	0.366288988722206	0.748559672886535\\
-0.523766267724356	0.406604614978873	0.748559672886535\\
-0.49188588238658	0.444642209913537	0.748559672886535\\
-0.457249671350698	0.480188665190774	0.748559672886535\\
-0.420051686456529	0.513044829262555	0.748559672886535\\
-0.380500332064432	0.543026623128991	0.748559672886535\\
-0.338817197455035	0.569966071654037	0.748559672886535\\
-0.2952358153595	0.593712244658159	0.748559672886535\\
-0.250000353575764	0.614132102515421	0.748559672886535\\
-0.203364247001051	0.631111241517464	0.748559672886535\\
-0.15558877774481	0.644554534828431	0.748559672886535\\
-0.106941611277083	0.654386665439845	0.748559672886535\\
-0.0576952968136366	0.660552548139514	0.748559672886535\\
-0.00812574033956937	0.663017638130354	0.748559672886535\\
0.0414893411736295	0.661768124570077	0.748559672886535\\
0.0908719756971954	0.656811007947421	0.748559672886535\\
0.139745493503183	0.64817406086141	0.748559672886535\\
0.187836077226325	0.635905672423391	0.748559672886535\\
0.234874295945332	0.62007457715359	0.748559672886535\\
0.28059661468882	0.600769469891066	0.748559672886535\\
0.324746870908763	0.578098508874556	0.748559672886535\\
0.367077709649417	0.55218870977824	0.748559672886535\\
0.40735196937108	0.523185234097372	0.748559672886535\\
0.445344010664517	0.491250575870667	0.748559672886535\\
0.480840980411821	0.45656365129587	0.748559672886535\\
0.513644004311175	0.419318796339015	0.748559672886535\\
0.543569301084287	0.379724677953328	0.748559672886535\\
0.570449212124104	0.338003125007755	0.748559672886535\\
0.594133140814095	0.294387885474926	0.748559672886535\\
0.614488396256528	0.249123316841479	0.748559672886535\\
0.631400936682674	0.20246301707784	0.748559672886535\\
0.644776008379943	0.154668403837521	0.748559672886535\\
0.65453867655631	0.1060072498461	0.748559672886535\\
0.660634245167822	0.0567521826854409	0.748559672886535\\
0.663028563357083	0.00717915737825114	0.748559672886535\\
0.661708216785867	-0.0424340896695945	0.748559672886535\\
0.656680602789901	-0.0918095967070542	0.748559672886535\\
0.647973888934764	-0.140670733938431	0.748559672886535\\
0.635636855205099	-0.188743753361511	0.748559672886535\\
0.619738620711268	-0.235759322460245	0.748559672886535\\
0.600368256444616	-0.281454033159361	0.748559672886535\\
0.577634286250895	-0.325571877586868	0.748559672886535\\
0.551664078817687	-0.367865682376397	0.748559672886535\\
0.522603134082258	-0.408098493473599	0.748559672886535\\
0.490614268057796	-0.446044903688106	0.748559672886535\\
0.455876700645095	-0.481492315553386	0.748559672886535\\
0.418585051540295	-0.514242132419182	0.748559672886535\\
0.37894824986417	-0.544110871103401	0.748559672886535\\
0.337188363621841	-0.570931189869711	0.748559672886535\\
0.293539355550964	-0.59455282597154	0.748559672886535\\
0.248245772328819	-0.614843437509816	0.748559672886535\\
0.201561374482129	-0.631689344887892	0.748559672886535\\
0.153747714675636	-0.644996167709575	0.748559672886535\\
0.10507267234466	-0.654689353552027	0.748559672886535\\
0.0558089528814765	-0.660714595651021	0.748559672886535\\
0.00623255978393544	-0.663038137158459	0.748559672886535\\
-0.0433787516738036	-0.661646960267515	0.748559672886535\\
-0.0927470305849805	-0.656548859145828	0.748559672886535\\
-0.141595687649991	-0.647772396268123	0.748559672886535\\
-0.18965104478764	-0.635366742392908	0.748559672886535\\
-0.236643868436094	-0.619401401079801	0.748559672886535\\
-0.282310877953085	-0.599965819290881	0.748559672886535\\
-0.326396220664467	-0.577168886257716	0.748559672886535\\
-0.368652905297054	-0.55113832342168	0.748559672886535\\
-0.408844185764818	-0.522019968865486	0.748559672886535\\
-0.446744887555704	-0.48997696024493	0.748559672886535\\
-0.482142669287876	-0.455188820798558	0.748559672886535\\
-0.514839212367435	-0.417850453555932	0.748559672886535\\
-0.544651332082472	-0.378171049379521	0.748559672886535\\
-0.571412003908462	-0.33637291495799	0.748559672886535\\
-0.594971299275065	-0.292690227317143	0.748559672886535\\
-0.615197225551622	-0.247367721826449	0.748559672886535\\
-0.631976465545268	-0.200659321051702	0.748559672886535\\
-0.645215012368585	-0.15282671213576	0.748559672886535\\
-0.654838696119878	-0.104137880677675	0.748559672886535\\
-0.660793599425338	-0.0548656093242927	0.748559672886535\\
-0.663046359514967	-0.00528594948603578	0.748559672886535\\
-0.661584355139877	0.0443233252607886	0.748559672886535\\
-0.656415777283731	0.0936842754202383	0.748559672886535\\
-0.64756958327218	0.142520352752562	0.748559672886535\\
-0.635095334537378	0.190557949655415	0.748559672886535\\
-0.619062918946529	0.237527932069942	0.748559672886535\\
-0.599562159250133	0.283167147323516	0.748559672886535\\
-0.576702309843627	0.327219898461335	0.748559672886535\\
-0.550611444661849	0.369439376806821	0.748559672886535\\
-0.521435739635699	0.409589044724822	0.748559672886535\\
-0.489338653731067	0.447443960840558	0.748559672886535\\
-0.454500013158337	0.4827920402897	0.748559672886535\\
-0.417115003883229	0.515435242938931	0.748559672886535\\
-0.377393078083519	0.5451906829199	0.748559672886535\\
-0.335556780678299	0.571891653260333	0.748559672886535\\
-0.291840502504205	0.595388559871714	0.748559672886535\\
-0.246489167124064	0.61554975966083	0.748559672886535\\
-0.19975685862518	0.632262298069575	0.748559672886535\\
-0.151905398095135	0.64543254191091	0.748559672886535\\
-0.103202876750495	0.654986703955464	0.748559672886535\\
-0.0539221539366694	0.660871256329741	0.748559672886535\\
-0.00433932841399032	0.663053230409849	0.748559672886535\\
0.0452678085052627	0.661520401530558	0.748559672886535\\
0.0946213293024785	0.656281357474866	0.748559672886535\\
0.143444727361437	0.647365450360323	0.748559672886535\\
0.198657715285552	0.638624062567258	0.743434206145797\\
0.258088902434998	0.628433819009342	0.73379905530414\\
0.316425054054315	0.61373888629421	0.723325490092174\\
0.373318941066841	0.594626731760326	0.712075851378759\\
0.428431919059004	0.571211114981942	0.700117099385898\\
0.481435943963289	0.543631410648129	0.687520415127376\\
0.532015524645708	0.51205177897523	0.674360776724352\\
0.579869600775558	0.476660188590637	0.660716513119774\\
0.624713334800002	0.437667297703877	0.646668837847986\\
0.666279807357253	0.395305200224527	0.632301365634652\\
0.7043216060369	0.34982604429032	0.617699614704272\\
0.738612298030754	0.301500531428253	0.602950497757675\\
0.76894777790867	0.250616305282011	0.588141804649296\\
0.795147482497116	0.197476239496341	0.573361679843449\\
0.817055465629252	0.142396634949248	0.558698097759886\\
0.834541326369411	0.0857053370624636	0.5442383391315\\
0.847500985186958	0.0277397843963598	0.530068471490994\\
0.847201770148674	-0.0357292063748171	0.530068471490994\\
0.850440243465424	-0.104203720247489	0.515648113524207\\
0.848314272072697	-0.172581841769694	0.500578069524794\\
0.84083651020056	-0.240456569942204	0.484948039572688\\
0.828051467064623	-0.307423900069169	0.468851056902303\\
0.810035241937807	-0.37308522847926	0.452382934149108\\
0.78689507119142	-0.437049725098786	0.435641693052611\\
0.758768690001661	-0.498936659754707	0.418726981010298\\
0.725823512520807	-0.55837766836092	0.401739477955304\\
0.688255635392871	-0.615018945498978	0.384780297088223\\
0.646288670545023	-0.668523350342553	0.367950383030017\\
0.600172414202245	-0.718572413390735	0.351349910978336\\
0.550181360047521	-0.764868232065659	0.335077690443625\\
0.496613065377548	-0.807135243891475	0.319230577114075\\
0.439786379978957	-0.845121866700312	0.303902896350144\\
0.38003954826714	-0.878601996102399	0.289185881740117\\
0.316408506019391	-0.906547072571542	0.27938873014237\\
0.247714349082364	-0.9276742632671	0.27938873014237\\
0.177632354857389	-0.943604092815029	0.27938873014237\\
0.106555162709767	-0.954247313210444	0.27938873014237\\
0.0348809876720551	-0.959544295052854	0.27938873014237\\
-0.0369886105840174	-0.959465361624129	0.27938873014237\\
-0.108650977514218	-0.954010955154426	0.27938873014237\\
-0.17970461960258	-0.943211634344566	0.27938873014237\\
-0.249751453757431	-0.927127903158731	0.27938873014237\\
-0.31839903760027	-0.905849871846698	0.27938873014237\\
-0.38526276815215	-0.879496752094741	0.27938873014237\\
-0.449968036599272	-0.848216189133674	0.27938873014237\\
-0.512152327065546	-0.812183434545917	0.27938873014237\\
-0.571467247633614	-0.771600364406029	0.27938873014237\\
-0.627580482235391	-0.726694348255613	0.27938873014237\\
-0.680177652476501	-0.677716975249264	0.27938873014237\\
-0.728964078963639	-0.624942644608407	0.27938873014237\\
-0.773666432266856	-0.568667028280109	0.27938873014237\\
-0.814034264267168	-0.509205414413935	0.27938873014237\\
-0.849841411309981	-0.446890940937625	0.27938873014237\\
-0.880887261303081	-0.382072729128124	0.27938873014237\\
-0.906997877660171	-0.315113927634756	0.27938873014237\\
-0.928026973792984	-0.246389677913043	0.27938873014237\\
-0.94385673269232	-0.176285012467979	0.27938873014237\\
-0.95439846700623	-0.105192697681989	0.27938873014237\\
-0.959593115917227	-0.0335110333132895	0.27938873014237\\
-0.959411576034718	0.0383583790068796	0.27938873014237\\
-0.953854864448828	0.110012885776005	0.27938873014237\\
-0.942954113032079	0.181051037515233	0.27938873014237\\
-0.926770394020853	0.251074837918676	0.27938873014237\\
-0.905394377853843	0.319691973656064	0.27938873014237\\
-0.878945825184455	0.386518012336132	0.27938873014237\\
-0.847572915913218	0.451178556316478	0.27938873014237\\
-0.811451418999337	0.513311340293022	0.27938873014237\\
-0.770783707702573	0.572568260917186	0.27938873014237\\
-0.725797625772641	0.628617327069699	0.27938873014237\\
-0.67674521093837	0.681144519864498	0.27938873014237\\
-0.623901282848371	0.729855551961903	0.27938873014237\\
-0.567561903374378	0.774477516334406	0.27938873014237\\
-0.508042717903523	0.814760415247733	0.27938873014237\\
-0.445677186912562	0.850478560890962	0.27938873014237\\
-0.380814717731804	0.88143183980856	0.27938873014237\\
-0.313818706965648	0.907446834050274	0.27938873014237\\
-0.245064504537217	0.928377792757553	0.27938873014237\\
-0.174937310763679	0.944107448743113	0.27938873014237\\
-0.103830018244023	0.954547675488712	0.27938873014237\\
-0.0321410106502868	0.959639980880244	0.27938873014237\\
0.039728069245349	0.959355834913977	0.27938873014237\\
0.111374569802803	0.953696829537929	0.27938873014237\\
0.182397086398594	0.942694669732868	0.27938873014237\\
0.252397710323836	0.926410995882898	0.27938873014237\\
0.320984258096132	0.904937038430814	0.27938873014237\\
0.387772468695471	0.878393106753051	0.27938873014237\\
0.452388156413966	0.846927915117828	0.27938873014237\\
0.514469307257942	0.810717749502866	0.27938873014237\\
0.573668107157123	0.769965479940641	0.27938873014237\\
0.62965289061774	0.724899423924576	0.27938873014237\\
0.682109998902092	0.675772067244013	0.27938873014237\\
0.73074553732396	0.622858649414597	0.27938873014237\\
0.775287021814532	0.566455621629278	0.27938873014237\\
0.815484905533808	0.506878985869384	0.27938873014237\\
0.851113976974544	0.444462524481011	0.27938873014237\\
0.881974621725775	0.379555930135645	0.27938873014237\\
0.907893940826762	0.312522846652065	0.27938873014237\\
0.928726719445746	0.243738831655935	0.27938873014237\\
0.944356240456384	0.173589252491457	0.27938873014237\\
0.954694938353763	0.102467127173367	0.27938873014237\\
0.959684889846383	0.0307709224755117	0.27938873014237\\
0.959298138375521	-0.0410976785076382	0.27938873014237\\
0.953536850743846	-0.112736026819143	0.27938873014237\\
0.942433304975749	-0.18374276350906	0.27938873014237\\
0.926049709477413	-0.253720068276551	0.27938873014237\\
0.904477854509789	-0.322275888286462	0.27938873014237\\
0.877838597927115	-0.389026134673257	0.27938873014237\\
0.846281188062182	-0.453596834426257	0.27938873014237\\
0.809982427551912	-0.515626225600066	0.27938873014237\\
0.769145682787994	-0.57476678411165	0.27938873014237\\
0.723999744542186	-0.630687170768764	0.27938873014237\\
0.674797546149713	-0.683074087621382	0.27938873014237\\
0.621814746432243	-0.731634033235786	0.27938873014237\\
0.565348185299696	-0.776094947057252	0.27938873014237\\
0.505714220683506	-0.816207733648691	0.27938873014237\\
0.443246956118768	-0.851747658265584	0.27938873014237\\
0.378296368905384	-0.882515605948393	0.27938873014237\\
0.31122634933531	-0.908339197078313	0.27938873014237\\
0.242412661971265	-0.92907375314636	0.27938873014237\\
0.172240840399007	-0.94460310732503	0.27938873014237\\
0.101104027247946	-0.954840255301223	0.27938873014237\\
0.0294007715815605	-0.959727842724107	0.27938873014237\\
-0.042467204002127	-0.959238486536951	0.27938873014237\\
-0.114097254050022	-0.953374928392657	0.27938873014237\\
-0.185088066103793	-0.942170019293448	0.27938873014237\\
-0.255041909081512	-0.925686535540793	0.27938873014237\\
-0.323566861594373	-0.904016827026703	0.27938873014237\\
-0.390279007714191	-0.87728229983688	0.27938873014237\\
-0.454804587889748	-0.845632736064479	0.27938873014237\\
-0.516782092961294	-0.809245454645254	0.27938873014237\\
-0.575864289541379	-0.768324317915593	0.27938873014237\\
-0.631720165414638	-0.723098589459254	0.27938873014237\\
-0.684036784057307	-0.6738216496418	0.27938873014237\\
-0.732521037886396	-0.620769576029058	0.27938873014237\\
-0.776901290415802	-0.564239596642881	0.27938873014237\\
-0.816928898119072	-0.504548424719986	0.27938873014237\\
-0.852379603472473	-0.44203048430348	0.27938873014237\\
-0.88305479137375	-0.377036036608337	0.27938873014237\\
-0.908782601897379	-0.309929217657982	0.27938873014237\\
-0.92941889315205	-0.241085998186288	0.27938873014237\\
-0.944848048845873	-0.170892077234747	0.27938873014237\\
-0.954983626034899	-0.0997407212461172	0.27938873014237\\
-0.959768839425867	-0.02803056076116	0.27938873014237\\
-0.959176879519853	0.0438366429373638	0.27938873014237\\
-0.953211062814402	0.115458248720901	0.27938873014237\\
-0.941904813222614	0.186432991440714	0.27938873014237\\
-0.925321474813284	0.256363230044461	0.27938873014237\\
-0.903553956921251	0.324857175388524	0.27938873014237\\
-0.876724213616227	0.391531085264591	0.27938873014237\\
-0.844982560446434	0.456011414342722	0.27938873014237\\
-0.808506832285036	0.517936906985665	0.27938873014237\\
-0.767501386997594	0.576960621209307	0.27938873014237\\
-0.722195960512568	0.632751872449849	0.27938873014237\\
-0.672844379709405	0.684998086247638	0.27938873014237\\
-0.61972314033537	0.733406549467843	0.27938873014237\\
-0.563129857918423	0.777706050246645	0.27938873014237\\
-0.50338160035502	0.817648397475027	0.27938873014237\\
-0.440813111514635	0.853009811307143	0.27938873014237\\
-0.375774935813388	0.883592176902843	0.27938873014237\\
-0.308631454263974	0.909224154380187	0.27938873014237\\
-0.239758843005089	0.929762138759329	0.27938873014237\\
-0.169542965747806	0.945091064519658	0.27938873014237\\
-0.0983772119466515	0.955125050262564	0.27938873014237\\
-0.0266602928071558	0.959807879868101	0.27938873014237\\
0.0452059925220758	0.959113317449797	0.27938873014237\\
0.11681900805772	0.953045254343083	0.27938873014237\\
0.187777536778514	0.941637687303804	0.27938873014237\\
0.257684028472202	0.924954528038973	0.27938873014237\\
0.326146827038921	0.903089245136884	0.27938873014237\\
0.392782364772397	0.876164340402682	0.27938873014237\\
0.457217311325353	0.844330662533274	0.27938873014237\\
0.519090665319368	0.807766561976762	0.27938873014237\\
0.578055776880823	0.766676891711346	0.27938873014237\\
0.633782289771509	0.721291859541923	0.27938873014237\\
0.685957992232991	0.67186573834446	0.27938873014237\\
0.734290566175222	0.61867544148409	0.27938873014237\\
0.77850922490947	0.562018971388261	0.27938873014237\\
0.81836623025003	0.5022137499669	0.27938873014237\\
0.853638280485064	0.439594840233556	0.27938873014237\\
0.884127761440341	0.374513069090991	0.27938873014237\\
0.909663853626735	0.307333061798468	0.27938873014237\\
0.930103489268574	0.238431199132759	0.27938873014237\\
0.945332153851054	0.168193508688028	0.27938873014237\\
0.955264527695957	0.0970135021287384	0.27938873014237\\
0.959844963971233	0.0252899705125138	0.27938873014237\\
0.95904780045634	-0.046575249965169	0.27938873014237\\
0.952877503316659	-0.118179529286893	0.27938873014237\\
0.941368642081489	-0.189121699376657	0.27938873014237\\
0.924585695965793	-0.259004301672602	0.27938873014237\\
0.902622692620804	-0.327435813916914	0.27938873014237\\
0.87560268133741	-0.394032843687172	0.27938873014237\\
0.843677043653738	-0.458422276379706	0.27938873014237\\
0.807024645229297	-0.52024336561074	0.27938873014237\\
0.765850833737383	-0.579149754323713	0.27938873014237\\
0.720386288390111	-0.634811415279358	0.27938873014237\\
0.67088572754169	-0.686916500056826	0.27938873014237\\
0.6176264816107	-0.735173086206676	0.27938873014237\\
0.56090693931667	-0.779310812767196	0.27938873014237\\
0.501044875936012	-0.81908239498095	0.27938873014237\\
0.438375672943398	-0.854265009725252	0.27938873014237\\
0.37325043901316	-0.884661543894582	0.27938873014237\\
0.306034042907925	-0.910101698740802	0.27938873014237\\
0.23710306927538	-0.930442943984024	0.27938873014237\\
0.166843708805957	-0.945571316348659	0.27938873014237\\
0.0956495945719735	-0.955402058050787	0.27938873014237\\
0.023919596670307	-0.959880091659678	0.27938873014237\\
-0.0479444124757411	-0.958980328673023	0.27938873014237\\
-0.119539809635326	-0.952707810077052	0.27938873014237\\
-0.190465476495392	-0.941097678104056	0.27938873014237\\
-0.260324046954599	-0.924214979345521	0.27938873014237\\
-0.328724133395213	-0.902154300323969	0.27938873014237\\
-0.395282519460116	-0.875039237565223	0.27938873014237\\
-0.459626307049749	-0.843021705140071	0.27938873014237\\
-0.521395005510279	-0.80628108355486	0.27938873014237\\
-0.580242551308166	-0.76502321475943	0.27938873014237\\
-0.635839246875771	-0.719479248902924	0.27938873014237\\
-0.687873607765456	-0.669904349298614	0.27938873014237\\
-0.7360541077634	-0.616576262853257	0.27938873014237\\
-0.780110812185979	-0.559793763970264	0.27938873014237\\
-0.819796890208056	-0.499874980644824	0.27938873014237\\
-0.854889997750271	-0.437155612129142	0.27938873014237\\
-0.885193523177579	-0.371987048153465	0.27938873014237\\
-0.910537688829946	-0.304734400240086	0.27938873014237\\
-0.93078050221378	-0.235774456140031	0.27938873014237\\
-0.945808551524998	-0.165493568852839	0.27938873014237\\
-0.955537641046733	-0.0942854920563574	0.27938873014237\\
-0.959913262861837	-0.022549174073716	0.27938873014237\\
-0.95891090223737	0.0493134772630803	0.27938873014237\\
-0.952536174970141	0.12089984633041	0.27938873014237\\
-0.9408247959238	0.191808865395747	0.27938873014237\\
-0.923842378933775	0.261643261628208	0.27938873014237\\
-0.901684069201083	0.330011782847886	0.27938873014237\\
-0.874474010234563	0.396531389544062	0.27938873014237\\
-0.842364648328025	0.460829400881353	0.27938873014237\\
-0.805535878469026	0.52254558267064	0.27938873014237\\
-0.764194036464389	0.581334165606778	0.27938873014237\\
-0.718570742929145	0.636865782465757	0.27938873014237\\
-0.668921605615537	0.688829313408043	0.27938873014237\\
-0.615524787352377	0.736933629049642	0.27938873014237\\
-0.558679447617984	0.780909221535211	0.27938873014237\\
-0.49870406647789	0.820509714475021	0.27938873014237\\
-0.43593466027759	0.855513243286231	0.27938873014237\\
-0.370722899087025	0.885723698205019	0.27938873014237\\
-0.303434136443961	0.910971823005505	0.27938873014237\\
-0.23444536243477	0.931116163269812	0.27938873014237\\
-0.164143091580609	0.946043858896523	0.27938873014237\\
-0.0929211973622868	0.955671276407439	0.27938873014237\\
-0.0211787055160195	0.959944477510096	0.27938873014237\\
0.0506824415366758	0.958839521290892	0.27938873014237\\
0.122259636600036	0.952362598345763	0.27938873014237\\
0.193151863339547	0.940549996096925	0.27938873014237\\
0.262961943004526	0.923467895490011	0.27938873014237\\
0.331298759650368	0.901212000210601	0.27938873014237\\
0.397779451393488	0.873907000497514	0.27938873014237\\
0.462031555422299	0.841705874556853	0.27938873014237\\
0.523695094746649	0.804789031490716	0.27938873014237\\
0.582424594994552	0.763363300542342	0.27938873014237\\
0.637891019956969	0.717660772320547	0.27938873014237\\
0.689783615036611	0.667937498495548	0.27938873014237\\
0.737811648272706	0.614472057251245	0.27938873014237\\
0.781706039187525	0.557563992531097	0.27938873014237\\
0.821220866328922	0.497532135821839	0.27938873014237\\
0.856134745062795	0.434712819877363	0.27938873014237\\
0.886252067896267	0.369457994390508	0.27938873014237\\
0.9114041003826	0.302133254169829	0.27938873014237\\
0.931449926467953	0.233115790868638	0.27938873014237\\
0.946277237983617	0.162792279741897	0.27938873014237\\
0.955802963860523	0.091556713270551	0.27938873014237\\
0.959973735540833	0.019808193790591	0.27938873014237\\
0.95876618597908	-0.0520513025062199	0.27938873014237\\
0.952187080557712	-0.123619177672596	0.27938873014237\\
0.940273279183546	-0.19449446758941	0.27938873014237\\
0.923091529777524	-0.264280088395734	0.27938873014237\\
0.900738094314723	-0.332585061179463	0.27938873014237\\
0.873338209509787	-0.399026702464516	0.27938873014237\\
0.841045385169308	-0.463232768222281	0.27938873014237\\
0.804040544142199	-0.524843539395297	0.27938873014237\\
0.762531008686546	-0.583513837248908	0.27938873014237\\
0.716749338931887	-0.638914957259705	0.27938873014237\\
0.666952029944514	-0.690736510706043	0.27938873014237\\
0.6134180746956	-0.738688163642961	0.27938873014237\\
0.556447400983194	-0.782501263518798	0.27938873014237\\
0.496359191065371	-0.821930344320246	0.27938873014237\\
0.433490093418889	-0.85675450181318	0.27938873014237\\
0.36819233664212	-0.886778631174367	0.27938873014237\\
0.300831756069227	-0.911834520080136	0.27938873014237\\
0.23178574415165	-0.931781791127908	0.27938873014237\\
0.161441136090007	-0.946508688310591	0.27938873014237\\
0.090192042562325	-0.955932703137571	0.27938873014237\\
0.0184376416908913	-0.960001036894412	0.27938873014237\\
-0.0534200573816166	-0.958690896451412	0.27938873014237\\
-0.12497846677699	-0.952009621963739	0.27938873014237\\
-0.195836675408757	-0.939994645747684	0.27938873014237\\
-0.265597695115109	-0.922713282563446	0.27938873014237\\
-0.333870684813352	-0.900262352479393	0.27938873014237\\
-0.400273140214924	-0.872767638430729	0.27938873014237\\
-0.464433036832913	-0.84038318151164	0.27938873014237\\
-0.525990914275757	-0.803290417949089	0.27938873014237\\
-0.584601890149687	-0.76169716259343	0.27938873014237\\
-0.639937592286914	-0.715836444620904	0.27938873014237\\
-0.691687998474089	-0.665965201971077	0.27938873014237\\
-0.73956317337384	-0.612362841833732	0.27938873014237\\
-0.783294892908156	-0.555329675250178	0.27938873014237\\
-0.822638147002891	-0.495185234599253	0.27938873014237\\
-0.857372512274159	-0.432266483394405	0.27938873014237\\
-0.887303386966045	-0.3669259284216	0.27938873014237\\
-0.912263081220807	-0.299529644794947	0.27938873014237\\
-0.93211175657325	-0.230455224994787	0.27938873014237\\
-0.94673820940569	-0.160089663378923	0.27938873014237\\
-0.95606049397414	-0.088827188019164	0.27938873014237\\
-0.960026381515185	-0.017067052010463	0.27938873014237\\
-0.958613652861347	0.0547887033729864	0.27938873014237\\
-0.951830222925551	0.126337501142632	0.27938873014237\\
-0.939714096357265	0.19717848406182	0.27938873014237\\
-0.922333154618743	0.266914760477023	0.27938873014237\\
-0.899784775674296	0.3351556279316	0.27938873014237\\
-0.872195288423312	0.401518762104145	0.27938873014237\\
-0.839719264933592	0.465632358807736	0.27938873014237\\
-0.802538654440337	0.527137217049377	0.27938873014237\\
-0.760861763962588	0.585688751479152	0.27938873014237\\
-0.714922091248315	0.640958922954198	0.27938873014237\\
-0.66497701658665	0.692638076401368	0.27938873014237\\
-0.611306360816481	0.740436675681844	0.27938873014237\\
-0.554210817610266	0.784086925737975	0.27938873014237\\
-0.494010268816316	0.823344272934172	0.27938873014237\\
-0.431041992297946	0.857988775186066	0.27938873014237\\
-0.365658772310221	0.887826334201713	0.27938873014237\\
-0.298226923001033	0.912689782931093	0.27938873014237\\
-0.229124236109995	0.932439822131423	0.27938873014237\\
-0.1587378643633	0.946965800801089	0.27938873014237\\
-0.0874621524229973	0.95618633610976	0.27938873014237\\
-0.0156964275429254	0.960049769351495	0.27938873014237\\
0.0561572376906716	0.958534455366328	0.27938873014237\\
0.127696277999455	0.951648883808811	0.27938873014237\\
0.198519890813642	0.939431631584124	0.27938873014237\\
0.268231281796955	0.921951146718216	0.27938873014237\\
0.339698689033822	0.901027549836696	0.269729781640849\\
0.410485453946006	0.87539013503084	0.255330772899518\\
0.478910933084453	0.844400167678174	0.240068063259748\\
0.544567843567416	0.808242106599704	0.224032499587991\\
0.607065381617638	0.767131172200165	0.207319528940884\\
0.666031548708843	0.721312065430785	0.190028630444235\\
0.72111536577942	0.671057511277623	0.172262723172288\\
0.771988962333808	0.616666635444936	0.154127553551692\\
0.818349527996831	0.558463183895905	0.135731065936464\\
0.859921114904912	0.496793595848389	0.117182760100437\\
0.896456280205946	0.432024941695645	0.0985930394715067\\
0.927737558891337	0.364542738125935	0.0800725539871521\\
0.953578758193597	0.294748653445895	0.0617315414826705\\
0.973826065844953	0.223058116766074	0.0436791715323346\\
0.988358965600409	0.149897845279255	0.0260228956490649\\
0.99709095457585	0.0757033043497408	0.00886780771036366\\
0.999960265297692	0.000910940293768814	0.00886780771036366\\
};
 \addplot3 [color=mycolor2, draw=none, mark=o, mark options={solid, line width=1pt, mycolor2}]
 table[row sep=crcr] {%
0	0	1\\
};
 \node[above, align=left]
at (axis cs:0,0,1) {$\scriptstyle \mathbf M(0)$};
\addplot3 [color=mycolor2, draw=none, mark=square, mark options={solid, line width=1pt, mycolor2}]
 table[row sep=crcr] {%
1	0	0\\
};
 \node[right, align=left]
at (axis cs:1,0,0) {$\scriptstyle \mathbf M_d$};
\addplot3 [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
0.999937740585705	0.000831925204079376	0.0111275717392121\\
};
 \node[left, align=right, color=mycolor1]
at (axis cs:1,0.001,0.011) {$\scriptstyle \mathbf M(T)$};
\addplot3 [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
 table[row sep=crcr] {%
0.999999751348849	-0.000629382058636052	0.000318088697685681\\
};
 \node[left, align=right, color=mycolor2]
at (axis cs:1,-0.001,0) {$\scriptstyle \mathbf M(T)$};
\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
0.999999449106344	-0.000535669245095627	0.000902687912554878\\
};
 \node[left, align=right, color=mycolor3]
at (axis cs:1,-0.001,0.001) {$\scriptstyle \mathbf M(T)$};
\addplot3 [color=mycolor4, draw=none, mark=x, mark options={solid, mycolor4}]
 table[row sep=crcr] {%
0.999960265297692	0.000910940293768814	0.00886780771036377\\
};
 \node[left, align=right, color=mycolor4]
at (axis cs:1,0.001,0.009) {$\scriptstyle \mathbf M(T)$};
\end{axis}
\end{tikzpicture}%


==> bloch_d6_i4d_control.tikz <==
\begin{tikzpicture}[trim axis left,scale=0.9]

\begin{axis}[%
width=\linewidth,
scale only axis,
xmin=0,
xmax=8,
tick align=outside,
xlabel={$t$},
ymin=-1,
ymax=1,
ylabel={$u_1$},
zmin=-1,
zmax=1,
zlabel={$u_2$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1, line width=1pt]
 table[row sep=crcr] {%
0	-0	0\\
0.00699999999999967	0	0\\
0.0140000000000002	-0.5	0.866025403784438\\
0.0209999999999999	0	0\\
0.133	0	0\\
0.14	-1	-0\\
0.147	-1	-0\\
0.154	-0	0\\
0.266	0	-0\\
0.273	-0.5	-0.866025403784438\\
0.28	-0.301760939368978	-0.522665278726782\\
0.287	-0	0\\
0.399	0	-0\\
0.406	0.5	-0.866025403784438\\
0.413	0	-0\\
0.525	-0	0\\
0.532	1	0\\
0.539	1	0\\
0.546	-0	0\\
0.658	-0	-0\\
0.665	0.499999999999999	0.866025403784439\\
0.679	0	0\\
0.784	-0	0\\
0.791	-0.124654847034217	0.215908528472991\\
0.798	-0.5	0.866025403784438\\
0.805	-0	-0\\
0.917	-0	-0\\
0.924	-1	-0\\
0.931	-1	-0\\
0.938	-0	0\\
1.05	-0	-0\\
1.057	-0.5	-0.866025403784438\\
1.064	-0.0110260488915124	-0.0190976768868376\\
1.071	-0	-0\\
1.176	0	0\\
1.183	0.194960546499996	-0.337681572009386\\
1.19	0.5	-0.866025403784438\\
1.197	-0	-0\\
1.309	0	0\\
1.316	1	0\\
1.323	1	0\\
1.33	-0	0\\
1.442	0	0\\
1.449	0.499999999999999	0.866025403784439\\
1.456	-0	-0\\
1.568	0	0\\
1.575	-0.353729988054552	0.612678311471217\\
1.582	-0.5	0.866025403784438\\
1.589	-0	-0\\
1.701	-0	-0\\
1.708	-1	-0\\
1.715	-0.8746925557469	-0\\
1.722	-0	0\\
1.834	0	0\\
1.841	-0.5	-0.866025403784438\\
1.848	-0	-0\\
1.96	-0	-0\\
1.967	0.5	-0.866025403784438\\
1.974	0.5	-0.866025403784438\\
1.981	0	-0\\
2.093	0	0\\
2.1	1	0\\
2.107	0.820583989450242	0\\
2.114	0	0\\
2.219	-0	-0\\
2.226	0.020826304043859	0.0360722167378409\\
2.233	0.499999999999999	0.866025403784439\\
2.24	-0	0\\
2.352	-0	-0\\
2.359	-0.5	0.866025403784438\\
2.366	-0.5	0.866025403784438\\
2.373	-0	0\\
2.485	-0	-0\\
2.492	-1	-0\\
2.506	-0	-0\\
2.611	-0	0\\
2.618	-0.107193807473524	-0.185665120800901\\
2.625	-0.5	-0.866025403784438\\
2.632	-0	-0\\
2.744	0	0\\
2.751	0.5	-0.866025403784438\\
2.758	0.5	-0.866025403784438\\
2.765	0	-0\\
2.877	0	0\\
2.884	1	0\\
2.891	0.199063844241419	0\\
2.898	-0	0\\
3.003	-0	-0\\
3.01	0.210361500514878	0.364356806848197\\
3.017	0.499999999999999	0.866025403784439\\
3.024	-0	0\\
3.136	0	0\\
3.143	-0.5	0.866025403784438\\
3.15	-0.5	0.866025403784438\\
3.157	-0	0\\
3.269	-0	-0\\
3.276	-1	-0\\
3.283	-0	-0\\
3.395	-0	-0\\
3.402	-0.322207954766399	-0.558080548258258\\
3.409	-0.5	-0.866025403784438\\
3.416	-0	0\\
3.528	-0	0\\
3.535	0.5	-0.866025403784438\\
3.542	0.5	-0.866025403784438\\
3.549	0	-0\\
3.661	0	0\\
3.668	1	0\\
3.675	-0	0\\
3.787	0	0\\
3.794	0.367232102962029	0.636064660500599\\
3.801	0.499999999999999	0.866025403784439\\
3.808	0	-0\\
3.92	0	0\\
3.927	-0.5	0.866025403784438\\
3.934	-0.396769649352417	0.687225191579675\\
3.941	-0	-0\\
4.053	0	0\\
4.06	-1	-0\\
4.067	-0	-0\\
4.179	-0	0\\
4.186	-0.5	-0.866025403784438\\
4.193	-0.5	-0.866025403784438\\
4.2	-0	0\\
4.312	-0	-0\\
4.319	0.5	-0.866025403784438\\
4.326	0.308492440046711	-0.534324579911799\\
4.333	-0	0\\
4.438	0	0\\
4.445	0.099686261469107	0\\
4.452	1	0\\
4.459	0	0\\
4.571	-0	0\\
4.578	0.499999999999999	0.866025403784439\\
4.585	0.499999999999999	0.866025403784439\\
4.592	0	0\\
4.704	-0	0\\
4.711	-0.5	0.866025403784438\\
4.725	0	0\\
4.83	0	0\\
4.844	-1	-0\\
4.851	-0	-0\\
4.963	0	-0\\
4.97	-0.5	-0.866025403784438\\
4.977	-0.5	-0.866025403784438\\
4.984	-0	-0\\
5.096	0	-0\\
5.103	0.5	-0.866025403784438\\
5.11	0	-0\\
5.222	0	0\\
5.236	1	0\\
5.243	-0	0\\
5.355	0	-0\\
5.362	0.499999999999999	0.866025403784439\\
5.369	0.499999999999999	0.866025403784439\\
5.376	0	-0\\
5.488	-0	0\\
5.495	-0.5	0.866025403784438\\
5.502	-0	0\\
5.614	-0	-0\\
5.621	-0.847035175587634	-0\\
5.628	-1	-0\\
5.635	0	0\\
5.747	-0	-0\\
5.754	-0.5	-0.866025403784438\\
5.761	-0.5	-0.866025403784438\\
5.768	-0	-0\\
5.88	-0	0\\
5.887	0.5	-0.866025403784438\\
5.894	-0	0\\
6.006	0	0\\
6.013	0.872181644123008	0\\
6.02	1	0\\
6.027	0	0\\
6.139	-0	0\\
6.146	0.499999999999999	0.866025403784439\\
6.153	0.396574145549109	0.686886569059273\\
6.16	-0	0\\
6.272	0	-0\\
6.279	-0.5	0.866025403784438\\
6.286	-0	0\\
6.398	0	0\\
6.405	-1	-0\\
6.412	-1	-0\\
6.419	-0	0\\
6.531	-0	-0\\
6.538	-0.5	-0.866025403784438\\
6.545	-0.17042063016699	-0.295177190107132\\
6.552	0	-0\\
6.657	0	0\\
6.664	0.0155491830246897	-0.0269319750149499\\
6.671	0.5	-0.866025403784438\\
6.678	0	-0\\
6.79	0	0\\
6.797	1	0\\
6.804	1	0\\
6.811	-0	0\\
6.923	0	0\\
6.93	0.499999999999999	0.866025403784439\\
6.937	0.0852671501867031	0.147687036339977\\
6.944	-0	0\\
6.993	0	0\\
};
 \addplot3 [color=mycolor2, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	-1	-0\\
6.993	-1	-0\\
};
 \addplot3 [color=mycolor3, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	-0.5	-0.866025403784438\\
6.993	-0.5	-0.866025403784438\\
};
 \addplot3 [color=mycolor4, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	0.5	-0.866025403784438\\
6.993	0.5	-0.866025403784438\\
};
 \addplot3 [color=mycolor5, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	1	0\\
6.993	1	0\\
};
 \addplot3 [color=mycolor6, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	0.499999999999999	0.866025403784439\\
6.993	0.499999999999999	0.866025403784439\\
};
 \addplot3 [color=mycolor7, dashed, line width=1.5pt]
 table[row sep=crcr] {%
0	-0.5	0.866025403784438\\
6.993	-0.5	0.866025403784438\\
};
 \end{axis}
\end{tikzpicture}%


==> bloch_d6_i4d_state.tikz <==
\begin{tikzpicture}[trim axis left,scale=0.9]

\begin{axis}[%
width=\linewidth,
scale only axis,
clip=false,
xmin=-1,
xmax=1,
tick align=outside,
xlabel={$M_x$},
ymin=-1,
ymax=1,
ylabel={$M_y$},
zmin=0,
zmax=1,
ztick={0,1},
zlabel={$M_z$},
view={52.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0	1\\
0.0161264415603168	-0.00951301882209488	0.999824704813545\\
0.0123388804204609	-0.0140823177949303	0.999824704813545\\
0.0101275166397745	-0.0521483540398557	0.998587994408928\\
0.00024258905299579	-0.0531221100193358	0.998587994408928\\
-0.00571471002885326	-0.0528143873545945	0.998587994408928\\
-0.033946006498724	-0.0669953672052244	0.997175656249101\\
-0.042411177016352	-0.0619838902317524	0.997175656249101\\
-0.0501487264746392	-0.0559089958517061	0.997175656249101\\
-0.0532086824503679	-0.0530051572591779	0.997175656249101\\
-0.0702696627921304	-0.0425152356773557	0.996621607846418\\
-0.0752236635294734	-0.0329662132921782	0.996621607846418\\
-0.0788871006561036	-0.0228516109649759	0.996621607846418\\
-0.0800456867506574	-0.0183863755600839	0.996621607846418\\
-0.0802011895555876	0.00177788509722676	0.996777110651348\\
-0.0791015330032367	0.0249200567716632	0.996555035232392\\
-0.0738010664687403	0.037834697580946	0.996555035232392\\
-0.0690939448963408	0.0458703447951561	0.996555035232392\\
-0.0377566760960923	0.0650473262243825	0.997167628215655\\
-0.026311403578209	0.0704587204007501	0.997167628215655\\
-0.0223139297515549	0.0718248548749607	0.997167628215655\\
-0.0169552308979253	0.0698646026715974	0.997412380832892\\
0.00158406224886565	0.0606580210991885	0.998157349931925\\
0.0117357776371274	0.0595329849758079	0.998157349931925\\
0.0194161301538418	0.0574884220232819	0.998157349931925\\
0.020854642073538	0.0193183040948368	0.999595861851621\\
0.0246347900881281	0.014185911547371	0.999595861851621\\
0.0258531245716938	0.0118206987524616	0.999595861851621\\
0.00957035027721131	0.00084902199956205	0.999953842713361\\
0.00954169409191641	-0.00112628444033791	0.999953842713361\\
-0.0128515830456253	0.011856981898656	0.999847112709477\\
-0.00849493990856809	0.0152835598756793	0.999847112709477\\
-0.00803203721194845	0.0341568024733629	0.999384210012857\\
-0.00622218981819778	0.0531319142107591	0.998568116878447\\
0.00377756983782218	0.0533614647470768	0.998568116878447\\
0.00973635809496076	0.0526015140930358	0.998568116878447\\
0.0281413299861459	0.061086962050964	0.997735660690744\\
0.0358840592384637	0.0568848457726263	0.997735660690744\\
0.0430111489581539	0.0517067930866395	0.997735660690744\\
0.0449169729580763	0.0500601331029842	0.997735660690744\\
0.0740955242109422	0.0319305904223182	0.996739830992616\\
0.0780310828004589	0.0205148587565236	0.996739830992616\\
0.0802188642575898	0.00863962557259113	0.996739830992616\\
0.0803665698996636	0.00713608824039191	0.996739830992616\\
0.0786891925043516	-0.0338244346883663	0.996325207249634\\
0.0719010382085272	-0.0465437654633822	0.996325207249634\\
0.0662294812328708	-0.0543114832664258	0.996325207249634\\
0.0262391213386093	-0.076790360197508	0.996701935932762\\
-0.0108332431537204	-0.0580731241697787	0.998253551504794\\
-0.020420361265381	-0.055433345144033	0.998253551504794\\
-0.0265065095030217	-0.0527944302178969	0.998253551504794\\
-0.0301288810178713	-0.013372589432719	0.999456564529182\\
-0.0317872069815242	-0.00872634470089628	0.999456564529182\\
-0.0312663182767332	-0.00774620403429704	0.999481072189202\\
-0.0148502681472797	0.00345132031508699	0.999883772207569\\
-0.0137079327563083	0.00667342906697677	0.999883772207569\\
0.0186232619034195	-0.0121442105580116	0.999752815582932\\
0.0138867541842218	-0.0173627702924295	0.999752815582932\\
0.0126193048275633	-0.0453383347866825	0.998891980418524\\
0.00307980860339963	-0.046960901125582	0.998891980418524\\
-0.00132400958493961	-0.0470431552319703	0.998891980418524\\
-0.00569575057631733	-0.0489823762735979	0.998783402565323\\
-0.0239724158222931	-0.0576240084491086	0.99805049818629\\
-0.0323038413801779	-0.0534009822211556	0.99805049818629\\
-0.0736771200580035	-0.0271726431028709	0.996911896531867\\
-0.0769072808585067	-0.015872640113989	0.996911896531867\\
-0.0784148359745269	-0.00421711421774518	0.996911896531867\\
-0.078480050520056	-0.00274813092972948	0.996911896531867\\
-0.0775327306805724	0.0240216820542185	0.996700373464614\\
-0.0724051735535891	0.0366859152560597	0.996700373464614\\
-0.0678356480965516	0.0445723051100224	0.996700373464614\\
-0.0601518364342928	0.0496972955629373	0.996951320470219\\
-0.0297755888770519	0.0675154451182669	0.997273823469516\\
-0.0220183877590665	0.0704280599121141	0.997273823469516\\
0.0282576478684642	0.0453477584171957	0.998571522798182\\
0.0298838781745201	0.0250057703028137	0.999240544251891\\
0.0340165495447626	0.0190055013155492	0.999240544251891\\
0.0356443736412857	0.0157420885179527	0.999240544251891\\
0.00920783355899024	-0.00141309564050074	0.999956608539522\\
0.00866149412613648	-0.00342922114220912	0.999956608539522\\
-0.0235434238192429	0.0155743478075876	0.999601494039118\\
-0.0178980370756869	0.0218291865080109	0.999601494039118\\
-0.0161186798742659	0.0415041373083143	0.999008305643855\\
-0.00646569222872295	0.0440522426057959	0.999008305643855\\
-0.00315110846753885	0.0444125632003183	0.999008305643855\\
0.00964104433571222	0.0512203940502547	0.998640837086815\\
0.0279956904531085	0.0597110918445625	0.997823043844341\\
0.035559841336271	0.0555398132635976	0.997823043844341\\
0.04251391508309	0.0504156741254529	0.997823043844341\\
0.0443717462359285	0.0487885366576044	0.997823043844341\\
0.0748364411635685	0.0297749441248576	0.996751202545718\\
0.0784419899800495	0.0182727784323147	0.996751202545718\\
0.0802905579706135	0.00636133039813336	0.996751202545718\\
0.0803955921116828	0.00485685007783543	0.996751202545718\\
0.0796681104919077	-0.0183073791527166	0.99665331587228\\
0.0754687602482604	-0.0314107336333094	0.99665331587228\\
0.0714713451343338	-0.0396738551880336	0.99665331587228\\
0.0164824232412939	-0.069009885244137	0.997479807045079\\
-0.0139702912585575	-0.0534398500729851	0.998473341349848\\
-0.0227358287704353	-0.0503395342031836	0.998473341349848\\
-0.0273424476035278	-0.0479935117773265	0.998473341349848\\
-0.0282188373736303	-0.0456093730390048	0.99856070536962\\
-0.0298598248224105	-0.0252693077419688	0.999234633581032\\
-0.0340419765669833	-0.0192689097666763	0.999234633581032\\
-0.0356943151043039	-0.0160019661735056	0.999234633581032\\
-0.0196924861977714	-0.00612511650322323	0.99978732185159\\
-0.00224544656746795	0.00437650286370017	0.99998790202302\\
0.0196798617171743	-0.00878572023410107	0.999767730106731\\
0.0162101797570176	-0.014202672617651	0.999767730106731\\
0.013572838471928	-0.0440234137048878	0.998938294941978\\
0.00428211815496593	-0.0458687950847159	0.998938294941978\\
0.000837722859276191	-0.0460606243859958	0.998938294941978\\
-0.0348010943928798	-0.0635008803438113	0.997374815214733\\
-0.0428021966888241	-0.0584076188009097	0.997374815214733\\
-0.0500689694544931	-0.05231229562107	0.997374815214733\\
-0.0519925156013259	-0.0504009553166114	0.997374815214733\\
-0.069008126119833	-0.0399323870321526	0.996816574398393\\
-0.0736353674917134	-0.0305704049534303	0.996816574398393\\
-0.0773730832508752	-0.019238580844479	0.996816574398393\\
-0.0780391530628042	-0.0163281227915717	0.996816574398393\\
-0.0782296578112649	-0.00401875326228041	0.996927264278068\\
-0.0770885720217824	0.0204726952202334	0.996814035221247\\
-0.0725625780825945	0.0331127082544678	0.996814035221247\\
-0.0691491010833154	0.0397514906048511	0.996814035221247\\
-0.0521368617988796	0.0502227252356866	0.99737627077832\\
-0.026734484266977	0.0644239066635277	0.997564447843443\\
-0.0155499290817793	0.0679953829635793	0.997564447843443\\
-0.0142740534804242	0.0682746204387117	0.997564447843443\\
0.00420578780152314	0.0589675603387363	0.998251039657195\\
0.0140368206061978	0.0574267314985222	0.998251039657195\\
0.021422144815552	0.0550994876095545	0.998251039657195\\
0.0232152886870192	0.0192845220546469	0.999544475038658\\
0.0269285642611188	0.013626989635741	0.999544475038658\\
0.0278727793567772	0.0115737025461267	0.999544475038658\\
-0.00606227106198531	-0.00639879007402633	0.999961151422976\\
-0.0227910330132433	0.00426109901811733	0.999731169789835\\
-0.020518158950092	0.0107978379294977	0.999731169789835\\
-0.0201595449217993	0.027503964223996	0.999418393217033\\
-0.0185902363775428	0.0469395990872115	0.998724725411845\\
-0.00859702894710268	0.0497495120008602	0.998724725411845\\
-0.00390834248301619	0.050335352487854	0.998724725411845\\
0.0133123827979471	0.0595954474798661	0.998133840275903\\
0.0285705848534654	0.0661011290683824	0.997403811110135\\
0.0369649888126782	0.0617998963191897	0.997403811110135\\
0.0447252084315686	0.0564384028276559	0.997403811110135\\
0.046806989378811	0.0547242480832391	0.997403811110135\\
0.0647251590176769	0.0431467950424742	0.996969913220908\\
0.0698092669595325	0.0343170275355187	0.996969913220908\\
0.0741489840142626	0.0235142574187119	0.996969913220908\\
0.0745762672486374	0.022121765199925	0.996969913220908\\
0.0730954223191536	-0.0235548707651825	0.997046752815145\\
0.0681090266613149	-0.035481448505214	0.997046752815145\\
0.0652629686842174	-0.0404786069338199	0.997046752815145\\
0.0375045705419792	-0.0578733703053782	0.997619206008968\\
0.0260753167651409	-0.0638435404535125	0.997619206008968\\
0.0219492672235544	-0.0649116892011623	0.997649588920582\\
0.00358784928865519	-0.0558930615285249	0.998430314549021\\
-0.00687987394264256	-0.0555839394437181	0.998430314549021\\
-0.0130682751076943	-0.0544621627853614	0.998430314549021\\
-0.0139106276220764	-0.035505370004548	0.999272667063403\\
-0.0153027936783494	-0.0156892407638702	0.999759807268674\\
-0.0188459854709988	-0.0111873411378987	0.999759807268674\\
-6.60924832196486e-07	-9.8396769732112e-07	0.999999999999301\\
-8.00371876774619e-07	-8.74310541076895e-07	0.999999999999301\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
0	0	1\\
0.0160345777906341	-0.00966228827778814	0.999824750894032\\
0.0113891388454199	-0.014857826760557	0.999824750894032\\
0.00714986953116936	-0.0173016434298663	0.999824750894032\\
0.00443445847986212	-0.0551715043417444	0.998467045368378\\
-0.00591283617864202	-0.0550326964782326	0.998467045368378\\
-0.0160534494655231	-0.0529702376207493	0.998467045368378\\
-0.0237783690681761	-0.0499814813485788	0.998467045368378\\
-0.0292316490840283	-0.0470007447299399	0.998467045368378\\
-0.0592051981800601	-0.0585491817661943	0.996527339225056\\
-0.0653956421376034	-0.0515429157735725	0.996527339225056\\
-0.0707616269804168	-0.0438868354306328	0.996527339225056\\
-0.0765184605294502	-0.0328357636615022	0.996527339225056\\
-0.0805616972210397	-0.0210493495836945	0.996527339225056\\
-0.0824136021817159	-0.0118852998474985	0.996527339225056\\
-0.0987697215180778	0.000831185404737367	0.995109969421503\\
-0.0975397329112864	0.0155611458938798	0.995109969421503\\
-0.094125385410756	0.0299426214485701	0.995109969421503\\
-0.0886031418086888	0.0436535453264117	0.995109969421503\\
-0.0810966702920441	0.0563868674912802	0.995109969421503\\
-0.0789287899407252	0.0593834562519611	0.995109969421503\\
-0.0763016576850131	0.0809120870768423	0.993796403293647\\
-0.0728709033261896	0.102298920192501	0.992081026114235\\
-0.056789022718797	0.11202787386526	0.992081026114235\\
-0.0394353772301599	0.119248013177753	0.992081026114235\\
-0.0258185025652351	0.122917218278871	0.992081026114235\\
-0.0118761276211969	0.125036775457669	0.992081026114235\\
0.00221597261561191	0.125579962929973	0.992081026114235\\
0.0231610062018581	0.134386806419765	0.99065824281233\\
0.0365499802290559	0.138053374914258	0.989750152624408\\
0.0517960453051287	0.133085705733974	0.989750152624408\\
0.0663891047639631	0.126440191982615	0.989750152624408\\
0.0801451802778088	0.118200615303806	0.989750152624408\\
0.0928908455835451	0.108470854088713	0.989750152624408\\
0.104465412910686	0.0973735738553374	0.989750152624408\\
0.108037674975694	0.0933943047825034	0.989750152624408\\
0.115414921262828	0.0868999565437287	0.989508864792324\\
0.134444896473392	0.0729625144482715	0.988231269135745\\
0.141776863135711	0.0574306519356469	0.988231269135745\\
0.147321413645373	0.0411747469194932	0.988231269135745\\
0.151008646475989	0.0243997416348072	0.988231269135745\\
0.152792075766788	0.00731712274269558	0.988231269135745\\
0.152649217381424	-0.00985774493452829	0.988231269135745\\
0.151483707283523	-0.0212519441462495	0.988231269135745\\
0.148084510594205	-0.0694711468756934	0.986531670791086\\
0.139362984181714	-0.0856342289398146	0.986531670791086\\
0.128884473988519	-0.100717698995024	0.986531670791086\\
0.116781085197092	-0.114531395985288	0.986531670791086\\
0.103205408238264	-0.126901167199213	0.986531670791086\\
0.0883285950457342	-0.137671063856556	0.986531670791086\\
0.0561749780072993	-0.155637907923967	0.986215601916199\\
0.0380029859581643	-0.161124048674624	0.986202217598886\\
0.0197006309803018	-0.164368704874185	0.986202217598886\\
0.00114990525101399	-0.165541123957017	0.986202217598886\\
-0.0174153176195859	-0.164626524944335	0.986202217598886\\
-0.0357609812523214	-0.161636438413218	0.986202217598886\\
-0.0477550275472993	-0.158507549810713	0.986202217598886\\
-0.0598230047198323	-0.152892258978716	0.98643051719352\\
-0.0865475677304943	-0.137868736021558	0.986661912788648\\
-0.0966208508151454	-0.131006416026101	0.986661912788648\\
-0.106152429399074	-0.123409608965108	0.986661912788648\\
-0.115088864716483	-0.115120906313829	0.986661912788648\\
-0.123380054670454	-0.106186778657995	0.986661912788648\\
-0.1309795147302	-0.0966573151566279	0.986661912788648\\
-0.137844638546442	-0.0865859427173208	0.986661912788648\\
-0.146682427835321	-0.0705870754216531	0.986661912788648\\
-0.149222253110785	-0.0650460531376604	0.986661912788648\\
-0.15120682406739	-0.0409350827667483	0.987654198266951\\
-0.153205125189962	0.000425355408232075	0.988194317271813\\
-0.152191693209904	0.0175977222843691	0.988194317271813\\
-0.149259542725804	0.0345482303016955	0.988194317271813\\
-0.144445640087613	0.0510631801925328	0.988194317271813\\
-0.1378106753624	0.0669343638787621	0.988194317271813\\
-0.132416057502682	0.0770582833129678	0.988194317271813\\
-0.0901333689588248	0.113859497565611	0.989399813328383\\
-0.0768009923089383	0.12324616410308	0.989399813328383\\
-0.0625003664598751	0.131079035616464	0.989399813328383\\
-0.0474117829561813	0.137259361147708	0.989399813328383\\
-0.0370085744262618	0.140422130751163	0.989399813328383\\
-0.0204938641645873	0.134941163612625	0.990641652614342\\
0.000469477611467761	0.126034425488359	0.992025757318121\\
0.0145955972673488	0.125187321074532	0.992025757318121\\
0.0285377066006969	0.122761948988198	0.992025757318121\\
0.0421200339737895	0.118788886498087	0.992025757318121\\
0.0551713436095023	0.113318222990527	0.992025757318121\\
0.0675270944033117	0.10641892848011	0.992025757318121\\
0.0753004945776696	0.101067958986846	0.992025757318121\\
0.0813032658244999	0.0603107162946439	0.994863003868522\\
0.0875518885520807	0.0508160441658569	0.994863003868522\\
0.0926967228593769	0.0406807215377769	0.994863003868522\\
0.0966729065415111	0.0300325269419437	0.994863003868522\\
0.100072145212385	0.0152698816725485	0.994863003868522\\
0.10123031274347	0.000165274201266996	0.994863003868522\\
0.0848513138308677	-0.0126407776844235	0.996313437267966\\
0.0820148445449635	-0.0251614783658844	0.996313437267966\\
0.0773416893285848	-0.0371186989412626	0.996313437267966\\
0.0709365014123076	-0.0482446627791417	0.996313437267966\\
0.0607163109318103	-0.0606058108280316	0.996313437267966\\
0.0243885344270753	-0.0451074478331355	0.998684393358823\\
0.0137257463266629	-0.04940735116656	0.998684393358823\\
0.00428902166516165	-0.0510987940628294	0.998684393358823\\
-0.00529762443063841	-0.0510040943151779	0.998684393358823\\
-0.00720341565575944	-0.0507700035888321	0.998684393358823\\
-0.00874890365538694	-0.0317629858122295	0.999457137358637\\
-0.0102388113992296	-0.0156857409983973	0.999824546743309\\
-0.0139538227305067	-0.0124966619840414	0.999824546743309\\
-0.017020298577479	-0.00782209472400197	0.999824546743309\\
-0.0166187860219764	-0.00680225784897481	0.999838759620426\\
0.00123050242450318	0.00264709561331	0.999995739365222\\
0.017459643060145	-0.00711465166587288	0.999822255501389\\
0.0332099599833577	-0.0174222001369004	0.999296535318868\\
0.0275607751267761	-0.0254330134690663	0.999296535318868\\
0.0200286613396048	-0.0317062647539859	0.999296535318868\\
0.0163479799402673	-0.0337517118318322	0.999296535318868\\
0.0147227733640514	-0.0530384522857075	0.99848393203076\\
0.0125629345142437	-0.0623024348270682	0.997978245900686\\
0.000746202514837702	-0.0635520565426257	0.997978245900686\\
-0.0087459374999328	-0.0629518012946215	0.997978245900686\\
-0.0180422161380946	-0.0609417684828437	0.997978245900686\\
-0.0247603568087162	-0.0585349932920072	0.997978245900686\\
-0.0304400333723351	-0.0595043329942846	0.99776381910911\\
-0.0489861588045479	-0.0673531397930434	0.996525920789617\\
-0.0562279867486646	-0.0614369815387901	0.996525920789617\\
-0.0627609344881903	-0.0547462719879142	0.996525920789617\\
-0.0685026395271879	-0.0473653625787216	0.996525920789617\\
-0.0733807147631107	-0.0393873062706831	0.996525920789617\\
-0.0784367632116603	-0.0279957741683192	0.996525920789617\\
-0.0794298879165776	-0.0250396106192872	0.996525920789617\\
-0.0962818979823588	-0.0124248105265692	0.995276554634084\\
-0.112626654603909	0.000798098257802415	0.993637056329877\\
-0.111246443622145	0.0175962799910121	0.993637056329877\\
-0.107374918062518	0.0340004008677084	0.993637056329877\\
-0.101098779016326	0.0496430979039928	0.993637056329877\\
-0.092558577823364	0.0641740598638854	0.993637056329877\\
-0.0900911229840247	0.0675943033662945	0.993637056329877\\
-0.0871493092326867	0.0895060320731302	0.992166149454208\\
-0.0800002443983014	0.0994672722798802	0.991819652276265\\
-0.064261097441771	0.110291834304118	0.991819652276265\\
-0.0470828518171515	0.118646459801175	0.991819652276265\\
-0.033485207438348	0.12317677638824	0.991819652276265\\
-0.0194654067265114	0.126154172739388	0.991819652276265\\
-0.0147287660919468	0.126794482561334	0.991819652276265\\
0.01800645216894	0.140032156213153	0.989983213446866\\
0.033591239795989	0.137130834251037	0.989983213446866\\
0.0487525343137172	0.132500669777201	0.989983213446866\\
0.0632991935137504	0.126200036426009	0.989983213446866\\
0.0770478240479338	0.118308367848161	0.989983213446866\\
0.0898250935138558	0.108925156270919	0.989983213446866\\
0.0977235129743235	0.101898734562183	0.989983213446866\\
0.117338438395918	0.0886064731610765	0.989131226778714\\
0.136424770075304	0.0745995480029249	0.987837633190627\\
0.14392777587244	0.0588354126759805	0.987837633190627\\
0.149616248425432	0.0423295246776956	0.987837633190627\\
0.153418471746917	0.025289977840657	0.987837633190627\\
0.155286510262424	0.00793159396707432	0.987837633190627\\
0.155196813146082	-0.00952678548307495	0.987837633190627\\
0.154048925231378	-0.021112533893348	0.987837633190627\\
0.15280435463074	-0.0453507011599756	0.987215347890308\\
0.146757096709107	-0.0621949471848982	0.987215347890308\\
0.138859635592304	-0.0782550860519027	0.987215347890308\\
0.129211536535573	-0.0933286435984932	0.987215347890308\\
0.117934435521787	-0.107225583738097	0.987215347890308\\
0.105170505766388	-0.119770704292245	0.987215347890308\\
0.0959139573494159	-0.127304240602553	0.987215347890308\\
0.0537098134716774	-0.150548102088264	0.987142606159039\\
0.0364940641904874	-0.155620237708344	0.987142606159039\\
0.0188182251713291	-0.158730430311714	0.987142606159039\\
0.000905140110104119	-0.159839468927176	0.987142606159039\\
-0.0170193562774643	-0.15893337162925	0.987142606159039\\
-0.0347292854102261	-0.156023561811785	0.987142606159039\\
-0.0405461907488049	-0.154613975827874	0.987142606159039\\
-0.0621405594556654	-0.143445992099066	0.987705319526655\\
-0.0881708159885348	-0.128263099804753	0.987812980496001\\
-0.0975208160849654	-0.121306248782701	0.987812980496001\\
-0.106324066028177	-0.113669294652707	0.987812980496001\\
-0.11453121042464	-0.105395053974439	0.987812980496001\\
-0.122096235944724	-0.0965299162526236	0.987812980496001\\
-0.13214806559473	-0.0822338392827378	0.987812980496001\\
-0.140533871735948	-0.0669010198615245	0.987812980496001\\
-0.145145725740762	-0.0561981660091833	0.987812980496001\\
-0.150234476570505	-0.00433669851967267	0.98864088277571\\
-0.149773620113281	0.0125326622322133	0.98864088277571\\
-0.147424530400565	0.0292440205963036	0.98864088277571\\
-0.143216822990239	0.0455866923240391	0.98864088277571\\
-0.137203545495465	0.0613546412909238	0.98864088277571\\
-0.12290520899071	0.0730276624456225	0.989727876802851\\
-0.0778828884234521	0.110502857872119	0.990819546684922\\
-0.0605206250744059	0.120887881310282	0.990819546684922\\
-0.0465869996450483	0.126910509301468	0.990819546684922\\
-0.0320660403318143	0.131333144957867	0.990819546684922\\
0.0103387187719262	0.11527456313534	0.99327986287255\\
0.0231963929416075	0.113388894369718	0.99327986287255\\
0.0357616244199346	0.110073703629595	0.99327986287255\\
0.0478760002105307	0.105370786348635	0.99327986287255\\
0.0593867913667359	0.0993394333739237	0.99327986287255\\
0.0701488784833992	0.0920556834715256	0.99327986287255\\
0.0735461057966578	0.0893648943043925	0.99327986287255\\
0.0764917814991963	0.0679416791501883	0.994752700723819\\
0.0836262024893388	0.058938295359469	0.994752700723819\\
0.0897063271591316	0.0491918618298468	0.994752700723819\\
0.0946555018656281	0.0388252542713372	0.994752700723819\\
0.0984113311331694	0.0279691670820847	0.994752700723819\\
0.101483191873494	0.0129702031532049	0.994752700723819\\
0.101897628280959	0.00916175492923843	0.994752700723819\\
0.0693227524500877	-0.0159145367047968	0.997467334559993\\
0.0651487942937894	-0.0285403414108865	0.997467334559993\\
0.0586975800530312	-0.0401685272533419	0.997467334559993\\
0.0501946099391544	-0.0503926345693555	0.997467334559993\\
0.0462833208867035	-0.0540071355793186	0.997467334559993\\
0.016598975616098	-0.0411278794307572	0.999016001644631\\
0.00701861220250977	-0.0437923228514485	0.999016001644631\\
-0.0029145772079362	-0.0442553239472234	0.999016001644631\\
-0.00948610202033762	-0.0433248465252269	0.999016001644631\\
-0.0110665492005031	-0.0410750520187813	0.999094776080051\\
-0.0130584749081513	-0.0214503829123993	0.999684628923535\\
-0.0175093201169971	-0.018001844434832	0.999684628923535\\
-0.0215761633516205	-0.0128495863372935	0.999684628923535\\
-0.0228806571606341	-0.0103497933270615	0.999684628923535\\
-0.00686836094943777	-0.000431459383398503	0.999976319449951\\
0.00950592556047236	0.00888149334700183	0.999915374646858\\
0.0120958478966209	0.00478894649123274	0.999915374646858\\
0.0129236547883735	0.00149086945941979	0.999915374646858\\
0.0290020413877832	-0.00865452775325837	0.999541885437879\\
0.0344362371217348	-0.0132163405495973	0.999319505421251\\
0.0298350593902963	-0.0216885987515278	0.999319505421251\\
0.0231955755439737	-0.0286791101642132	0.999319505421251\\
0.0209846653636407	-0.0303343024347567	0.999319505421251\\
0.019647591802421	-0.0410688259513541	0.998963124280042\\
0.0177462729638103	-0.060466435139594	0.998012464860737\\
0.00618070854470854	-0.0627129876858226	0.998012464860737\\
-0.00560090064225549	-0.0627674270190548	0.998012464860737\\
-0.0149048812150805	-0.0612287881519888	0.998012464860737\\
-0.0216749747830607	-0.0591719143745617	0.998012464860737\\
-0.059037363765047	-0.0748204535106856	0.995447883827239\\
-0.0670529552893706	-0.0677304345979914	0.995447883827239\\
-0.0742231935401296	-0.0597865212616993	0.995447883827239\\
-0.0804576815415101	-0.0510888643917251	0.995447883827239\\
-0.0856778195536767	-0.0417471175100599	0.995447883827239\\
-0.0898177959992275	-0.0318790543415626	0.995447883827239\\
-0.0919513344091467	-0.0250691580283107	0.995447883827239\\
-0.108776743688172	-0.0119969621780252	0.993993809302199\\
-0.109349030213501	0.00436997257086302	0.993993809302199\\
-0.107472493889521	0.0206390437295441	0.993993809302199\\
-0.103189158911772	0.0364459126924295	0.993993809302199\\
-0.096594948660135	0.0514365916663331	0.993993809302199\\
-0.0946015328928507	0.0550168796209498	0.993993809302199\\
-0.0892649843739417	0.0913133996031799	0.991813301795065\\
-0.0746388885776539	0.103611826999926	0.991813301795065\\
-0.0583412881009946	0.113589913659122	0.991813301795065\\
-0.0407371604509268	0.121024204772291	0.991813301795065\\
-0.0269129600187732	0.124828149731533	0.991813301795065\\
-0.0174973683871043	0.12649196212367	0.991813301795065\\
0.00349376003150637	0.136035166754482	0.990697848512311\\
0.024805663549091	0.144773767230909	0.989153797635969\\
0.0408791494215139	0.141080330893125	0.989153797635969\\
0.0564372616965334	0.135608259757793	0.989153797635969\\
0.0712838553856785	0.128426541585817	0.989153797635969\\
0.0806934232045196	0.12273278320757	0.989153797635969\\
0.0896505835961872	0.116350923860548	0.989153797635969\\
0.0981051182686992	0.109316743419407	0.989153797635969\\
0.10600962689961	0.101669678994996	0.989153797635969\\
0.125595763276934	0.0880760404376995	0.988164113570059\\
0.134677812157638	0.0734409392963564	0.988164113570059\\
0.142061944385858	0.0578799499793181	0.988164113570059\\
0.147655066371245	0.0415892537466396	0.988164113570059\\
0.151386664234738	0.024774231454832	0.988164113570059\\
0.153209692794574	0.00764687426935695	0.988164113570059\\
0.152807806781445	-0.0252431601885716	0.987933478049174\\
0.151409442645918	-0.049433040729256	0.987234295981411\\
0.144913327378404	-0.0660951767242297	0.987234295981411\\
0.136590253773949	-0.0819240343980683	0.987234295981411\\
0.126545152890211	-0.0967200554077634	0.987234295981411\\
0.114904665810774	-0.110296702638846	0.987234295981411\\
0.101815547049529	-0.122482811925155	0.987234295981411\\
0.0923654725338796	-0.129757713919755	0.987234295981411\\
0.0439371239743955	-0.155326719230477	0.986885575651987\\
0.0262472715680904	-0.159273165678578	0.986885575651987\\
0.00822651328528123	-0.161211615739102	0.986885575651987\\
-0.00989795869524257	-0.161117630890328	0.986885575651987\\
-0.0278976446503252	-0.158992396022605	0.986885575651987\\
-0.0455456180652503	-0.154862704500145	0.986885575651987\\
-0.051311480036853	-0.153048987538214	0.986885575651987\\
-0.0882358243354728	-0.132425562384896	0.987257772686993\\
-0.0978970945122868	-0.125452178758158	0.987257772686993\\
-0.107009504932045	-0.117775447879917	0.987257772686993\\
-0.115521966893963	-0.109438409318056	0.987257772686993\\
-0.123386755306427	-0.100487804653442	0.987257772686993\\
-0.130559776257571	-0.0909738154233919	0.987257772686993\\
-0.139935388695724	-0.0757639575239644	0.987257772686993\\
-0.142673757557264	-0.0704719034339749	0.987257772686993\\
-0.144910102943589	-0.048954627287171	0.988233022384929\\
-0.148385849788912	-0.00287859446368777	0.988925352732114\\
-0.147773185743191	0.0137743347923769	0.988925352732114\\
-0.145297508415295	0.030253607586058	0.988925352732114\\
-0.140990029284637	0.0463514656292683	0.988925352732114\\
-0.134905053811254	0.061864959224482	0.988925352732114\\
-0.132494360380621	0.0668722004348148	0.988925352732114\\
-0.113682164939141	0.0807472974011441	0.990230397098151\\
-0.0747379197268365	0.111516220102107	0.990948220649819\\
-0.0572596488353811	0.121420577359052	0.990948220649819\\
-0.0432868615275861	0.127074275957206	0.990948220649819\\
-0.0287683459974215	0.131125917573641	0.990948220649819\\
-0.0238390499277994	0.132111027887518	0.990948220649819\\
-0.00297416869131295	0.123328408675753	0.992361455284364\\
0.0108703006212889	0.122884411665194	0.992361455284364\\
0.0245777253521093	0.120891180333448	0.992361455284364\\
0.0379752925905414	0.11737384384334	0.992361455284364\\
0.0508940958764013	0.112376746130246	0.992361455284364\\
0.0631712646456533	0.105962886847079	0.992361455284364\\
0.070922752410344	0.100939116582418	0.992361455284364\\
0.0768839869669933	0.0581636581953824	0.995342072562689\\
0.0829197713936614	0.0491779432127146	0.995342072562689\\
0.0879101656523888	0.0395722296766254	0.995342072562689\\
0.0917922546023773	0.0294676192051957	0.995342072562689\\
0.0951618428948573	0.0154396322321666	0.995342072562689\\
0.0964003240818765	0.00106588156904164	0.995342072562689\\
0.0800511421221428	-0.0115640020537924	0.996723677104864\\
0.0739941261237238	-0.0176300025606722	0.997102829355577\\
0.0694192027051965	-0.0310953692191889	0.997102829355577\\
0.0624177523884755	-0.0434738068021863	0.997102829355577\\
0.0532345087178512	-0.0543326308278171	0.997102829355577\\
0.0485226331099053	-0.0578639012310924	0.997144584807238\\
0.0303229231739919	-0.049998867483851	0.99828885277785\\
0.0204860172528485	-0.0547694213644758	0.99828885277785\\
0.00993302889393921	-0.0576255269518264	0.99828885277785\\
-0.000967165437560258	-0.0584673499527719	0.99828885277785\\
-0.00533921824305095	-0.0582310842079774	0.99828885277785\\
-0.00716545716563388	-0.0392947184366668	0.999201972239142\\
-0.00828121315925401	-0.0202894890226031	0.999759850235952\\
-0.0132560992999227	-0.0174504351675802	0.999759850235952\\
-0.0173253399076272	-0.0134191822877741	0.999759850235952\\
-0.0187204838184156	-0.0113923369767475	0.999759850235952\\
-7.48185860599548e-06	2.30663523090868e-05	0.999999999705983\\
};
 \addplot3 [color=mycolor3]
 table[row sep=crcr] {%
0	0	1\\
0.0159399695741074	-0.00980976057612026	0.99982482764103\\
0.0118000688688884	-0.0145283311936977	0.99982482764103\\
0.00633288415160926	-0.0176127400170039	0.99982482764103\\
0.00120371273550268	-0.0186779310480221	0.99982482764103\\
-0.00299676387643788	-0.0560285659018611	0.998424668770383\\
-0.012349812840563	-0.054732649429325	0.998424668770383\\
-0.0213531055159133	-0.0518866618272615	0.998424668770383\\
-0.0297516616632301	-0.0475712036743554	0.998424668770383\\
-0.037307627651282	-0.041908492096276	0.998424668770383\\
-0.0438070126563856	-0.0350588994817806	0.998424668770383\\
-0.0474606538600295	-0.0299276983065653	0.998424668770383\\
-0.0654966511027191	-0.036097257056362	0.997199667432423\\
-0.077325436267909	-0.0377178888193328	0.996292194975445\\
-0.0810658939992235	-0.0288128974786759	0.996292194975445\\
-0.0847496320611358	-0.0148108776415203	0.996292194975445\\
-0.0860331947384152	-0.000389402249509452	0.996292194975445\\
-0.0848802305394063	0.0140431013165625	0.996292194975445\\
-0.081323392305455	0.0280778933494494	0.996292194975445\\
-0.0754634124570881	0.0413174976413311	0.996292194975445\\
-0.0888931952228611	0.0552538155386422	0.994507423658312\\
-0.0783688673997958	0.0693779857806585	0.994507423658312\\
-0.0656250724017118	0.0815373175961662	0.994507423658312\\
-0.0510227243979968	0.0913874492669209	0.994507423658312\\
-0.0349753732222486	0.0986494174157779	0.994507423658312\\
-0.0179374923198834	0.103117557466137	0.994507423658312\\
-0.00626614956897131	0.104478321474301	0.994507423658312\\
0.0001305083982861	0.123253546751621	0.992375204335892\\
0.00756977509235135	0.141596959738224	0.989895448771204\\
0.0233934795456281	0.139856160453536	0.989895448771204\\
0.0389223426227616	0.136352674146176	0.989895448771204\\
0.0539606451982295	0.13113065725393	0.989895448771204\\
0.0683188509605324	0.124255925836515	0.989895448771204\\
0.0818159952465192	0.115815126058207	0.989895448771204\\
0.0942819658423346	0.105914642136778	0.989895448771204\\
0.105559647004754	0.0946792555224674	0.989895448771204\\
0.115506899680579	0.0822505722061413	0.989895448771204\\
0.119941737180284	0.0756371613972431	0.989895448771204\\
0.140275612883537	0.0775830403815398	0.987068196365026\\
0.152791073756154	0.0741169188949913	0.985475301625543\\
0.160135880217481	0.0565237096537177	0.985475301625543\\
0.165462402771913	0.038218099834902	0.985475301625543\\
0.168703508215219	0.0194308054882708	0.985475301625543\\
0.169818347045413	0.000398613608608489	0.985475301625543\\
0.168792868312349	-0.0186386022258989	0.985475301625543\\
0.165639996709862	-0.0374409051172953	0.985475301625543\\
0.160399469678474	-0.0557713189095392	0.985475301625543\\
0.153137336571753	-0.0733988149342686	0.985475301625543\\
0.152690821334684	-0.084288493082896	0.984673023401146\\
0.163388364792263	-0.102369956060278	0.981236278552076\\
0.150884219463957	-0.120038818596426	0.981236278552076\\
0.13647839419025	-0.13619476338143	0.981236278552076\\
0.120352453810179	-0.150634167821055	0.981236278552076\\
0.102709642755337	-0.16317504385887	0.981236278552076\\
0.0837723234442904	-0.173659331675606	0.981236278552076\\
0.0637791737220883	-0.181954891807285	0.981236278552076\\
0.0429821786671378	-0.187957170574307	0.981236278552076\\
0.0216434546794251	-0.191590517831162	0.981236278552076\\
0.0108548149495413	-0.192503347102549	0.981236278552076\\
-0.0128461587492923	-0.229024227722624	0.973335953985798\\
-0.0384362142221548	-0.226141058003241	0.973335953985798\\
-0.0635418361470754	-0.220407703444355	0.973335953985798\\
-0.0758137548317059	-0.216493406959368	0.973335953985798\\
-0.0878466040401822	-0.211896424786177	0.973335953985798\\
-0.0996024396426654	-0.206631252950239	0.973335953985798\\
-0.111044191038109	-0.200714494532031	0.973335953985798\\
-0.122135778051899	-0.194164807311248	0.973335953985798\\
-0.132842224710309	-0.187002844931761	0.973335953985798\\
-0.143129769532989	-0.179251191772859	0.973335953985798\\
-0.152965971995693	-0.170934291732143	0.973335953985798\\
-0.162319814827541	-0.162078371144669	0.973335953985798\\
-0.171161801820217	-0.152711356081378	0.973335953985798\\
-0.179464050840678	-0.14286278428762	0.973335953985798\\
-0.187200381754086	-0.13256371203946	0.973335953985798\\
-0.194346398979679	-0.121846616211481	0.973335953985798\\
-0.216870670981317	-0.119388427212494	0.96887229061205\\
-0.223582149942678	-0.107216779114318	0.968770140179476\\
-0.229248009774559	-0.0944974365315925	0.968770140179476\\
-0.238395425091149	-0.0682058413352469	0.968770140179476\\
-0.24453820678481	-0.0410546089874007	0.968770140179476\\
-0.247598933871441	-0.013385941967758	0.968770140179476\\
-0.247539030260453	0.0144514357194467	0.968770140179476\\
-0.244359250951247	0.0421066737131333	0.968770140179476\\
-0.238099672517534	0.0692312172627472	0.968770140179476\\
-0.228839187999398	0.0954832002627426	0.968770140179476\\
-0.230760703898706	0.146001642959965	0.961994291973276\\
-0.21294137705463	0.1709472203603	0.961994291973276\\
-0.192438228484669	0.193738252362608	0.961994291973276\\
-0.169509671073825	0.214087490581022	0.961994291973276\\
-0.14444468651919	0.231738461950554	0.961994291973276\\
-0.117559183128662	0.246468701203534	0.961994291973276\\
-0.0891920142482132	0.258092554726365	0.961994291973276\\
-0.0597007074997471	0.266463520457989	0.961994291973276\\
-0.0294569586563966	0.271476094338987	0.961994291973276\\
-0.0141717973240445	0.272701562832782	0.961994291973276\\
0.00166225479677062	0.291017536971773	0.956716274599671\\
0.0184966071380133	0.308313946541707	0.951104823819257\\
0.0357739728670641	0.306789564641705	0.951104823819257\\
0.0529385297137126	0.30429775907734	0.951104823819257\\
0.0699361513307959	0.300846387455087	0.951104823819257\\
0.0867132377811408	0.296446333256547	0.951104823819257\\
0.103216884558461	0.291111471518705	0.951104823819257\\
0.119395049415298	0.284858625080686	0.951104823819257\\
0.135196716471933	0.277707511534975	0.951104823819257\\
0.150572057088777	0.269680681050376	0.951104823819257\\
0.165472586994931	0.260803445262799	0.951104823819257\\
0.179851319177458	0.25110379745808	0.951104823819257\\
0.193662912049225	0.240612324298558	0.951104823819257\\
0.206863812428095	0.22936210937174	0.951104823819257\\
0.219412392876601	0.217388628865229	0.951104823819257\\
0.231269082969021	0.204729639696866	0.951104823819257\\
0.242396494071912	0.191425060452872	0.951104823819257\\
0.25275953724463	0.177516845509436	0.951104823819257\\
0.262325533888044	0.163048852734673	0.951104823819257\\
0.286677125480954	0.156505372931072	0.945157285307416\\
0.295010211562161	0.14016661908017	0.945157285307416\\
0.302413018739562	0.123385866804678	0.945157285307416\\
0.308862203159024	0.106216032170618	0.945157285307416\\
0.314337428100066	0.0887112581680161	0.945157285307416\\
0.318821428105232	0.0709267439775507	0.945157285307416\\
0.322300063424622	0.0529185709066398	0.945157285307416\\
0.324762364603876	0.03474352554384	0.945157285307416\\
0.326200567075016	0.0164589206892307	0.945157285307416\\
0.326610135641069	-0.00187758537454519	0.945157285307416\\
0.324341452703688	-0.0384750320126943	0.945157285307416\\
0.317984909297797	-0.0745875558601297	0.945157285307416\\
0.307620620568374	-0.109760010165107	0.945157285307416\\
0.293379213562404	-0.143549096408935	0.945157285307416\\
0.295493364153812	-0.166335658635333	0.940752953972196\\
0.300635567966376	-0.191857706111487	0.934242407450643\\
0.277235961970927	-0.224346485398996	0.934242407450643\\
0.250342192895357	-0.254007697869908	0.934242407450643\\
0.220293218262786	-0.280467506332287	0.934242407450643\\
0.187467762453016	-0.303392422716334	0.934242407450643\\
0.152279543422993	-0.322493511214895	0.934242407450643\\
0.133936977906661	-0.330532918285089	0.934242407450643\\
0.115172058383238	-0.33753002990637	0.934242407450643\\
0.0960439577493897	-0.343462781536312	0.934242407450643\\
0.0766129941493436	-0.348312464962567	0.934242407450643\\
0.0569404407689398	-0.352063787296941	0.934242407450643\\
0.0370883326180746	-0.354704919199661	0.934242407450643\\
0.017119270910825	-0.356227532181763	0.934242407450643\\
-0.00339298093693752	-0.374043409100803	0.927404990168055\\
-0.0248086385839303	-0.388390310225854	0.921160951394639\\
-0.0465709637554181	-0.386385360696565	0.921160951394639\\
-0.0681864330439108	-0.383161991818698	0.921160951394639\\
-0.0895868846899608	-0.378730368094864	0.921160951394639\\
-0.110704834966165	-0.373104464112717	0.921160951394639\\
-0.13147369097891	-0.366302020477782	0.921160951394639\\
-0.151827960660979	-0.358344487870613	0.921160951394639\\
-0.171703459292843	-0.349256959404669	0.921160951394639\\
-0.191037511901382	-0.339068091498231	0.921160951394639\\
-0.209769150897807	-0.327810013509863	0.921160951394639\\
-0.227839308331555	-0.315518226422376	0.921160951394639\\
-0.245191002153905	-0.30223149089479	0.921160951394639\\
-0.261769515903947	-0.287991705035296	0.921160951394639\\
-0.27752257125031	-0.272843772280659	0.921160951394639\\
-0.292400492844532	-0.256835459798678	0.921160951394639\\
-0.306356364966244	-0.240017247860217	0.921160951394639\\
-0.319346179466202	-0.222442170655799	0.921160951394639\\
-0.331328974540644	-0.20416564905872	0.921160951394639\\
-0.357374353129243	-0.193410807225517	0.91371539954946\\
-0.367667577491171	-0.173045430705189	0.91371539954946\\
-0.376801406762528	-0.15213437641753	0.91371539954946\\
-0.384747038521061	-0.130743584834759	0.91371539954946\\
-0.391479417181191	-0.108940509222444	0.91371539954946\\
-0.396977313003763	-0.0867939029338072	0.91371539954946\\
-0.401223389041447	-0.0643736026043751	0.91371539954946\\
-0.404204255808705	-0.0417503079306194	0.91371539954946\\
-0.405910513503902	-0.0189953587270437	0.91371539954946\\
-0.406336781650445	0.00381949003526394	0.91371539954946\\
-0.405481716063458	0.0266222944992256	0.91371539954946\\
-0.403348013088513	0.0493411487879973	0.91371539954946\\
-0.399942401099023	0.0719044117514247	0.91371539954946\\
-0.39527561927914	0.0942409328777176	0.91371539954946\\
-0.389362383759037	0.116280276657956	0.91371539954946\\
-0.382221341209378	0.137952944695917	0.91371539954946\\
-0.373875010041305	0.15919059486284	0.91371539954946\\
-0.364349709397361	0.179926256806029	0.91371539954946\\
-0.368179491001622	0.20902058984432	0.905954885977728\\
-0.370243818678559	0.238206318355161	0.897873746484436\\
-0.356288868457868	0.258613568064427	0.897873746484436\\
-0.341210404524779	0.278205311268564	0.897873746484436\\
-0.325055974985592	0.29691976778276	0.897873746484436\\
-0.307876520873581	0.314697923839325	0.897873746484436\\
-0.289726215512626	0.331483718180446	0.897873746484436\\
-0.270662293688215	0.347224218840559	0.897873746484436\\
-0.250744871164486	0.361869790060882	0.897873746484436\\
-0.230036755116466	0.375374248809756	0.897873746484436\\
-0.208603246075262	0.38769501041523	0.897873746484436\\
-0.186511932010762	0.398793222850658	0.897873746484436\\
-0.163832475201171	0.408633889249851	0.897873746484436\\
-0.140636392561474	0.417185978265445	0.897873746484436\\
-0.11699683012352	0.424422521922494	0.897873746484436\\
-0.0929883323788874	0.430320700658701	0.897873746484436\\
-0.0686866072118741	0.434861915283143	0.897873746484436\\
-0.0441682871638738	0.438031845626561	0.897873746484436\\
-0.0195106877819542	0.439820495698275	0.897873746484436\\
0.00567811911939664	0.456943733902427	0.88947747751732\\
0.0317007725964029	0.46950684745568	0.882359553248572\\
0.0580055304360163	0.466987127477639	0.882359553248572\\
0.0841273748741476	0.462994820260189	0.882359553248572\\
0.109983933844147	0.45754251505969	0.882359553248572\\
0.135493671824896	0.450647405058975	0.882359553248572\\
0.160576146953181	0.442331233150736	0.882359553248572\\
0.185152264687348	0.43262022337395	0.882359553248572\\
0.209144527222338	0.421544998219556	0.882359553248572\\
0.232477277869617	0.40914048206614	0.882359553248572\\
0.255076939631357	0.395445791050153	0.882359553248572\\
0.276872247216576	0.380504109717915	0.882359553248572\\
0.29779447176758	0.364362554848393	0.882359553248572\\
0.317777637588079	0.347072026876151	0.882359553248572\\
0.336758730189539	0.328687049383011	0.882359553248572\\
0.354677894999722	0.309265597164551	0.882359553248572\\
0.371478626106823	0.288868913413624	0.882359553248572\\
0.402121641181635	0.245737039289391	0.881992909957145\\
0.429731351378543	0.230587446775099	0.873017980932874\\
0.441997320592494	0.206101852386007	0.873017980932874\\
0.452869504890633	0.180966340815083	0.873017980932874\\
0.462313620159072	0.155260173847968	0.873017980932874\\
0.470299885526319	0.129064412762849	0.873017980932874\\
0.476803117273642	0.102461662713552	0.873017980932874\\
0.481802808248867	0.0755358122442169	0.873017980932874\\
0.485283192533197	0.04837176875695	0.873017980932874\\
0.487233295157123	0.0210551907666361	0.873017980932874\\
0.487646966708658	-0.00632778221279406	0.873017980932874\\
0.486522902724762	-0.0336908012988681	0.873017980932874\\
0.483864647804806	-0.0609475805312956	0.873017980932874\\
0.479680584433112	-0.0880121689642719	0.873017980932874\\
0.473983906545803	-0.114799221702358	0.873017980932874\\
0.466792577925326	-0.141224269025249	0.873017980932874\\
0.458129275553846	-0.167203982752792	0.873017980932874\\
0.448021318104133	-0.192656439010284	0.873017980932874\\
0.436500579793443	-0.217501376565475	0.873017980932874\\
0.437446554530966	-0.250179796856662	0.863742196013223\\
0.436406408165191	-0.282767297444249	0.854161637167364\\
0.419845806985812	-0.306818180602129	0.854161637167364\\
0.401961273000777	-0.329901549858686	0.854161637167364\\
0.382809202917789	-0.351944614610048	0.854161637167364\\
0.362449990465824	-0.372877864726364	0.854161637167364\\
0.340947835950838	-0.392635289743559	0.854161637167364\\
0.318370543807889	-0.411154587019331	0.854161637167364\\
0.294789308788084	-0.428377358196966	0.854161637167364\\
0.270278491454565	-0.444249293357472	0.854161637167364\\
0.244915383695499	-0.458720342279318	0.854161637167364\\
0.21877996499349	-0.471744872265736	0.854161637167364\\
0.19195465021998	-0.48328181204189	0.854161637167364\\
0.164524029749961	-0.49329478126816	0.854161637167364\\
0.136574602716484	-0.501752205261125	0.854161637167364\\
0.108194504246144	-0.508627414560501	0.854161637167364\\
0.0794732275356498	-0.51389872902804	0.854161637167364\\
0.0505013416458928	-0.517549526213224	0.854161637167364\\
0.0213702059033991	-0.51956829377014	0.854161637167364\\
-0.00827463732981926	-0.535838383798414	0.844280022756291\\
-0.0385469039313757	-0.541905629386904	0.839554896975826\\
-0.068904814842365	-0.538887466411542	0.839554896975826\\
-0.0990454427810834	-0.534169987202773	0.839554896975826\\
-0.128873742934775	-0.527768067758833	0.839554896975826\\
-0.158295655378455	-0.519701895755842	0.839554896975826\\
-0.187218401681469	-0.509996906888412	0.839554896975826\\
-0.215550777473013	-0.498683704661272	0.839554896975826\\
-0.243203440044053	-0.485797963884833	0.839554896975826\\
-0.270089190078717	-0.471380318178998	0.839554896975826\\
-0.296123246626753	-0.455476231839975	0.839554896975826\\
-0.321223514449968	-0.438135856474133	0.839554896975826\\
-0.345310842899603	-0.419413872851002	0.839554896975826\\
-0.368309275508298	-0.399369318474095	0.839554896975826\\
-0.390146289509592	-0.378065401413312	0.839554896975826\\
-0.410753024529668	-0.355569300985955	0.839554896975826\\
-0.430064499730191	-0.331951955914906	0.839554896975826\\
-0.467522391443708	-0.283254616288038	0.837370668133457\\
-0.496388611682947	-0.26397134771267	0.826993031275495\\
-0.510423415377326	-0.235691457749987	0.826993031275495\\
-0.52284866076923	-0.20666834337554	0.826993031275495\\
-0.533625166355073	-0.176993525458668	0.826993031275495\\
-0.542718949732178	-0.146760579936745	0.826993031275495\\
-0.550101334758159	-0.116064842734824	0.826993031275495\\
-0.555749041977663	-0.0850031091353614	0.826993031275495\\
-0.559644262031298	-0.0536733285460405	0.826993031275495\\
-0.561774711815298	-0.0221742956282016	0.826993031275495\\
-0.562133673214789	0.00939466124013522	0.826993031275495\\
-0.560720014288556	0.0409339931842572	0.826993031275495\\
-0.557538192838483	0.0723442447480556	0.826993031275495\\
-0.552598242352409	0.103526367514737	0.826993031275495\\
-0.545915740364748	0.134382032443987	0.826993031275495\\
-0.537511759334623	0.164813939940667	0.826993031275495\\
-0.527412800196422	0.194726126677283	0.826993031275495\\
-0.515650708792316	0.224024268202689	0.826993031275495\\
-0.502262575450264	0.252615976382801	0.826993031275495\\
-0.500389024836341	0.288472099519525	0.816330001667299\\
-0.496333457222858	0.324060505280412	0.80538058590868\\
-0.477360465787771	0.351410155721592	0.80538058590868\\
-0.456882176049678	0.377651676878975	0.80538058590868\\
-0.434963163810308	0.4027023192999	0.80538058590868\\
-0.411672548014969	0.426483088823289	0.80538058590868\\
-0.387083772794346	0.448918995678158	0.80538058590868\\
-0.361274375867343	0.469939290954749	0.80538058590868\\
-0.334325744035299	0.48947768970264	0.80538058590868\\
-0.306322856538583	0.50747257995229	0.80538058590868\\
-0.277354017084874	0.523867217000906	0.80538058590868\\
-0.24751057539413	0.538609902349982	0.80538058590868\\
-0.216886639138338	0.551654146730238	0.80538058590868\\
-0.185578777184383	0.56295881669989	0.80538058590868\\
-0.153685715075847	0.572488264353966	0.80538058590868\\
-0.121308023713991	0.580212439735651	0.80538058590868\\
-0.0885478022196147	0.586106985595179	0.80538058590868\\
-0.055508355975874	0.59015331419746	0.80538058590868\\
-0.0222938708672893	0.592338665936256	0.80538058590868\\
0.0114112412218548	0.607620466491159	0.794145548545632\\
0.0796953029981722	0.6054566964818	0.791878050816775\\
0.113555635837996	0.600028557823753	0.791878050816775\\
0.147057884759745	0.592708301919767	0.791878050816775\\
0.180096404486813	0.583519012308551	0.791878050816775\\
0.212567012056338	0.572489666299808	0.791878050816775\\
0.244367315347533	0.559655043597808	0.791878050816775\\
0.275397035962813	0.54505561662781	0.791878050816775\\
0.305558325443556	0.528737422911179	0.791878050816775\\
0.33475607382334	0.510751919891651	0.791878050816775\\
0.362898209545685	0.491155822670526	0.791878050816775\\
0.38989598980053	0.47001092516248	0.791878050816775\\
0.415664280363918	0.447383905235952	0.791878050816775\\
0.44012182405844	0.423346114452579	0.791878050816775\\
0.463191496987885	0.397973353068704	0.791878050816775\\
0.484800551738086	0.371345631008462	0.791878050816775\\
0.504880846777063	0.343546915562199	0.791878050816775\\
0.528838478378296	0.317621067507413	0.787049376635278\\
0.55869772031136	0.294388083259171	0.7753660514582\\
0.574341658830221	0.262562650006184	0.7753660514582\\
0.588174480622112	0.22990925729737	0.7753660514582\\
0.600152565562073	0.196530873644274	0.7753660514582\\
0.61023814221274	0.162532753729405	0.7753660514582\\
0.618399406931991	0.128022106498376	0.7753660514582\\
0.624610624161872	0.0931077570894947	0.7753660514582\\
0.628852207582556	0.0578998036668996	0.7753660514582\\
0.631110781875425	0.0225092702393597	0.7753660514582\\
0.631379224900517	-0.0129522434404667	0.7753660514582\\
0.629656690155326	-0.0483729137923086	0.7753660514582\\
0.625948609444149	-0.0836410460303734	0.7753660514582\\
0.620266675749546	-0.118645426379301	0.7753660514582\\
0.612628806359943	-0.153275672773307	0.7753660514582\\
0.603059086369634	-0.187422582932637	0.7753660514582\\
0.591587692729359	-0.220978478719698	0.7753660514582\\
0.578250799086954	-0.253837545689005	0.7753660514582\\
0.563090461718139	-0.285896166760192	0.7753660514582\\
0.558419617365157	-0.324601443622403	0.763414326391642\\
0.551390858710141	-0.362864950670925	0.751197143568504\\
0.530152856177865	-0.393243945383743	0.751197143568504\\
0.507243080945642	-0.422382893033433	0.751197143568504\\
0.482733776209655	-0.450189907484483	0.751197143568504\\
0.456702229088278	-0.476577302691094	0.751197143568504\\
0.42923052690653	-0.501461869204492	0.751197143568504\\
0.400405298343656	-0.524765136563823	0.751197143568504\\
0.370317440260099	-0.546413620743232	0.751197143568504\\
0.339061831065279	-0.566339055874818	0.751197143568504\\
0.306737031530044	-0.58447860951677	0.751197143568504\\
0.273444973987239	-0.600775080787842	0.751197143568504\\
0.23929064090046	-0.615177080743396	0.751197143568504\\
0.204381733814602	-0.627639194424199	0.751197143568504\\
0.168828333732096	-0.638122124066988	0.751197143568504\\
0.132742553985835	-0.646592813025197	0.751197143568504\\
0.0962381867033788	-0.653024550009083	0.751197143568504\\
0.0594303439772872	-0.657397053316533	0.751197143568504\\
0.0224350948731067	-0.659696534788955	0.751197143568504\\
-0.0150224210384837	-0.673854535365628	0.738711304931307\\
-0.0528240860263827	-0.671948825359612	0.738711304931307\\
-0.0904591766689973	-0.667924206271229	0.738711304931307\\
-0.127809015274859	-0.661793369248405	0.738711304931307\\
-0.164755823660184	-0.653575647141736	0.738711304931307\\
-0.201183094548083	-0.643296953540697	0.738711304931307\\
-0.236975958960119	-0.630989701058279	0.738711304931307\\
-0.272021548441696	-0.616692699121748	0.738711304931307\\
-0.30620935097903	-0.600451031591824	0.738711304931307\\
-0.33943155948538	-0.582315914596198	0.738711304931307\\
-0.371583411757607	-0.562344535025691	0.738711304931307\\
-0.402563520831074	-0.540599870202327	0.738711304931307\\
-0.432274194691136	-0.517150489287996	0.738711304931307\\
-0.460621744333051	-0.492070337059918	0.738711304931307\\
-0.487516779198889	-0.465438500734765	0.738711304931307\\
-0.51287448905981	-0.437338960576717	0.738711304931307\\
-0.536614911454827	-0.407860325075892	0.738711304931307\\
-0.558663183842728	-0.377095551532222	0.738711304931307\\
-0.58674526934528	-0.34935508799614	0.730534743453138\\
-0.617353826302749	-0.322313150850755	0.717626982448411\\
-0.634472794964783	-0.287151156207951	0.717626982448411\\
-0.64959103065873	-0.251083665238733	0.717626982448411\\
-0.662660859862867	-0.214224412399223	0.717626982448411\\
-0.673641068456775	-0.17668962887052	0.717626982448411\\
-0.682497031685057	-0.138597676037781	0.717626982448411\\
-0.68920082334231	-0.100068672251952	0.717626982448411\\
-0.693731303835024	-0.0612241140511254	0.717626982448411\\
-0.696074186842719	-0.0221864930359492	0.717626982448411\\
-0.696222084368132	0.0169210903927703	0.717626982448411\\
-0.694174530034363	0.0559753152162457	0.717626982448411\\
-0.689937980555541	0.0948530286755758	0.717626982448411\\
-0.683525795376357	0.133431634619028	0.717626982448411\\
-0.674958194544681	0.171589480094124	0.717626982448411\\
-0.664262194950089	0.209206238965467	0.717626982448411\\
-0.651471525129386	0.246163291348606	0.717626982448411\\
-0.636626518907752	0.282344097663445	0.717626982448411\\
-0.619773988210922	0.317634566127673	0.717626982448411\\
-0.61230215631571	0.358899236976431	0.704469592721267\\
-0.602314128216629	0.399549162551223	0.691070298634848\\
-0.578936647500256	0.432728784027486	0.691070298634848\\
-0.553733560317726	0.464543847793291	0.691070298634848\\
-0.526784341546173	0.494894028905691	0.691070298634848\\
-0.498173972276808	0.523683621751423	0.691070298634848\\
-0.467992671837364	0.550821841842956	0.691070298634848\\
-0.436335613296392	0.57622311209635	0.691070298634848\\
-0.403302623346539	0.599807332688207	0.691070298634848\\
-0.368997867513185	0.621500133640745	0.691070298634848\\
-0.333529521681101	0.641233109338498	0.691070298634848\\
-0.297009430974919	0.658944034237124	0.691070298634848\\
-0.259552757069111	0.674577059084108	0.691070298634848\\
-0.221277615039615	0.688082887032603	0.691070298634848\\
-0.182304700902278	0.699418929093053	0.691070298634848\\
-0.142756911012621	0.708549438432405	0.691070298634848\\
-0.102758954527088	0.71544562309741	0.691070298634848\\
-0.0624369601478574	0.720085736806553	0.691070298634848\\
-0.0219180783912858	0.722455147524312	0.691070298634848\\
0.0190295336614394	0.735349262198694	0.677421094617273\\
0.0602767526845449	0.73312166360935	0.677421094617273\\
0.101333896282412	0.72858225481531	0.677421094617273\\
0.142071495734831	0.721745350291364	0.677421094617273\\
0.18236108996528	0.712632509386297	0.677421094617273\\
0.22207563062734	0.701272468338095	0.677421094617273\\
0.261089882736241	0.687701049657706	0.677421094617273\\
0.299280819582187	0.6719610491671	0.677421094617273\\
0.336528010680157	0.654102101047835	0.677421094617273\\
0.372714001532827	0.63418052132569	0.677421094617273\\
0.407724684009073	0.612259130284912	0.677421094617273\\
0.44144965617012	0.588407054372071	0.677421094617273\\
0.473782570408653	0.562699508214202	0.677421094617273\\
0.504621468803095	0.535217557438601	0.677421094617273\\
0.533869104629541	0.50604786304221	0.677421094617273\\
0.561433249017501	0.475282408116677	0.677421094617273\\
0.58722698178245	0.443018207790841	0.677421094617273\\
0.611168965518085	0.409357003305293	0.677421094617273\\
0.641315189737865	0.378799981994529	0.667252127049761\\
0.672439012504868	0.348080113833701	0.653196761179198\\
0.690917501058584	0.309785406234648	0.653196761179198\\
0.707217265112893	0.270513827948302	0.653196761179198\\
0.721286905339765	0.230389217131334	0.653196761179198\\
0.73308205483604	0.189538101874988	0.653196761179198\\
0.742565519029078	0.148089301214099	0.653196761179198\\
0.749707392965328	0.106173518911899	0.653196761179198\\
0.754485155611971	0.0639229313015577	0.653196761179198\\
0.756883740874265	0.0214707704841592	0.653196761179198\\
0.756895585104642	-0.0210490958025655	0.653196761179198\\
0.754520650953761	-0.0635025863199037	0.653196761179198\\
0.749766427488277	-0.105755829137077	0.653196761179198\\
0.742647906574981	-0.147675583780129	0.653196761179198\\
0.733187535605769	-0.189129661389596	0.653196761179198\\
0.721415146712513	-0.229987341562027	0.653196761179198\\
0.707367862695052	-0.270119784560922	0.653196761179198\\
0.691089979958952	-0.309400437597201	0.653196761179198\\
0.672632828832164	-0.347705433898071	0.653196761179198\\
0.662353606455411	-0.391252180643388	0.638912694471869\\
0.647356840990212	-0.432744357196674	0.62742445101989\\
0.622045002253066	-0.468400014340705	0.62742445101989\\
0.594771620084084	-0.502578628878053	0.62742445101989\\
0.565622697784415	-0.535172422695218	0.62742445101989\\
0.534690152943423	-0.566078615218529	0.62742445101989\\
0.502071527587718	-0.595199747520212	0.62742445101989\\
0.467869680594214	-0.622443989643291	0.62742445101989\\
0.432192463337143	-0.647725430176214	0.62742445101989\\
0.395152379591831	-0.670964347164066	0.62742445101989\\
0.356866230767699	-0.692087459502081	0.62742445101989\\
0.317454747589185	-0.711028158018707	0.62742445101989\\
0.277042209386062	-0.727726715519554	0.62742445101989\\
0.235756052193647	-0.742130475129849	0.62742445101989\\
0.193726466898729	-0.754194016341501	0.62742445101989\\
0.151085988698408	-0.763879298241164	0.62742445101989\\
0.107969079166431	-0.771155779467639	0.62742445101989\\
0.0645117022449344	-0.776000514520351	0.62742445101989\\
0.0208508954986557	-0.778398226115202	0.62742445101989\\
-0.0232015544377688	-0.789943676062892	0.612740301041082\\
-0.0675067335090598	-0.787395811781483	0.612740301041082\\
-0.111599038287913	-0.782364990355075	0.612740301041082\\
-0.155339429041639	-0.774867075868565	0.612740301041082\\
-0.198589975755724	-0.764925712085444	0.612740301041082\\
-0.241214293079394	-0.752572247890056	0.612740301041082\\
-0.283077970400265	-0.737845638432694	0.612740301041082\\
-0.324048995691902	-0.720792322289266	0.612740301041082\\
-0.363998171797724	-0.701466075022875	0.612740301041082\\
-0.40279952383856	-0.679927839609111	0.612740301041082\\
-0.440330696459145	-0.656245534259768	0.612740301041082\\
-0.476473339660882	-0.630493838251008	0.612740301041082\\
-0.511113482004207	-0.602753956431327	0.612740301041082\\
-0.544141890003687	-0.573113363151915	0.612740301041082\\
-0.575454412582566	-0.541665526426906	0.612740301041082\\
-0.604952309500546	-0.508509613193338	0.612740301041082\\
-0.632542562719153	-0.473750176600252	0.612740301041082\\
-0.658138169722832	-0.437496826313019	0.612740301041082\\
-0.691625774411226	-0.405251204434802	0.597850524357229\\
-0.72300358413789	-0.371043190517868	0.582745886381092\\
-0.742691330162515	-0.329873945632795	0.582745886381092\\
-0.760037089200209	-0.287664483289105	0.582745886381092\\
-0.774986163504688	-0.244547905904341	0.582745886381092\\
-0.787491412984147	-0.200660176373255	0.582745886381092\\
-0.797513403851814	-0.156139689325317	0.582745886381092\\
-0.80502053297562	-0.111126834714043	0.582745886381092\\
-0.809989127534833	-0.0657635551143121	0.582745886381092\\
-0.812403519669432	-0.0201928981236827	0.582745886381092\\
-0.812256095886795	0.0254414347208491	0.582745886381092\\
-0.809547321069934	0.070995541088209	0.582745886381092\\
-0.804285737011533	0.116325771631783	0.582745886381092\\
-0.796487935478447	0.161289182970202	0.582745886381092\\
-0.786178505891579	0.205743988441946	0.582745886381092\\
-0.773389957786119	0.24955000521238	0.582745886381092\\
-0.758162618296679	0.292569096323311	0.582745886381092\\
-0.740544504990559	0.33466560629112	0.582745886381092\\
-0.720591174450178	0.375706788879875	0.582745886381092\\
-0.707533276638946	0.421205220910111	0.567435304089039\\
-0.688308428292354	0.463662762900295	0.557896361201052\\
-0.661196484536402	0.501568399119531	0.557896361201052\\
-0.631999537900115	0.53789240025554	0.557896361201052\\
-0.600809657411774	0.572520222978518	0.557896361201052\\
-0.567725196574727	0.60534267265146	0.557896361201052\\
-0.53285048322155	0.636256247662202	0.557896361201052\\
-0.496295490528892	0.66516346580319	0.557896361201052\\
-0.4581754902304	0.691973171669796	0.557896361201052\\
-0.418610689121301	0.716600824107825	0.557896361201052\\
-0.377725850000854	0.738968762803785	0.557896361201052\\
-0.33564989824801	0.759006453177261	0.557896361201052\\
-0.292515515270865	0.776650708803156	0.557896361201052\\
-0.248458720111946	0.791845890662418	0.557896361201052\\
-0.203618440528665	0.80454408259293	0.557896361201052\\
-0.158136074901491	0.814705242387316	0.557896361201052\\
-0.11215504635132	0.822297328061181	0.557896361201052\\
-0.0658203504720634	0.827296398893625	0.557896361201052\\
-0.019248909659376	0.830725849057496	0.556348850259103\\
0.0277007026334546	0.840759944720766	0.540698979494826\\
0.0748512480559536	0.837879409126229	0.540698979494826\\
0.121765759150619	0.832356722488457	0.540698979494826\\
0.16829629669961	0.824209299929605	0.540698979494826\\
0.214296132299067	0.813462833358054	0.540698979494826\\
0.259620211049331	0.800151210452096	0.540698979494826\\
0.304125608967964	0.784316407799249	0.540698979494826\\
0.347671983683191	0.766008358528187	0.540698979494826\\
0.390122016986531	0.745284794850676	0.540698979494826\\
0.43134184784911	0.722211066010046	0.540698979494826\\
0.471201494536172	0.69685993221029	0.540698979494826\\
0.509575264488704	0.669311335175582	0.540698979494826\\
0.546342150679669	0.639652146063755	0.540698979494826\\
0.581386213194985	0.607975891528643	0.540698979494826\\
0.614596944835972	0.574382458795133	0.540698979494826\\
0.645869619590394	0.538977780676915	0.540698979494826\\
0.675105622873233	0.501873501530213	0.540698979494826\\
0.702212762495813	0.463186625196855	0.540698979494826\\
0.73587886118181	0.427781085172129	0.52486726401512\\
0.767242230696655	0.390399858411971	0.508849005096338\\
0.787946770340223	0.346716854396897	0.508849005096338\\
0.806166615457833	0.301940520854239	0.508849005096338\\
0.821844311978816	0.256212054518388	0.508849005096338\\
0.83493042218962	0.209675654558961	0.508849005096338\\
0.845383680629646	0.162478067866217	0.508849005096338\\
0.853171124216865	0.114768126302546	0.508849005096338\\
0.858268196192901	0.0666962773792499	0.508849005096338\\
0.860658823559789	0.0184141098385755	0.508849005096338\\
0.860335467764219	-0.0299261243629936	0.508849005096338\\
0.857299148469455	-0.078171990162804	0.508849005096338\\
0.851559440339948	-0.126171350077506	0.508849005096338\\
0.843134442848793	-0.173772843950147	0.508849005096338\\
0.832050723203236	-0.220826366246058	0.508849005096338\\
0.818343232568214	-0.267183539392442	0.508849005096338\\
0.802055195852092	-0.312698181669048	0.508849005096338\\
0.783237975402165	-0.357226768174481	0.508849005096338\\
0.761950909039723	-0.400628883414571	0.508849005096338\\
0.746243742504171	-0.44768032005255	0.492648564202732\\
0.722752302385504	-0.490595453967191	0.486770181855028\\
0.694074243627412	-0.530392057246202	0.486770181855028\\
0.66320750596528	-0.568516133533724	0.486770181855028\\
0.630249423910768	-0.604847463181394	0.486770181855028\\
0.595303926776297	-0.639271479749835	0.486770181855028\\
0.558481210946579	-0.671679631280021	0.486770181855028\\
0.519897392387689	-0.701969722598706	0.486770181855028\\
0.479674140489453	-0.730046237578502	0.486770181855028\\
0.437938294395797	-0.755820640336398	0.486770181855028\\
0.394821463032891	-0.779211654420922	0.486770181855028\\
0.350459610096377	-0.800145519107567	0.486770181855028\\
0.304992625306351	-0.818556221994288	0.486770181855028\\
0.258563883282103	-0.8343857071636	0.486770181855028\\
0.211319791427658	-0.847584058254869	0.486770181855028\\
0.16340932825379	-0.858109655869497	0.486770181855028\\
0.114983573592368	-0.865929308812648	0.486770181855028\\
0.0661952321844359	-0.87101835875765	0.486770181855028\\
0.0170629990289259	-0.878172438044248	0.478039771487227\\
-0.0325050915474652	-0.88653562187309	0.46151707462843\\
-0.0822175794705806	-0.883313228392066	0.46151707462843\\
-0.131670804233623	-0.877305413831971	0.46151707462843\\
-0.18070882109326	-0.868531123106996	0.46151707462843\\
-0.2291769946139	-0.857018024878215	0.46151707462843\\
-0.276922486291772	-0.842802424303822	0.46151707462843\\
-0.323794736512601	-0.82592914855522	0.46151707462843\\
-0.369645939323085	-0.806451405459975	0.46151707462843\\
-0.414331508519026	-0.78443061571739	0.46151707462843\\
-0.457710533580389	-0.759936219215778	0.46151707462843\\
-0.499646224015518	-0.733045456062208	0.46151707462843\\
-0.540006340713362	-0.703843123015192	0.46151707462843\\
-0.57866361294346	-0.672421306088405	0.46151707462843\\
-0.615496139688745	-0.638879090168608	0.46151707462843\\
-0.650387774045611	-0.603322246563485	0.46151707462843\\
-0.68322848947908	-0.565862899464658	0.46151707462843\\
-0.713914726778127	-0.526619172377657	0.46151707462843\\
-0.742349720617085	-0.485714815633774	0.46151707462843\\
-0.806978304175242	-0.406937459515422	0.428004580154915\\
-0.828548494447443	-0.360997883255968	0.428004580154915\\
-0.847505957583578	-0.313919943977372	0.428004580154915\\
-0.863790913524063	-0.265852096248422	0.428004580154915\\
-0.877352009636454	-0.216945916194081	0.428004580154915\\
-0.88814648264975	-0.167355623518576	0.428004580154915\\
-0.896140293503171	-0.117237595192266	0.428004580154915\\
-0.901308234684208	-0.0667498723358482	0.428004580154915\\
-0.903634009717456	-0.0160516618568598	0.428004580154915\\
-0.903110284553573	0.0346971655899868	0.428004580154915\\
-0.899738710696311	0.0853365797355128	0.428004580154915\\
-0.8935299199947	0.135706895332109	0.428004580154915\\
-0.884503491116806	0.185649275701785	0.428004580154915\\
-0.872687887810772	0.235006233608361	0.428004580154915\\
-0.858120369147847	0.283622127874356	0.428004580154915\\
-0.840846872030421	0.331343654176554	0.428004580154915\\
-0.820921866335582	0.378020328472584	0.428004580154915\\
-0.798408183150965	0.42350496153409	0.428004580154915\\
-0.780064371110354	0.471769771356823	0.411014427676376\\
-0.752352687548326	0.514813144529811	0.411014427676376\\
-0.722268551081221	0.556233116922119	0.411014427676376\\
-0.689906828382792	0.595899075676962	0.411014427676376\\
-0.655369568218599	0.63368593900672	0.411014427676376\\
-0.618765679647605	0.669474550623173	0.411014427676376\\
-0.580210588590679	0.703152055482397	0.411014427676376\\
-0.539825873848955	0.734612255659456	0.411014427676376\\
-0.497738883719843	0.763755945230665	0.411014427676376\\
-0.45408233441962	0.790491223107436	0.411014427676376\\
-0.408993891578949	0.814733782835208	0.411014427676376\\
-0.362615736131021	0.836407178443621	0.411014427676376\\
-0.315094115961228	0.855443065509607	0.411014427676376\\
-0.266578884732211	0.871781416673235	0.411014427676376\\
-0.217223029338514	0.885370710926706	0.411014427676376\\
-0.167182187480977	0.896168096079601	0.411014427676376\\
-0.116614156882135	0.904139523888061	0.411014427676376\\
-0.0656783976902435	0.909259857421796	0.411014427676376\\
-0.0144115340415361	0.915927403889575	0.40108515117201\\
0.0372310422173661	0.922635863310129	0.383870959085709\\
0.0889624868893375	0.919091270058139	0.383870959085709\\
0.140413399154159	0.912648434014212	0.383870959085709\\
0.191421534803374	0.903327671879999	0.383870959085709\\
0.241826045870853	0.891158375547852	0.383870959085709\\
0.29146798784734	0.876178919417057	0.383870959085709\\
0.340190820892669	0.858436539384823	0.383870959085709\\
0.387840903465162	0.837987183893612	0.383870959085709\\
0.434267976811579	0.814895337504514	0.383870959085709\\
0.47932563878987	0.789233817553012	0.383870959085709\\
0.522871805530561	0.761083544528345	0.383870959085709\\
0.564769159480993	0.73053328690057	0.383870959085709\\
0.604885582419568	0.697679381199959	0.383870959085709\\
0.643094572074523	0.662625428231444	0.383870959085709\\
0.679275641033493	0.625481966382049	0.383870959085709\\
0.713314696685952	0.586366123051499	0.383870959085709\\
0.745104401000407	0.545401245305181	0.383870959085709\\
0.774544509001861	0.502716510914137	0.383870959085709\\
0.80772055133923	0.46178590660186	0.366525970987255\\
0.838260093566735	0.418902643636824	0.349056715574374\\
0.860452601619267	0.371188267162457	0.349056715574374\\
0.879931776805206	0.322303393529862	0.349056715574374\\
0.896636193909327	0.272402175256048	0.349056715574374\\
0.91051317757931	0.221641969777521	0.349056715574374\\
0.921518968431069	0.170182843242701	0.349056715574374\\
0.929618861038664	0.118187065762749	0.349056715574374\\
0.934787313373648	0.0658185997124603	0.349056715574374\\
0.937008027348753	0.0132425826948119	0.349056715574374\\
0.936274000211936	-0.0393751932004278	0.349056715574374\\
0.932587546628699	-0.0918688042019384	0.349056715574374\\
0.925960291383082	-0.144072718077324	0.349056715574374\\
0.916413132720309	-0.195822316118923	0.349056715574374\\
0.903976176446712	-0.246954412248927	0.349056715574374\\
0.888688640994724	-0.297307767606872	0.349056715574374\\
0.870598733752308	-0.346723598996822	0.349056715574374\\
0.849763499046812	-0.395046079590912	0.349056715574374\\
0.826248638262606	-0.442122830310334	0.349056715574374\\
0.805552456086274	-0.491143527561883	0.331456295501296\\
0.776713082296927	-0.535587072250036	0.331456295501296\\
0.745424438053702	-0.578341708097281	0.331456295501296\\
0.711785188299464	-0.619272613547583	0.331456295501296\\
0.67590141032632	-0.658250717957413	0.331456295501296\\
0.637886259273748	-0.695153108604358	0.331456295501296\\
0.597859611307601	-0.729863418277476	0.331456295501296\\
0.555947685605161	-0.762272192227175	0.331456295501296\\
0.512282646338278	-0.792277233317485	0.331456295501296\\
0.467002185909697	-0.819783924292323	0.331456295501296\\
0.42024909075677	-0.844705526139533	0.331456295501296\\
0.372170791091752	-0.86696345161183	0.331456295501296\\
0.32291889599852	-0.886487513042149	0.331456295501296\\
0.272648715351723	-0.903216143671941	0.331456295501296\\
0.221518770065938	-0.917096591794469	0.331456295501296\\
0.169690292219201	-0.928085087100918	0.331456295501296\\
0.117326716627215	-0.936146978704751	0.331456295501296\\
0.0645931654714915	-0.941256844409075	0.331456295501296\\
0.0115117090101406	-0.948532997407286	0.3164690085699\\
-0.041911911680458	-0.953438471059353	0.298661135006367\\
-0.0953650130987624	-0.949582561293846	0.298661135006367\\
-0.148517392520437	-0.942732258149491	0.298661135006367\\
-0.201201440366814	-0.932909163225996	0.298661135006367\\
-0.253251023886015	-0.920144252461207	0.298661135006367\\
-0.304502011032429	-0.904477778452248	0.298661135006367\\
-0.3547927880372	-0.885959143523841	0.298661135006367\\
-0.403964769037637	-0.864646743944067	0.298661135006367\\
-0.451862896158485	-0.840607785778822	0.298661135006367\\
-0.498336128468122	-0.813918072965646	0.298661135006367\\
-0.543237918267808	-0.784661768275202	0.298661135006367\\
-0.586426673212068	-0.75293112791419	0.298661135006367\\
-0.627766202802976	-0.718826210606597	0.298661135006367\\
-0.66712614785036	-0.682454562070654	0.298661135006367\\
-0.70438239154369	-0.643930875886457	0.298661135006367\\
-0.739417450839381	-0.603376631823688	0.298661135006367\\
-0.772120846929315	-0.560919712769897	0.298661135006367\\
-0.802389453622354	-0.516694001467336	0.298661135006367\\
-0.864631138212216	-0.428224458755918	0.262748563758296\\
-0.887305327025789	-0.379015103755257	0.262748563758296\\
-0.907181506161676	-0.328610570616929	0.262748563758296\\
-0.924196998500869	-0.27716980391979	0.262748563758296\\
-0.938298147753042	-0.224855015879479	0.262748563758296\\
-0.949440487655148	-0.171831174831885	0.262748563758296\\
-0.957588882190385	-0.11826548502551	0.262748563758296\\
-0.962717636385364	-0.064326859363169	0.262748563758296\\
-0.964810577336084	-0.0101853867556434	0.262748563758296\\
-0.963861105207229	0.0439882042330586	0.262748563758296\\
-0.959872214043942	0.0980230837575109	0.262748563758296\\
-0.952856482330469	0.151748859382058	0.262748563758296\\
-0.942836033325437	0.204996113392685	0.262748563758296\\
-0.92984246529884	0.257596937035218	0.262748563758296\\
-0.913916751890731	0.309385459995208	0.262748563758296\\
-0.895109112905818	0.360198373449839	0.262748563758296\\
-0.873478855951406	0.409875445042484	0.262748563758296\\
-0.849094189418051	0.458260024155996	0.262748563758296\\
-0.826076268530078	0.507688451148178	0.244643485795523\\
-0.796275821961561	0.553257968959556	0.244643485795523\\
-0.763964416213497	0.597082854901549	0.244643485795523\\
-0.729243941383048	0.639024912514317	0.244643485795523\\
-0.692223884274396	0.678951882608687	0.244643485795523\\
-0.653020983145391	0.716737860329451	0.244643485795523\\
-0.611758859587622	0.75226369218105	0.244643485795523\\
-0.568567628700729	0.785417351763662	0.244643485795523\\
-0.523583488790224	0.816094293034862	0.244643485795523\\
-0.476948291882661	0.844197779982882	0.244643485795523\\
-0.428809096412488	0.86963919167188	0.244643485795523\\
-0.379317703491113	0.892338301697312	0.244643485795523\\
-0.328630178220523	0.912223531170163	0.244643485795523\\
-0.276906357560923	0.929232174432287	0.244643485795523\\
-0.224309346304277	0.94331059679109	0.244643485795523\\
-0.171005002743136	0.954414403650026	0.244643485795523\\
-0.117161415656645	0.962508580501569	0.244643485795523\\
-0.062948374262968	0.967567603341215	0.244643485795523\\
-0.00842832435818641	0.9734386039846	0.228793023540983\\
0.0463422593025153	0.976487029795065	0.210536162320749\\
0.101082155878354	0.972346091738036	0.210536162320749\\
0.155503302141561	0.965138978271171	0.210536162320749\\
0.209434087611193	0.954888416152231	0.210536162320749\\
0.262704448099563	0.941626729284993	0.210536162320749\\
0.315146401989027	0.925395736789737	0.210536162320749\\
0.366594579941622	0.906246621131729	0.210536162320749\\
0.416886746371213	0.884239766723524	0.210536162320749\\
0.465864311033727	0.859444569510053	0.210536162320749\\
0.513372829122239	0.831939218136925	0.210536162320749\\
0.559262488289932	0.801810447392028	0.210536162320749\\
0.603388581065155	0.769153264697894	0.210536162320749\\
0.645611961168874	0.734070650517326	0.210536162320749\\
0.685799482295575	0.696673233617003	0.210536162320749\\
0.723824417973987	0.657078942213086	0.210536162320749\\
0.759566861183628	0.615412632098903	0.210536162320749\\
0.792914102467044	0.571805692927353	0.210536162320749\\
0.823760985345408	0.526395633889579	0.210536162320749\\
0.855326190840523	0.481117911125048	0.192204742025033\\
0.883399236320695	0.433652840407853	0.177626020825249\\
0.906348544006905	0.383381420392732	0.177626020825249\\
0.926439791541501	0.331901053590264	0.177626020825249\\
0.943609623613376	0.279374077090215	0.177626020825249\\
0.957803897240585	0.225966128339033	0.177626020825249\\
0.968977852503667	0.171845622822254	0.177626020825249\\
0.977096253690614	0.11718322298671	0.177626020825249\\
0.982133500408421	0.062151300077212	0.177626020825249\\
0.984073708310814	0.00692339058474123	0.177626020825249\\
0.982910759187609	-0.0483263509798115	0.177626020825249\\
0.978648320257747	-0.103423701260766	0.177626020825249\\
0.971299832605163	-0.158194917449864	0.177626020825249\\
0.960888468793958	-0.212467285163128	0.177626020825249\\
0.947447059796531	-0.266069663074719	0.177626020825249\\
0.931017991465094	-0.318833022590333	0.177626020825249\\
0.911653070873025	-0.370590980858371	0.177626020825249\\
0.889413362947552	-0.421180325438062	0.177626020825249\\
0.864368997908916	-0.470441528970097	0.177626020825249\\
0.839283491732528	-0.519871370213685	0.159175937055191\\
0.80877835995744	-0.566163037937972	0.159175937055191\\
0.77572284376637	-0.610669379223828	0.159175937055191\\
0.740221179718467	-0.653250048724683	0.159175937055191\\
0.702385318003315	-0.693770773466266	0.159175937055191\\
0.662334569419598	-0.732103776260139	0.159175937055191\\
0.620195229142968	-0.768128178633553	0.159175937055191\\
0.576100178469543	-0.801730382005048	0.159175937055191\\
0.530188465790855	-0.832804425903788	0.159175937055191\\
0.482604868121628	-0.861252322103056	0.159175937055191\\
0.433499434563023	-0.886984363614229	0.159175937055191\\
0.383027013141014	-0.909919407566886	0.159175937055191\\
0.33134676251192	-0.929985131083002	0.159175937055191\\
0.2786216500749	-0.947118259338368	0.159175937055191\\
0.225017938074034	-0.961264765092068	0.159175937055191\\
0.170704659310514	-0.972380039054834	0.159175937055191\\
0.115853084118211	-0.980429030559019	0.159175937055191\\
0.0606361802834687	-0.985386358086629	0.159175937055191\\
-0.0505017344151655	-0.991228453158361	0.12212996548898\\
-0.106062550353218	-0.98683078941743	0.12212996548898\\
-0.161288910909014	-0.979321274530193	0.12212996548898\\
-0.216006666456047	-0.968723588840596	0.12212996548898\\
-0.27004327119199	-0.955071150864472	0.12212996548898\\
-0.323228327240942	-0.938407011908309	0.12212996548898\\
-0.375394121982453	-0.918783720312175	0.12212996548898\\
-0.426376156912927	-0.896263155744909	0.12212996548898\\
-0.476013666371682	-0.870916334074088	0.12212996548898\\
-0.524150124495962	-0.842823183426112	0.12212996548898\\
-0.570633738806246	-0.812072292142555	0.12212996548898\\
-0.615317928865415	-0.778760629427576	0.12212996548898\\
-0.658061788502371	-0.742993239567305	0.12212996548898\\
-0.698730530142553	-0.704882910685431	0.12212996548898\\
-0.737195909844193	-0.664549819079542	0.12212996548898\\
-0.773336631700028	-0.62212115025975	0.12212996548898\\
-0.807038730329223	-0.577730697884623	0.12212996548898\\
-0.838195930253372	-0.531518441859116	0.12212996548898\\
-0.868567974673659	-0.484634346034301	0.103533685413014\\
-0.89496569864826	-0.435419524353479	0.097191748902983\\
-0.917995938556464	-0.384496060758772	0.097191748902983\\
-0.938131389667708	-0.332360135493581	0.097191748902983\\
-0.955308557280272	-0.279176152871736	0.097191748902983\\
-0.969473275280472	-0.225111822128762	0.097191748902983\\
-0.980580876948929	-0.170337628571158	0.097191748902983\\
-0.988596335811647	-0.115026295971672	0.097191748902983\\
-0.993494376091747	-0.0593522419058381	0.097191748902983\\
-0.995259552413563	-0.00349102774732035	0.097191748902983\\
-0.993886298507763	0.0523811949435757	0.097191748902983\\
-0.989378944763898	0.108088239892474	0.097191748902983\\
-0.981751704575052	0.163454441692964	0.097191748902983\\
-0.971028629517622	0.218305209746142	0.097191748902983\\
-0.957243533507598	0.272467578810884	0.097191748902983\\
-0.940439886172481	0.325770754428739	0.097191748902983\\
-0.920670675775082	0.378046651503531	0.097191748902983\\
-0.897998242121473	0.429130424337315	0.097191748902983\\
-0.872542119397379	0.47889055082283	0.0966130954381215\\
-0.845676443832621	0.527970104511792	0.0779674360769806\\
-0.814706627619624	0.574607857433432	0.0779674360769806\\
-0.781167732917946	0.61943365420311	0.0779674360769806\\
-0.745165520562211	0.66230614211015	0.0779674360769806\\
-0.706813519160354	0.703090127966349	0.0779674360769806\\
-0.666232667094927	0.74165700442129	0.0779674360769806\\
-0.623550931158589	0.777885155510014	0.0779674360769806\\
-0.57890290302635	0.811660340154209	0.0779674360769806\\
-0.532429374837058	0.842876052407589	0.0779674360769806\\
-0.484276895222475	0.87143385730947	0.0779674360769806\\
-0.434597307183947	0.897243701287473	0.0779674360769806\\
-0.383547269273926	0.920224196130539	0.0779674360769806\\
-0.331287761592236	0.940302875636774	0.0779674360769806\\
-0.277983578154861	0.957416424126828	0.0779674360769806\\
-0.223802807236013	0.971510876102199	0.0779674360769806\\
-0.168916301322156	0.98254178641889	0.0779674360769806\\
-0.113497138349424	0.990474370439777	0.0779674360769806\\
-0.0577200759233476	0.995283613723739	0.0779674360769806\\
-0.00172492826450177	0.99823857445778	0.0593023868573652\\
0.0543379871038909	0.997696259073773	0.0406147484012345\\
0.110255810603781	0.993073057957171	0.0406147484012345\\
0.16582595578405	0.985318321457898	0.0406147484012345\\
0.220873188935096	0.974456503196497	0.0406147484012345\\
0.275223925286948	0.960521854598816	0.0406147484012345\\
0.328706776387772	0.94355831688829	0.0406147484012345\\
0.38115309055656	0.923619382522631	0.0406147484012345\\
0.432397484705741	0.900767926511847	0.0406147484012345\\
0.482278365856674	0.875076008149532	0.0406147484012345\\
0.530638440703503	0.846624643782626	0.0406147484012345\\
0.577325211618507	0.815503551336197	0.0406147484012345\\
0.622191457534868	0.781810867398849	0.0406147484012345\\
0.665095698190433	0.745652837760901	0.0406147484012345\\
0.705902640268559	0.707143482381179	0.0406147484012345\\
0.74448360402917	0.66640423583891	0.0406147484012345\\
0.780716929084698	0.623563564404514	0.0406147484012345\\
0.814488358041354	0.57875656093681	0.0406147484012345\\
0.845691396795957	0.532124518884074	0.0406147484012345\\
0.874742423618047	0.484092719893092	0.021907324559\\
0.900593756068135	0.434258534830654	0.0187192803767209\\
0.923549952670398	0.383020983060566	0.0187192803767209\\
0.943593846566151	0.33057562109852	0.0187192803767209\\
0.960662231768242	0.277087829029421	0.0187192803767209\\
0.97470128519512	0.222726274115019	0.0187192803767209\\
0.985666736395388	0.167662378922173	0.0187192803767209\\
0.993524007149301	0.112069780762581	0.0187192803767209\\
0.998248320506987	0.0561237841485911	0.0187192803767209\\
0.999824778919549	8.07991693996257e-07	0.0187192803767209\\
};
 \addplot3 [color=mycolor4]
 table[row sep=crcr] {%
0	0	1\\
0.0158426702019319	-0.00995536062501112	0.999824934973968\\
0.0111053059120985	-0.0150589370441581	0.999824934973968\\
0.00482984580402213	-0.0180768358351391	0.999824934973968\\
-0.000718056096497	-0.0186971602053221	0.999824934973968\\
-0.00486424754180415	-0.0180676091432499	0.999824934973968\\
-0.0103007697055171	-0.0544052527000582	0.99846580443304\\
-0.0183015066742773	-0.0522598529593672	0.99846580443304\\
-0.0258926761256724	-0.0489449353961606	0.99846580443304\\
-0.0329043960668449	-0.0445346842063521	0.99846580443304\\
-0.0391797519453554	-0.0391277959433409	0.99846580443304\\
-0.0445783082236555	-0.0328452707980931	0.99846580443304\\
-0.0489792511714	-0.0258277047484328	0.99846580443304\\
-0.0522840925433716	-0.0182321431762547	0.99846580443304\\
-0.0544188736376947	-0.0102285663652304	0.99846580443304\\
-0.0550315059902009	-0.00612949641763416	0.99846580443304\\
-0.0718456537704315	-0.0107210692686552	0.997358140643589\\
-0.082400753749251	-0.0105777792089834	0.996543138237659\\
-0.0830566931518588	0.00183285409039335	0.996543138237659\\
-0.0818539154433449	0.0142024701384116	0.996543138237659\\
-0.0788193374611466	0.0262542505820411	0.996543138237659\\
-0.0740208697108058	0.0377184898782366	0.996543138237659\\
-0.067565896603816	0.0483386310062788	0.996543138237659\\
-0.0595988733130295	0.0578770069306989	0.996543138237659\\
-0.0502980930253449	0.0661201593271861	0.996543138237659\\
-0.0398716969369919	0.0728836155442594	0.996543138237659\\
-0.034308464418175	0.0756617664392363	0.996543138237659\\
-0.0443311841251375	0.0879308449451994	0.995139644784232\\
-0.030717908013697	0.093560127757371	0.995139644784232\\
-0.0164171990286828	0.0970956381861006	0.995139644784232\\
-0.00174909125142997	0.0984582554106446	0.995139644784232\\
0.012958159257306	0.0976174855616341	0.995139644784232\\
0.0273754204656476	0.0945921441402116	0.995139644784232\\
0.0411800499821564	0.0894499349478839	0.995139644784232\\
0.0540631154364077	0.0823059349501796	0.995139644784232\\
0.0657363080444278	0.0733200189811871	0.995139644784232\\
0.0710363444328923	0.0681976916641982	0.995139644784232\\
0.0766348221435362	0.0812887817558554	0.993740025356571\\
0.0831957383731736	0.0938960238759092	0.992099796299162\\
0.0899859076187215	0.0874101287792084	0.992099796299162\\
0.096271924406224	0.0804345122089094	0.992099796299162\\
0.102018570878812	0.0730082555537914	0.992099796299162\\
0.107193651040231	0.0651729649458126	0.992099796299162\\
0.115716502089006	0.0484529186680025	0.992099796299162\\
0.121649745553973	0.0306485495548567	0.992099796299162\\
0.124860601995761	0.0121582997338852	0.992099796299162\\
0.125277215991487	-0.00660403941426679	0.992099796299162\\
0.122890264179803	-0.0252185874501556	0.992099796299162\\
0.117753163907432	-0.0432687713362916	0.992099796299162\\
0.114186890953303	-0.051955251106903	0.992099796299162\\
0.12638242964692	-0.051682887889132	0.990634322328871\\
0.130617498813013	-0.0565230848318641	0.989820291712048\\
0.120724032954286	-0.0753757121513945	0.989820291712048\\
0.108128896498519	-0.0925415142359898	0.989820291712048\\
0.0931139546965289	-0.107636339383361	0.989820291712048\\
0.0760152253716928	-0.120322382069041	0.989820291712048\\
0.0572153592119742	-0.130315742661131	0.989820291712048\\
0.0371350764699119	-0.137392780780692	0.989820291712048\\
0.016223751707777	-0.141395120126551	0.989820291712048\\
-0.00505064270908995	-0.142233192762107	0.989820291712048\\
-0.0117659628988347	-0.143913524524517	0.989520317919746\\
-0.0068292119110942	-0.152476049763916	0.988283570698748\\
-0.018214967820485	-0.151538110171117	0.988283570698748\\
-0.0294986730750242	-0.149751167520483	0.988283570698748\\
-0.0406171099121702	-0.147125233285516	0.988283570698748\\
-0.051507986497463	-0.143675019449841	0.988283570698748\\
-0.0621102859189662	-0.139419856082264	0.988283570698748\\
-0.0723646080388607	-0.134383583038692	0.988283570698748\\
-0.0822135022869503	-0.128594416397636	0.988283570698748\\
-0.0916017895315733	-0.122084790377623	0.988283570698748\\
-0.100476871224618	-0.114891175622179	0.988283570698748\\
-0.108789024088638	-0.107053874870444	0.988283570698748\\
-0.116491678695052	-0.098616797158211	0.988283570698748\\
-0.123541680372689	-0.0896272118144215	0.988283570698748\\
-0.129899530984908	-0.0801354836313837	0.988283570698748\\
-0.13552961022072	-0.0701947906924352	0.988283570698748\\
-0.140400375160116	-0.0598608264379434	0.988283570698748\\
-0.144484536995531	-0.0491914876388373	0.988283570698748\\
-0.147759213919326	-0.0382465500258247	0.988283570698748\\
-0.154574257403804	-0.0526030207169261	0.986579809827628\\
-0.158075845607758	-0.0408938366489988	0.986579809827628\\
-0.160691802625345	-0.0289555419479617	0.986579809827628\\
-0.163213242682782	-0.00466007011259761	0.986579809827628\\
-0.162082150530906	0.0197396889478969	0.986579809827628\\
-0.157323838763527	0.0436976955592709	0.986579809827628\\
-0.149044793145566	0.0666777959794593	0.986579809827628\\
-0.13743028957918	0.0881657209274997	0.986579809827628\\
-0.122740247833586	0.107680594362368	0.986579809827628\\
-0.105303414827539	0.124785694957964	0.986579809827628\\
-0.0956747234588882	0.132312607606185	0.986579809827628\\
-0.101829286448665	0.130473948437864	0.986208570841073\\
-0.0815992178754457	0.144041873758906	0.986201554574997\\
-0.0591984740610523	0.154602827990642	0.986201554574997\\
-0.0354729337430417	0.161703941589322	0.986201554574997\\
-0.0109535483244401	0.165186299471128	0.986201554574997\\
0.00143272200866829	0.165542867745811	0.986201554574997\\
0.0138109654146559	0.164971970310645	0.986201554574997\\
0.0261118319030123	0.163476805659182	0.986201554574997\\
0.0382664049929207	0.161065750557898	0.986201554574997\\
0.0502065878227509	0.157752313114761	0.986201554574997\\
0.0618654846675781	0.153555057099096	0.986201554574997\\
0.0731777757272474	0.148497497936746	0.986201554574997\\
0.0840800830852075	0.142607970963217	0.986201554574997\\
0.094511325787803	0.13591947267295	0.986201554574997\\
0.0983200049806803	0.132298286257099	0.986321621011137\\
0.0923105243438904	0.134395078835644	0.986618837180864\\
0.102104404244788	0.127113967579098	0.986618837180864\\
0.111326236946968	0.119120691263569	0.986618837180864\\
0.119924356475752	0.110460032789058	0.986618837180864\\
0.12785059125395	0.101180514111654	0.986618837180864\\
0.135060533986549	0.0913341243958217	0.986618837180864\\
0.141513790455752	0.0809760287414032	0.986618837180864\\
0.14717420583246	0.0701642591172149	0.986618837180864\\
0.152010067236276	0.0589593892328084	0.986618837180864\\
0.155994281409178	0.0474241951699481	0.986618837180864\\
0.159104526507425	0.0356233036751401	0.986618837180864\\
0.162638402101884	0.0114900079037856	0.986618837180864\\
0.162532609784696	-0.0129004215612816	0.986618837180864\\
0.158789517071142	-0.0370021538318577	0.986618837180864\\
0.155577019324803	-0.0487756207330368	0.986618837180864\\
0.152184137548104	-0.0418186368033635	0.987467057625038\\
0.149321675500548	-0.034612739528509	0.988182673136927\\
0.14248743357286	-0.0565007591610882	0.988182673136927\\
0.132464480165683	-0.0771243541716553	0.988182673136927\\
0.119477117912494	-0.096021991269102	0.988182673136927\\
0.103815989644501	-0.112770762195227	0.988182673136927\\
0.0858315741249014	-0.12699584794473	0.988182673136927\\
0.0659263427210384	-0.138378906800812	0.988182673136927\\
0.0445457525394639	-0.14666519847139	0.988182673136927\\
0.0221682775876095	-0.151669284895651	0.988182673136927\\
0.0107616357360711	-0.152902556251502	0.988182673136927\\
0.0156533197214694	-0.144634109126859	0.9893613839537\\
-0.00609787361648251	-0.145350844093111	0.9893613839537\\
-0.0277126032739978	-0.14281478761319	0.9893613839537\\
-0.0383172168358361	-0.140341878408329	0.9893613839537\\
-0.0487071554606264	-0.137082693831705	0.9893613839537\\
-0.0588242087770425	-0.133055493697094	0.9893613839537\\
-0.0686116952731386	-0.12828284068015	0.9893613839537\\
-0.0780147798585575	-0.122791473909402	0.9893613839537\\
-0.0869807810820329	-0.116612159158392	0.9893613839537\\
-0.09545946628297	-0.109779516478226	0.9893613839537\\
-0.103403333023508	-0.10233182623628	0.9893613839537\\
-0.110767875224311	-0.0943108146477072	0.9893613839537\\
-0.117511832513046	-0.0857614200013523	0.9893613839537\\
-0.123597421388565	-0.0767315408897815	0.9893613839537\\
-0.128990546905652	-0.0672717678540076	0.9893613839537\\
-0.133660993694391	-0.0574350999463791	0.9893613839537\\
-0.126486516992155	-0.0542493019741772	0.990483808173819\\
-0.114485197723423	-0.0545050888756231	0.991928593593759\\
-0.121335061677077	-0.0368166812590549	0.991928593593759\\
-0.125469580885354	-0.018304356955775	0.991928593593759\\
-0.126796229372238	0.000617598651024176	0.991928593593759\\
-0.125285318209003	0.0195257330817458	0.991928593593759\\
-0.120970659919675	0.0379969031594576	0.991928593593759\\
-0.113948811794058	0.0556177444871071	0.991928593593759\\
-0.104376915042181	0.0719939220864381	0.991928593593759\\
-0.0924691781474718	0.08675895517952	0.991928593593759\\
-0.0857207589618345	0.0934324177901755	0.991928593593759\\
-0.0735144790773761	0.0704535631758025	0.994802451143854\\
-0.0621818614902343	0.080631875209461	0.994802451143854\\
-0.0494576824820041	0.0890057348809279	0.994802451143854\\
-0.0356266951333835	0.0953877444541893	0.994802451143854\\
-0.0209984216739845	0.0996350815997373	0.994802451143854\\
-0.00590022671649937	0.101652695600651	0.994802451143854\\
0.0093300088019721	0.101395434482722	0.994802451143854\\
0.0243514490223278	0.0988690554657914	0.994802451143854\\
0.0388279306937602	0.0941300961235318	0.994802451143854\\
0.0457598949507008	0.0909621636301907	0.994802451143854\\
0.0359650505481199	0.078580446013361	0.996258816093196\\
0.047284994310788	0.0723360260839392	0.996258816093196\\
0.0575467520960291	0.0644728057384332	0.996258816093196\\
0.0665206770919871	0.0551667551684087	0.996258816093196\\
0.0740059427630642	0.0446261335131966	0.996258816093196\\
0.0798350371261056	0.0330868282502403	0.996258816093196\\
0.0838775114836765	0.0208070762937345	0.996258816093196\\
0.0860428997219147	0.00806168493753701	0.996258816093196\\
0.0862827428422988	-0.00486411802872144	0.996258816093196\\
0.085677214480314	-0.0113042591743937	0.996258816093196\\
0.06879626234505	-0.0077554038957186	0.997600585403682\\
0.0522092463450674	-0.00294201725162102	0.998631833625674\\
0.0502426356081185	-0.0144961524750051	0.998631833625674\\
0.0457520868656032	-0.0253220737079545	0.998631833625674\\
0.0389631827626178	-0.0348759409684618	0.998631833625674\\
0.0302169637894603	-0.0426778158857177	0.998631833625674\\
0.0199527961179922	-0.048335771396582	0.998631833625674\\
0.0125189637301109	-0.0507714133795087	0.998631833625674\\
0.00938593756342421	-0.0328843689593779	0.999415090167346\\
0.00747441260471304	-0.0181557779700061	0.999807231861484\\
0.00178551883638733	-0.0195527757611691	0.999807231861484\\
-0.00406231247983246	-0.0192092877222934	0.999807231861484\\
-0.00954853798648836	-0.0171558893620309	0.999807231861484\\
-0.0131296583855645	-0.0145983282659363	0.999807231861484\\
-0.0141848025839584	-0.0135753634623823	0.999807231861484\\
-0.0144714866816795	-0.0121122305021164	0.999821919116344\\
0.00120596116651162	-0.00225341696223658	0.999996733879498\\
-0.00135060156127076	-0.00216981698848606	0.999996733879498\\
0.0139121102554236	-0.0116301937313756	0.99983558237443\\
0.0288406612042296	-0.0225902826318476	0.999328722389145\\
0.023084953580774	-0.0284462568057278	0.999328722389145\\
0.0161695736791023	-0.0328732337186348	0.999328722389145\\
0.00844191549926054	-0.0356488242553279	0.999328722389145\\
0.00029017782775842	-0.0366335966690712	0.999328722389145\\
-0.00787613692233413	-0.0357780809332271	0.999328722389145\\
-0.0131252638929644	-0.0342028077184307	0.999328722389145\\
-0.0163463633779624	-0.0518046442058706	0.998523447517896\\
-0.0205028210071221	-0.0591780594890448	0.998036868860999\\
-0.0291013942924185	-0.0554573461714152	0.998036868860999\\
-0.0370487104968449	-0.0504955586627178	0.998036868860999\\
-0.0441669174563415	-0.0444037362903587	0.998036868860999\\
-0.0502967175565436	-0.0373182073146108	0.998036868860999\\
-0.0553009326375509	-0.0293975380526341	0.998036868860999\\
-0.0590675738897217	-0.0208189843393298	0.998036868860999\\
-0.0615123480396167	-0.0117745247374184	0.998036868860999\\
-0.0625805437404094	-0.00246656426911973	0.998036868860999\\
-0.0661292777894726	0.000350686901335218	0.997811001962669\\
-0.0824158804213975	-0.00342273772221668	0.996592147029494\\
-0.0820042849775773	0.00891009115921237	0.996592147029494\\
-0.0797575241558812	0.0210435220358474	0.996592147029494\\
-0.075725877983426	0.0327060221180817	0.996592147029494\\
-0.0699995702512435	0.0436365975276536	0.996592147029494\\
-0.0627067494054303	0.0535906340525445	0.996592147029494\\
-0.0540106207263811	0.0623453713430291	0.996592147029494\\
-0.0441057939747647	0.0697048880424092	0.996592147029494\\
-0.0332139282399009	0.0755044862907093	0.996592147029494\\
-0.0274733104364207	0.0777773083412716	0.996592147029494\\
-0.0373584649787868	0.0895301642510746	0.995283223401063\\
-0.0463139932696888	0.101975129364409	0.993708250453086\\
-0.0305834503989291	0.107743053340663	0.993708250453086\\
-0.0141684836675939	0.111099806714656	0.993708250453086\\
0.00256355808842912	0.111970269051209	0.993708250453086\\
0.0192382302442009	0.110334960364084	0.993708250453086\\
0.0354823720431088	0.106230477056574	0.993708250453086\\
0.0509324575226886	0.0997486729343922	0.993708250453086\\
0.0582507712213201	0.0956596081614087	0.993708250453086\\
0.0652427308243888	0.091034603618894	0.993708250453086\\
0.0718691633801105	0.0858995712242838	0.993708250453086\\
0.0780929438280238	0.080283280362389	0.993708250453086\\
0.0838792029947855	0.0742171967028693	0.993708250453086\\
0.0898909118432905	0.0863030735274839	0.99220532324096\\
0.0962326893729868	0.0830304501778059	0.991889718587364\\
0.102173616431384	0.075599856256604	0.991889718587364\\
0.107542108524859	0.0677457087549778	0.991889718587364\\
0.116444853997636	0.0509448931508945	0.991889718587364\\
0.122741692174877	0.0330039870732994	0.991889718587364\\
0.126291706768902	0.0143244881962505	0.991889718587364\\
0.127015452371758	-0.00467557691463272	0.991889718587364\\
0.124896732355754	-0.0235710077752731	0.991889718587364\\
0.119982961336114	-0.0419389455006141	0.991889718587364\\
0.112384104084221	-0.0593683359196966	0.991889718587364\\
0.114530957385319	-0.0639604502846696	0.991358522735237\\
0.125816249439543	-0.0636861744332526	0.990007243692202\\
0.114907940732772	-0.0817424161224141	0.990007243692202\\
0.10142811915282	-0.0979693527696159	0.990007243692202\\
0.0856784482270292	-0.112003843444697	0.990007243692202\\
0.0680113882055426	-0.123531811738236	0.990007243692202\\
0.0488223083899659	-0.132295274444899	0.990007243692202\\
0.0285406392048246	-0.138098114942805	0.990007243692202\\
0.00762026201868737	-0.14081047206704	0.990007243692202\\
-0.013470648219849	-0.140371646259183	0.990007243692202\\
-0.0239324157523839	-0.138970849149133	0.990007243692202\\
-0.0138378665986427	-0.15468370671881	0.987867128881073\\
-0.025369117341945	-0.153215350280457	0.987867128881073\\
-0.0367582357980389	-0.15088859392707	0.987867128881073\\
-0.0479414136194112	-0.147716473476877	0.987867128881073\\
-0.0588559962556259	-0.143716760960684	0.987867128881073\\
-0.0694408339799073	-0.138911865052801	0.987867128881073\\
-0.0796366244848394	-0.133328705524854	0.987867128881073\\
-0.089386245127768	-0.126998562425844	0.987867128881073\\
-0.0986350729644772	-0.119956900833444	0.987867128881073\\
-0.107331290778123	-0.112243172158375	0.987867128881073\\
-0.115426177388884	-0.103900593115065	0.987867128881073\\
-0.122874380617844	-0.0949759035969318	0.987867128881073\\
-0.1296341713758	-0.085519104812797	0.987867128881073\\
-0.135667677453463	-0.0755831791515527	0.987867128881073\\
-0.140941095703204	-0.065223793344553	0.987867128881073\\
-0.145424881423599	-0.0544989865887864	0.987867128881073\\
-0.149093913885725	-0.0434688453781387	0.987867128881073\\
-0.15192763707383	-0.0321951668645319	0.987867128881073\\
-0.1546017652539	-0.0392074557362259	0.987198596836056\\
-0.158720696293465	-0.0157057624153656	0.987198596836056\\
-0.15928763335284	0.00814740853164198	0.987198596836056\\
-0.156289889006447	0.0318182494691779	0.987198596836056\\
-0.149794549463716	0.0547770331059714	0.987198596836056\\
-0.139946973253773	0.0765099672071423	0.987198596836056\\
-0.126967538262011	0.0965306926972709	0.987198596836056\\
-0.111146709916277	0.114391167839642	0.987198596836056\\
-0.092838540891224	0.129691694915745	0.987198596836056\\
-0.0829774941544079	0.136527831848141	0.987154945585904\\
-0.0888638614223265	0.133721547751088	0.987026728006985\\
-0.0679213825915295	0.145481696397478	0.987026728006985\\
-0.0454588981929318	0.153986125267563	0.987026728006985\\
-0.0219790938322999	0.159044514630791	0.987026728006985\\
0.00199257838681244	0.160543663316885	0.987026728006985\\
0.0139953235425561	0.159944894006568	0.987026728006985\\
0.025919658901123	0.158450022033076	0.987026728006985\\
0.0376987775241757	0.156067422523138	0.987026728006985\\
0.0492666860604818	0.152810444160244	0.987026728006985\\
0.0605585744783668	0.148697334397699	0.987026728006985\\
0.0715111791685332	0.143751137225967	0.987026728006985\\
0.0820631373829395	0.137999564067072	0.987026728006985\\
0.0921553310239656	0.131474838519377	0.987026728006985\\
0.101731217857768	0.124213515822588	0.987026728006985\\
0.0886122271583172	0.128452103653011	0.987748920660088\\
0.0979719450542476	0.121464265185809	0.987748920660088\\
0.106782768148473	0.113795914519769	0.987748920660088\\
0.114995333176924	0.105490014135791	0.987748920660088\\
0.122563628658964	0.0965930984324903	0.987748920660088\\
0.129445252679987	0.0871550130139127	0.987748920660088\\
0.135601650451169	0.0772286354259866	0.987748920660088\\
0.140998330315414	0.066869578906305	0.987748920660088\\
0.145605056989321	0.0561358808070005	0.987748920660088\\
0.149396020958515	0.0450876774363449	0.987748920660088\\
0.154450393562439	0.022296763515113	0.987748920660088\\
0.156048336847546	-0.000993127361442747	0.987748920660088\\
0.154154090606995	-0.0242607931439067	0.987748920660088\\
0.148810045980699	-0.0469855291559365	0.987748920660088\\
0.145570793471209	-0.0395066316041415	0.98855873378746\\
0.138048467098028	-0.0607803470245718	0.98855873378746\\
0.127436768415139	-0.0806938653706022	0.98855873378746\\
0.113973175525408	-0.0988015440830623	0.98855873378746\\
0.097958988776002	-0.114698153300417	0.98855873378746\\
0.0797525879892127	-0.128027944455754	0.98855873378746\\
0.0597614123176256	-0.138492611537026	0.98855873378746\\
0.038432842205635	-0.145857966846311	0.98855873378746\\
0.0162441875089374	-0.149959181861989	0.98855873378746\\
0.00498205282081199	-0.150754134279075	0.98855873378746\\
0.00571001184424724	-0.144353296910387	0.989509737918657\\
0.0112772249326627	-0.135719368281919	0.990683136664284\\
-0.00909513056226285	-0.135883042831254	0.990683136664284\\
-0.0292639470748084	-0.133005804875681	0.990683136664284\\
-0.0391305236880413	-0.130444336193354	0.990683136664284\\
-0.0487778687546465	-0.127152043824626	0.990683136664284\\
-0.0581519323366102	-0.123147373072036	0.990683136664284\\
-0.0672001955749044	-0.118452760388771	0.990683136664284\\
-0.0758719649301365	-0.113094507676833	0.990683136664284\\
-0.0841186561967158	-0.107102634928762	0.990683136664284\\
-0.0918940666993253	-0.100510712038494	0.990683136664284\\
-0.0991546341467027	-0.0933556707236289	0.990683136664284\\
-0.10585968069248	-0.0856775976128608	0.990683136664284\\
-0.111971640835715	-0.0775195096577797	0.990683136664284\\
-0.11745627188429	-0.0689271131273377	0.990683136664284\\
-0.122282845802028	-0.0599485475352204	0.990683136664284\\
-0.126424321364708	-0.0506341159347921	0.990683136664284\\
-0.105156521568021	-0.0500688831542788	0.993194448691396\\
-0.111448989660948	-0.0338217354988852	0.993194448691396\\
-0.115247352387539	-0.0168176947369401	0.993194448691396\\
-0.116466606582775	0.000562707469109691	0.993194448691396\\
-0.11507946668363	0.0179305169031418	0.993194448691396\\
-0.111116975349863	0.0348970611613717	0.993194448691396\\
-0.104667808763552	0.0510826477117152	0.993194448691396\\
-0.0958762921540246	0.0661250609935349	0.993194448691396\\
-0.0849391699585422	0.0796876684020587	0.993194448691396\\
-0.0787407617924776	0.0858177109980389	0.993194448691396\\
-0.0727972785243012	0.0728808494877189	0.99468031950844\\
-0.0611105914162411	0.0829250119044518	0.99468031950844\\
-0.0480563167288335	0.0911134040910242	0.99468031950844\\
-0.0339265947197025	0.0972627788690066	0.99468031950844\\
-0.0190376329704061	0.101235520018817	0.99468031950844\\
-0.00372263000980544	0.102942721978809	0.99468031950844\\
0.0116756813012127	0.102346179453601	0.99468031950844\\
0.0268127037528383	0.0994592424064187	0.99468031950844\\
0.0413496874915122	0.0943465173016498	0.99468031950844\\
0.0482907754344248	0.0909893564684252	0.99468031950844\\
0.0277591293725767	0.0666051811633277	0.997393192566847\\
0.0373844621881851	0.0617188902057004	0.997393192566847\\
0.0461731720066294	0.0554513986132845	0.997393192566847\\
0.0539285772035352	0.0479429659295865	0.997393192566847\\
0.0604771203713521	0.0393616225899305	0.997393192566847\\
0.0656722523425533	0.0298994095857954	0.997393192566847\\
0.0693977117982374	0.0197680807994083	0.997393192566847\\
0.0715701270681115	0.00919436418560404	0.997393192566847\\
0.0721408818964431	-0.00158511214953183	0.997393192566847\\
0.0718202316404464	-0.00697665739704734	0.997393192566847\\
0.055285936520981	-0.00239348829131814	0.99846769423793\\
0.045188976299517	-0.000387054231119954	0.998978381452789\\
0.0439677379152861	-0.0104418107907032	0.998978381452789\\
0.0405377809118983	-0.0199720231502738	0.998978381452789\\
0.0350714091251998	-0.0284989412425971	0.998978381452789\\
0.0278432256554859	-0.0355942154720936	0.998978381452789\\
0.0192163381850989	-0.0409014148500031	0.998978381452789\\
0.0161031682890709	-0.0422241798147698	0.998978381452789\\
0.0129695230725506	-0.0414481319418041	0.99905647679689\\
0.0105328329499133	-0.0236145926195594	0.99966564932755\\
0.00309738457453901	-0.025670912787354	0.99966564932755\\
-0.00461377677519814	-0.0254421425671498	0.99966564932755\\
-0.0101643584049231	-0.0237755204518177	0.99966564932755\\
-0.0152043336508492	-0.0209145354424187	0.99966564932755\\
-0.0194805194361665	-0.0170029090756749	0.99966564932755\\
-0.00415637823279691	-0.00675653669853205	0.999968536370939\\
0.0118934012271685	0.00231605999457862	0.999926588742075\\
0.0119166618713615	-0.00219323881338584	0.999926588742075\\
0.0097820147777643	-0.0071504764552095	0.999926588742075\\
0.00570645569220551	-0.0106889424211098	0.999926588742075\\
0.0207309789866323	-0.0210395251275828	0.999563687261934\\
0.0248087239015975	-0.0261190272576133	0.999350951184568\\
0.0183683672413453	-0.0309883760690473	0.999350951184568\\
0.011005275943081	-0.0343010242984998	0.999350951184568\\
0.00308933478178131	-0.0358905611145286	0.999350951184568\\
-0.00498179906344687	-0.0356771361603068	0.999350951184568\\
-0.012802672311472	-0.0336714708350363	0.999350951184568\\
-0.0152853632716428	-0.0326195345791989	0.999350951184568\\
-0.0180554304525657	-0.0413447813321681	0.998981786864895\\
-0.0217966351783692	-0.058550141843027	0.998046485683444\\
-0.0302870607052197	-0.0546434476289321	0.998046485683444\\
-0.0380996952456716	-0.0495138933747332	0.998046485683444\\
-0.0450597006626385	-0.0432762728424125	0.998046485683444\\
-0.0510113197176469	-0.0360701770941245	0.998046485683444\\
-0.0558213617459042	-0.0280568705983117	0.998046485683444\\
-0.0593821833163528	-0.0194156823089118	0.998046485683444\\
-0.0616140971728367	-0.010339992481319	0.998046485683444\\
-0.0624671555469325	-0.00103290503573117	0.998046485683444\\
-0.0623694263174781	0.00364239972630576	0.998046485683444\\
-0.0947186904425423	-0.00326682179981619	0.995498718008311\\
-0.0941461743195986	0.010899555257242	0.995498718008311\\
-0.0914667707380541	0.0248220122990497	0.995498718008311\\
-0.0867404417924207	0.0381889801052293	0.995498718008311\\
-0.0800729575073726	0.0507013206913234	0.995498718008311\\
-0.0716135288213482	0.0620790216866844	0.995498718008311\\
-0.0615514684104526	0.0720674627022415	0.995498718008311\\
-0.0501119540797383	0.0804431134537451	0.995498718008311\\
-0.0375509895324901	0.0870185361227866	0.995498718008311\\
-0.0309369957725976	0.0895835070556417	0.995498718008311\\
-0.0399107743757365	0.101550682236355	0.994029470904194\\
-0.0243151976187339	0.10636814437933	0.994029470904194\\
-0.00817547357920434	0.108805204864914	0.994029470904194\\
0.00814720853458195	0.108807324969572	0.994029470904194\\
0.0242875651146099	0.106374457247704	0.994029470904194\\
0.0398843927970514	0.101561046593419	0.994029470904194\\
0.0545886517948351	0.0944748118239054	0.994029470904194\\
0.0615022497767177	0.0901270450327885	0.994029470904194\\
0.0680712770227956	0.0852743350512093	0.994029470904194\\
0.0742589300899437	0.0799438695325472	0.994029470904194\\
0.0853537775180171	0.0679716384777129	0.994029470904194\\
0.0906031386688	0.0721929788872699	0.99326695558785\\
0.0964443105162693	0.0837737365751536	0.991806662625983\\
0.102440241016051	0.0763252316818961	0.991806662625983\\
0.107862242767681	0.068449109240718	0.991806662625983\\
0.11686633708902	0.0515926663986008	0.991806662625983\\
0.12325509178849	0.0335816366327282	0.991806662625983\\
0.126885533588105	0.014819086907897	0.991806662625983\\
0.127676417207828	-0.0042750976239756	0.991806662625983\\
0.125610043545263	-0.0232736101900637	0.991806662625983\\
0.120732655762024	-0.0417512850505286	0.991806662625983\\
0.113153404412826	-0.0592946122384606	0.991806662625983\\
0.108401317647012	-0.0675921467562124	0.991806662625983\\
0.119440653285082	-0.0668447129452399	0.990588569838212\\
0.130483311939869	-0.0669365381378235	0.989188356768992\\
0.119037902798375	-0.085652627105292	0.989188356768992\\
0.104928556791505	-0.102451904825267	0.989188356768992\\
0.0884710255083789	-0.116958422006153	0.989188356768992\\
0.0700336103325696	-0.128847538806371	0.989188356768992\\
0.0500289202636846	-0.137853189915661	0.989188356768992\\
0.0289046381834124	-0.14377383880303	0.989188356768992\\
0.00713350220680109	-0.146476987881848	0.989188356768992\\
-0.0147972736749258	-0.145902143659587	0.989188356768992\\
-0.0256689944754125	-0.144386625264582	0.989188356768992\\
-0.0207321539366161	-0.151905727384267	0.988177528474018\\
-0.0320363048249961	-0.149929474727803	0.988177528474018\\
-0.0431609700333222	-0.147113231508174	0.988177528474018\\
-0.0540438228322415	-0.143472775928648	0.988177528474018\\
-0.0646238912636521	-0.139028503900958	0.988177528474018\\
-0.0748418997404408	-0.133805314775747	0.988177528474018\\
-0.0846406011421839	-0.127832471842191	0.988177528474018\\
-0.0939650975462167	-0.121143438378333	0.988177528474018\\
-0.102763147797157	-0.11377569017068	0.988177528474018\\
-0.1109854601917	-0.105770505553446	0.988177528474018\\
-0.118585968638895	-0.0971727341437398	0.988177528474018\\
-0.125522090748706	-0.088030545568391	0.988177528474018\\
-0.131754966402882	-0.0783951595901839	0.988177528474018\\
-0.137249675471539	-0.0683205591454883	0.988177528474018\\
-0.141975433455676	-0.0578631879010116	0.988177528474018\\
-0.145905763959524	-0.047081634024136	0.988177528474018\\
-0.151296642507269	-0.0247890739040939	0.988177528474018\\
-0.155748086955948	-0.0359672832722282	0.987141777022729\\
-0.159370833002942	-0.0123308411866516	0.987141777022729\\
-0.159427035727839	0.0115815515133595	0.987141777022729\\
-0.155915437375693	0.0352347618747255	0.987141777022729\\
-0.148914623641369	0.058099457159009	0.987141777022729\\
-0.138581265008437	0.0796639507248	0.987141777022729\\
-0.125146610636689	0.099445653009929	0.987141777022729\\
-0.108911313261202	0.117001871353164	0.987141777022729\\
-0.0902387009160093	0.131939716967307	0.987141777022729\\
-0.0801171043772935	0.138319780373669	0.987141777022729\\
-0.091846482813029	0.132709407478012	0.986890286081348\\
-0.0710216178564729	0.144925819077686	0.986890286081348\\
-0.0486073674890624	0.15389895082187	0.986890286081348\\
-0.0251053378921882	0.159427993927065	0.986890286081348\\
-0.00104147854565872	0.161389214511776	0.986890286081348\\
0.0110330113136561	0.161015017621468	0.986890286081348\\
0.0230456879410927	0.159738722624199	0.986890286081348\\
0.0349292494600606	0.157567480053614	0.986890286081348\\
0.0466171173705627	0.154513454450893	0.986890286081348\\
0.0580438095599847	0.150593756212047	0.986890286081348\\
0.069145307171296	0.145830345725697	0.986890286081348\\
0.0798594132732564	0.14024991033844	0.986890286081348\\
0.0901261013231549	0.133883714837084	0.986890286081348\\
0.0998878514697914	0.126767426285454	0.986890286081348\\
0.0934506845007814	0.128768471867493	0.98726169287543\\
0.102820512169987	0.121417840772498	0.98726169287543\\
0.111614280594809	0.113386957574746	0.98726169287543\\
0.119782722061178	0.104720815869476	0.98726169287543\\
0.127280072293857	0.0954679683329676	0.98726169287543\\
0.134064326854056	0.0856802547027193	0.98726169287543\\
0.140097476472289	0.0754125113416231	0.98726169287543\\
0.145345719998018	0.0647222640133351	0.98726169287543\\
0.149779653773003	0.053669405590087	0.98726169287543\\
0.153374436367397	0.0423158604986029	0.98726169287543\\
0.157970802152297	0.0189624747360126	0.98726169287543\\
0.15903195576012	-0.00481527027955919	0.98726169287543\\
0.156534149744472	-0.0284852548615806	0.98726169287543\\
0.150533282246795	-0.0515177708830723	0.98726169287543\\
0.146861446410595	-0.0465249147361604	0.988062319829572\\
0.143662321438185	-0.0388957897611275	0.988862101072674\\
0.136252473193476	-0.0598916405753867	0.988862101072674\\
0.125793445000147	-0.0795471825845855	0.988862101072674\\
0.112519298364029	-0.0974225464552063	0.988862101072674\\
0.0967270940342562	-0.113117701275435	0.988862101072674\\
0.0787702441116005	-0.126281406805393	0.988862101072674\\
0.0590506030757736	-0.136619073845996	0.988862101072674\\
0.0380094747257536	-0.143899356820045	0.988862101072674\\
0.0161177362878946	-0.147959331030876	0.988862101072674\\
0.00500554044410206	-0.148750427317076	0.988862101072674\\
0.0102355715182625	-0.140056909888113	0.990090548923835\\
0.0127287467694406	-0.133561192183757	0.990958822024481\\
-0.00733790083220276	-0.13396554879238	0.990958822024481\\
-0.0272403343131178	-0.131371904296073	0.990958822024481\\
-0.0369903673312355	-0.128966374596509	0.990958822024481\\
-0.0465331591811797	-0.125838301595682	0.990958822024481\\
-0.0558152456917811	-0.122005210545423	0.990958822024481\\
-0.0647846233121065	-0.117488576611411	0.990958822024481\\
-0.0733910404650582	-0.112313704557027	0.990958822024481\\
-0.0815862790854138	-0.106509586971614	0.990958822024481\\
-0.0893244247649729	-0.100108741837432	0.990958822024481\\
-0.0965621239912988	-0.0931470303453412	0.990958822024481\\
-0.103258827038861	-0.0856634559799303	0.990958822024481\\
-0.109377015151762	-0.0776999459997125	0.990958822024481\\
-0.114882410745237	-0.0693011165366735	0.990958822024481\\
-0.119744169448269	-0.0605140226312144	0.990958822024481\\
-0.123935052911372	-0.0513878946029347	0.990958822024481\\
-0.111719464509355	-0.0518471845939561	0.992386331374751\\
-0.118203778060705	-0.0346011004558022	0.992386331374751\\
-0.122042821537564	-0.016580681883658	0.992386331374751\\
-0.123150681384627	0.00181079404655926	0.992386331374751\\
-0.121502564921418	0.0201617464048485	0.992386331374751\\
-0.117135355175123	0.038061501134016	0.992386331374751\\
-0.110146785479145	0.0551094814817568	0.992386331374751\\
-0.100693252308991	0.070924172466196	0.992386331374751\\
-0.0889863153017856	0.0851516587600503	0.992386331374751\\
-0.0823678749872112	0.0915691130822398	0.992386331374751\\
-0.0705655738377391	0.06576429141448	0.99533690666212\\
-0.059965483031484	0.0755551658134561	0.99533690666212\\
-0.0480234309075118	0.0836551990026293	0.99533690666212\\
-0.0350066674101963	0.0898831211803972	0.99533690666212\\
-0.021206493338134	0.0940995583230748	0.99533690666212\\
-0.00693174135382035	0.0962101512216971	0.99533690666212\\
0.00749813535043176	0.0961676671369576	0.99533690666212\\
0.0217602120623115	0.0939730568157773	0.99533690666212\\
0.0355353192481123	0.089675433214637	0.99533690666212\\
0.042143307673115	0.0867662598863592	0.99533690666212\\
0.0320367276764302	0.0746625699087011	0.99669410991258\\
0.031910076316839	0.0690863289060049	0.997100208699085\\
0.0418590917977342	0.0635530506437261	0.997100208699085\\
0.0508713470100957	0.0565975252606823	0.997100208699085\\
0.0587451576303928	0.0483754097371325	0.997100208699085\\
0.0653043164684002	0.0390707059425623	0.997100208699085\\
0.0704020367896105	0.0288916428769546	0.997100208699085\\
0.0739242372403219	0.0180660167356217	0.997100208699085\\
0.0757920948624065	0.00683609308180633	0.997100208699085\\
0.0759638090641053	-0.00454681478920071	0.997100208699085\\
0.0749196152144411	-0.0099072794135906	0.997140359764239\\
0.0581608298912046	-0.00554986239936595	0.998291799472344\\
0.0554639116310429	-0.0183640304091834	0.998291799472344\\
0.049980764646838	-0.0302556816416839	0.998291799472344\\
0.0419868347406671	-0.0406274391851793	0.998291799472344\\
0.0318836968550034	-0.048958277963423	0.998291799472344\\
0.020178881961828	-0.0548296984220793	0.998291799472344\\
0.0117737770946347	-0.057226403689306	0.998291799472344\\
0.00815982273410421	-0.0392707729324064	0.999195288062476\\
0.00589954957996208	-0.0210813942533927	0.999760356351012\\
-0.000582351901546208	-0.021883572267255	0.999760356351012\\
-0.00701241546269382	-0.0207377891370315	0.999760356351012\\
-0.0114549967919371	-0.0186551043258976	0.999760356351012\\
-0.0153221365384113	-0.0156352806438418	0.999760356351012\\
-0.0184195689980824	-0.011830018885796	0.999760356351012\\
6.38255934148901e-06	2.16616772790168e-05	0.999999999745025\\
};
 \addplot3 [color=mycolor2, draw=none, mark=o, mark options={solid, line width=1pt, mycolor2}]
 table[row sep=crcr] {%
0	0	1\\
};
 \node[above, align=left]
at (axis cs:0,0,1) {$\scriptstyle \mathbf M(0)$};
\addplot3 [color=mycolor2, draw=none, mark=square, mark options={solid, line width=1pt, mycolor2}]
 table[row sep=crcr] {%
1	0	0\\
};
 \node[right, align=left]
at (axis cs:1,0,0) {$\scriptstyle \mathbf M_d$};
\addplot3 [color=mycolor1, draw=none, mark=x, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
-8.00371876663597e-07	-8.74310541187917e-07	0.999999999999301\\
};
 \node[below, align=center, color=mycolor1]
at (axis cs:-0,-0,1) {$\scriptstyle \mathbf M(T)$};
\addplot3 [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
 table[row sep=crcr] {%
-7.48185860599548e-06	2.30663523090868e-05	0.999999999705983\\
};
 \node[below, align=center, color=mycolor2]
at (axis cs:-0,0,1) {$\scriptstyle \mathbf M(T)$};
\addplot3 [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
0.999824778919549	8.07991693996257e-07	0.0187192803767209\\
};
 \node[left, align=right, color=mycolor3]
at (axis cs:1,0,0.019) {$\scriptstyle \mathbf M(T)$};
\addplot3 [color=mycolor4, draw=none, mark=x, mark options={solid, mycolor4}]
 table[row sep=crcr] {%
6.38255934148901e-06	2.16616772790168e-05	0.999999999745025\\
};
 \node[below, align=center, color=mycolor4]
at (axis cs:0,0.0,1) {$\scriptstyle \mathbf M(T)$};
\end{axis}
\end{tikzpicture}%


==> bloch_d6_state.tikz <==
\begin{tikzpicture}[trim axis left,scale=0.9]

\begin{axis}[%
width=\linewidth,
scale only axis,
clip=false,
xmin=-1,
xmax=1,
tick align=outside,
xlabel={$M_x$},
ymin=-1,
ymax=1,
ylabel={$M_y$},
zmin=0,
zmax=1,
ztick={0,1},
zlabel={$M_z$},
view={52.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
0	0	1\\
0.0320662803838569	-0.019322987467822	0.999298942167789\\
0.0633415816674521	-0.0398060565932508	0.997197734599493\\
0.0786551144884264	-0.0504647947392687	0.995623763003243\\
0.0690763589761616	-0.0629426657670331	0.995623763003243\\
0.0575403950032767	-0.0736371203003678	0.995623763003243\\
0.0459062660000362	-0.0813998604740689	0.995623763003243\\
0.0332439067189556	-0.0873393680382755	0.995623763003243\\
0.0198369346775584	-0.0913226070908089	0.995623763003243\\
0.00598564558247228	-0.0932603591577097	0.995623763003243\\
0.00423838380631203	-0.0933560852112725	0.995623763003243\\
4.29449747487709e-05	-0.130651736252779	0.991428324171679\\
-0.00554265125410902	-0.167581009602318	0.985842727942821\\
-0.008846561381604	-0.185293395893326	0.98264342250383\\
-0.0261307179304819	-0.183654811508975	0.98264342250383\\
-0.0431859855299084	-0.18040752441007	0.98264342250383\\
-0.0598629705698865	-0.175579978825914	0.98264342250383\\
-0.0760155929619941	-0.169214461074093	0.98264342250383\\
-0.0884648842886699	-0.163051735525114	0.98264342250383\\
-0.100418110607412	-0.155974700743412	0.98264342250383\\
-0.111808244449002	-0.148023041055072	0.98264342250383\\
-0.122571415873632	-0.139241345227244	0.98264342250383\\
-0.132647270620276	-0.12967885643755	0.98264342250383\\
-0.141979308541954	-0.11938919614399	0.98264342250383\\
-0.150515200429139	-0.108430063403724	0.98264342250383\\
-0.156365679246709	-0.0998082088992409	0.98264342250383\\
-0.1920781443691	-0.111614657262089	0.975011874153331\\
-0.239110160098758	-0.122681745540138	0.963211046785061\\
-0.247620105805133	-0.104445021673048	0.963211046785061\\
-0.254741526892521	-0.0856226245083396	0.963211046785061\\
-0.260434490139545	-0.0663201002485967	0.963211046785061\\
-0.264667072372611	-0.0466456873991554	0.963211046785061\\
-0.267415539474437	-0.0267097098229212	0.963211046785061\\
-0.268741407134042	-0.00159230739617744	0.963211046785061\\
-0.267713266055094	0.0235390426598694	0.963211046785061\\
-0.264340122118415	0.0484642052410889	0.963211046785061\\
-0.258651521981469	0.0729648513182788	0.963211046785061\\
-0.250697294267896	0.0968263703646097	0.963211046785061\\
-0.240547113099545	0.119839750211286	0.963211046785061\\
-0.264163987380523	0.151672117357533	0.952477273528092\\
-0.288658911864724	0.179751827680649	0.940406993299466\\
-0.270589849114002	0.205951014831008	0.940406993299466\\
-0.250150586414671	0.230346198296947	0.940406993299466\\
-0.227520159083682	0.252723691338972	0.940406993299466\\
-0.207970786920106	0.269040589393668	0.940406993299466\\
-0.187255222872676	0.283848847910934	0.940406993299466\\
-0.165489629038096	0.297065429887582	0.940406993299466\\
-0.14279605553337	0.308616223613683	0.940406993299466\\
-0.119301756102299	0.318436458252455	0.940406993299466\\
-0.0951384745427455	0.326471067041384	0.940406993299466\\
-0.0704417059560141	0.332674996077954	0.940406993299466\\
-0.0453499369608734	0.337013456958479	0.940406993299466\\
-0.0200038691327078	0.339462121853354	0.940406993299466\\
-0.0136442535834786	0.339777164179127	0.940406993299466\\
-0.00711556307605998	0.357520187313049	0.933878302792048\\
-0.000256969178300537	0.375012524175384	0.927019708894288\\
0.00692671899581532	0.392241909476326	0.919836020720172\\
0.0220897493614154	0.408854329019387	0.912332275333531\\
0.0450104059953005	0.406969142241622	0.912332275333531\\
0.067789061443237	0.403800027901669	0.912332275333531\\
0.090353852410141	0.399356984087407	0.912332275333531\\
0.112633590311792	0.393654027946138	0.912332275333531\\
0.134557985864308	0.386709151462548	0.912332275333531\\
0.15605787083646	0.378544264696659	0.912332275333531\\
0.177065416265225	0.36918512666082	0.912332275333531\\
0.197514346446158	0.358661264053829	0.912332275333531\\
0.217340148023451	0.347005878108553	0.912332275333531\\
0.236480273520045	0.334255739846944	0.912332275333531\\
0.25487433866569	0.320451074072893	0.912332275333531\\
0.272464312900401	0.305635432468907	0.912332275333531\\
0.289194702452305	0.289855556196989	0.912332275333531\\
0.305012725412305	0.273161228437165	0.912332275333531\\
0.319868478253204	0.255605117328904	0.912332275333531\\
0.333715093267972	0.237242609810911	0.912332275333531\\
0.346508886430436	0.218131636883517	0.912332275333531\\
0.365342583942855	0.21997208592625	0.9045093022027\\
0.38407729381377	0.221386044893417	0.896366471652718\\
0.40269987962534	0.222372522344216	0.887909493279585\\
0.421197283578959	0.222930826579651	0.879144296953704\\
0.433049531837733	0.198930661560507	0.879144296953704\\
0.443535572755438	0.174302899672629	0.879144296953704\\
0.45262232442105	0.149125237868933	0.879144296953704\\
0.46028111947456	0.123477107955387	0.879144296953704\\
0.466487795548254	0.0974394259953888	0.879144296953704\\
0.471222771495423	0.071094337031532	0.879144296953704\\
0.474471109165986	0.0445249559301253	0.879144296953704\\
0.476222560534151	0.017815105166058	0.879144296953704\\
0.476220471424964	-0.0178708625859489	0.879144296953704\\
0.473547985877291	-0.0534566198458295	0.879144296953704\\
0.468220089798536	-0.0887426202161696	0.879144296953704\\
0.460266659255704	-0.12353099818011	0.879144296953704\\
0.449732292945973	-0.157626678628139	0.879144296953704\\
0.436676062110423	-0.190838470737727	0.879144296953704\\
0.421171179293278	-0.222980140071914	0.879144296953704\\
0.44043113574399	-0.255409734432471	0.860689422628393\\
0.457851944287271	-0.288169393074764	0.841029130296502\\
0.435004358717995	-0.321622775762317	0.841029130296502\\
0.409717495209301	-0.353272665390529	0.841029130296502\\
0.382133149325021	-0.382941585858279	0.841029130296502\\
0.352405999713863	-0.410463169308021	0.841029130296502\\
0.32070274075209	-0.4356830890301	0.841029130296502\\
0.287201147808256	-0.458459924846581	0.841029130296502\\
0.252089080371502	-0.478665956121973	0.841029130296502\\
0.224816288989941	-0.492064668714899	0.841029130296502\\
0.196834235406648	-0.503910989922419	0.841029130296502\\
0.168231198869639	-0.514167546350016	0.841029130296502\\
0.139097417736469	-0.522801980076356	0.841029130296502\\
0.109524804785541	-0.529787050737748	0.841029130296502\\
0.0796066572448588	-0.535100721467475	0.841029130296502\\
0.0494373624530422	-0.53872622841885	0.841029130296502\\
0.0292319517576645	-0.540199495546923	0.841029130296502\\
0.0190047605067272	-0.552116546143079	0.833550321548209\\
-0.00225959477950144	-0.583255007046897	0.81228596626198\\
-0.0246597007297802	-0.61275788598725	0.789885860311701\\
-0.0590246558205028	-0.610406764121202	0.789885860311701\\
-0.0932033968360271	-0.606129899029797	0.789885860311701\\
-0.127088094894318	-0.599940783590996	0.789885860311701\\
-0.160571848775461	-0.591858943550299	0.789885860311701\\
-0.193549022179228	-0.581909875919897	0.789885860311701\\
-0.225915576992008	-0.570124968539366	0.789885860311701\\
-0.2575694015117	-0.556541401051665	0.789885860311701\\
-0.278226572691966	-0.546507366764372	0.789885860311701\\
-0.298493569643735	-0.535706931596919	0.789885860311701\\
-0.31834197071115	-0.524155241663561	0.789885860311701\\
-0.337743941261097	-0.511868496609301	0.789885860311701\\
-0.356672272717423	-0.498863926892127	0.789885860311701\\
-0.375100420717198	-0.485159769619685	0.789885860311701\\
-0.393002542335502	-0.470775242974264	0.789885860311701\\
-0.410353532326552	-0.45573051926195	0.789885860311701\\
-0.42712905833033	-0.440046696623768	0.789885860311701\\
-0.443305594995348	-0.423745769448458	0.789885860311701\\
-0.458860456969691	-0.406850597528394	0.789885860311701\\
-0.473771830714088	-0.389384874001889	0.789885860311701\\
-0.494886861783332	-0.362170293803744	0.789885860311701\\
-0.514440597864684	-0.333813119796499	0.789885860311701\\
-0.533383746527022	-0.331343728508376	0.778275730393134\\
-0.552085773247617	-0.328411856577884	0.766385641460387\\
-0.570533564525426	-0.325019559777168	0.754223930614886\\
-0.588714185124401	-0.321169216719429	0.741799125414113\\
-0.60661488714343	-0.316863527191085	0.729119937892243\\
-0.623448590514336	-0.282304748726797	0.729119937892243\\
-0.638315405623002	-0.246855340457431	0.729119937892243\\
-0.651168429862576	-0.210627140032619	0.729119937892243\\
-0.661967113839095	-0.173734442076266	0.729119937892243\\
-0.670677389298843	-0.136293637603889	0.729119937892243\\
-0.677271776608659	-0.0984228468261468	0.729119937892243\\
-0.681729471450121	-0.0602415464970087	0.729119937892243\\
-0.684036410454102	-0.0218701929822402	0.729119937892243\\
-0.684185315568621	0.0165701577626514	0.729119937892243\\
-0.682175717020026	0.054958232106084	0.729119937892243\\
-0.678013954795057	0.0931729213408043	0.729119937892243\\
-0.671713158639124	0.13109366376398	0.729119937892243\\
-0.663293206633903	0.168600825031572	0.729119937892243\\
-0.652780662484917	0.205576075587032	0.729119937892243\\
-0.640208691716971	0.24190276397358	0.729119937892243\\
-0.625616957041814	0.277466284852329	0.729119937892243\\
-0.609051493228143	0.312154440565215	0.729119937892243\\
-0.624499147397618	0.366752949814109	0.689560068958679\\
-0.632005083290765	0.402942408502507	0.661972046331893\\
-0.608384570544835	0.437791302104261	0.661972046331893\\
-0.58284469429574	0.471259028779792	0.661972046331893\\
-0.55546602908255	0.503240002792338	0.661972046331893\\
-0.526334950552049	0.533633328890297	0.661972046331893\\
-0.495543362956329	0.562343120616852	0.661972046331893\\
-0.463188409208437	0.589278802817584	0.661972046331893\\
-0.429372164410827	0.614355397391713	0.661972046331893\\
-0.394201313823483	0.637493791385459	0.661972046331893\\
-0.357786816287673	0.658620986581735	0.661972046331893\\
-0.320243554167185	0.677670329798743	0.661972046331893\\
-0.281689970911428	0.694581723170921	0.661972046331893\\
-0.242247697383842	0.70930181374884	0.661972046331893\\
-0.202041168134471	0.721784161819879	0.661972046331893\\
-0.161197228827336	0.731989387418666	0.661972046331893\\
-0.119844736061087	0.739885294565053	0.661972046331893\\
-0.0781141508454577	0.74544697283768	0.661972046331893\\
-0.0361371270160433	0.748656875962676	0.661972046331893\\
-0.0219980852610873	0.761464695455847	0.647833004576937\\
-0.00762420717455825	0.773738590565942	0.633459126490408\\
0.0217875856512582	0.796650563173207	0.604047333664591\\
0.0368048774077161	0.807272575236336	0.589030041908133\\
0.0670046087510867	0.80532849951794	0.589030041908133\\
0.0971103754121041	0.802255062132376	0.589030041908133\\
0.127079958223251	0.798056573149848	0.589030041908133\\
0.156871328995996	0.792738920369583	0.589030041908133\\
0.186442709459505	0.786309561063009	0.589030041908133\\
0.215752629848879	0.778777511515963	0.589030041908133\\
0.244759987060758	0.770153334384602	0.589030041908133\\
0.273424102294725	0.76044912388274	0.589030041908133\\
0.301704778099694	0.749678488821386	0.589030041908133\\
0.329562354745263	0.737856533524275	0.589030041908133\\
0.356957765838994	0.724999836646145	0.589030041908133\\
0.383852593111616	0.711126427923468	0.589030041908133\\
0.410209120293327	0.696255762890245	0.589030041908133\\
0.43599038600564	0.680408695594314	0.589030041908133\\
0.46116023559459	0.663607449352435	0.589030041908133\\
0.485683371832635	0.645875585585169	0.589030041908133\\
0.509525404418125	0.627237970775246	0.589030041908133\\
0.532652898202937	0.607720741595771	0.589030041908133\\
0.555033420080637	0.58735126825716	0.589030041908133\\
0.576635584469422	0.566158116124206	0.589030041908133\\
0.597429097326051	0.544171005657121	0.589030041908133\\
0.617384798629041	0.521420770732697	0.589030041908133\\
0.636474703271562	0.497939315404075	0.589030041908133\\
0.654672040306669	0.473759569159721	0.589030041908133\\
0.671951290489851	0.448915440744386	0.589030041908133\\
0.680239009354265	0.436255085795491	0.589030041908133\\
0.697767183322504	0.428796754212508	0.573806850303303\\
0.71490274389825	0.420870360183907	0.558374611426256\\
0.731633675956358	0.412481461544563	0.542744146065758\\
0.747948248089409	0.403635940428682	0.526926414003167\\
0.763835020833548	0.394339999145356	0.510932506327649\\
0.778064136065817	0.36546432677609	0.510932506327649\\
0.791202124124024	0.336076141312323	0.510932506327649\\
0.803230560799779	0.306216655613341	0.510932506327649\\
0.814132577876814	0.275927743471728	0.510932506327649\\
0.823892886786318	0.245251880891167	0.510932506327649\\
0.832497800047032	0.214232086519735	0.510932506327649\\
0.839935250460055	0.182911861322202	0.510932506327649\\
0.848880068948514	0.135464395764025	0.510932506327649\\
0.855146796141128	0.087589560036065	0.510932506327649\\
0.85871566143877	0.0394383921771946	0.510932506327649\\
0.859575405598306	-0.00883719798663418	0.510932506327649\\
0.857723316253837	-0.0570849080954665	0.510932506327649\\
0.853165236473817	-0.105152523746805	0.510932506327649\\
0.845915546327036	-0.152888398709578	0.510932506327649\\
0.835997117515622	-0.20014193334561	0.510932506327649\\
0.823441241218199	-0.24676404972925	0.510932506327649\\
0.808287529370838	-0.292607661966212	0.510932506327649\\
0.79058378969725	-0.337528140227865	0.510932506327649\\
0.770385874882469	-0.381383767036984	0.510932506327649\\
0.76310976610884	-0.395741656699239	0.510932506327649\\
0.763623829089557	-0.433600448268926	0.478402862562078\\
0.761665544836835	-0.470816579639286	0.445193605238407\\
0.759760718052743	-0.489150955986544	0.428363156167091\\
0.731098422195585	-0.531036819346546	0.428363156167091\\
0.70012961874977	-0.571247339939426	0.428363156167091\\
0.66695200971819	-0.609655659509067	0.428363156167091\\
0.631670265559271	-0.646140605477515	0.428363156167091\\
0.594395694967126	-0.680587073226576	0.428363156167091\\
0.555245893709061	-0.712886389235898	0.428363156167091\\
0.514344373628291	-0.742936653931875	0.428363156167091\\
0.471820172982305	-0.770643063165767	0.428363156167091\\
0.427807449346218	-0.795918207306789	0.428363156167091\\
0.382445056365424	-0.818682347006589	0.428363156167091\\
0.335876105692846	-0.838863664765126	0.428363156167091\\
0.288247515492799	-0.856398491504275	0.428363156167091\\
0.23970954693587	-0.871231507434373	0.428363156167091\\
0.190415330147108	-0.883315916579984	0.428363156167091\\
0.140520381103089	-0.892613594414297	0.428363156167091\\
0.0901821110019647	-0.899095208136379	0.428363156167091\\
0.0564553569309427	-0.901841338103532	0.428363156167091\\
0.0395593296543761	-0.902740309211827	0.428363156167091\\
0.00544017804281771	-0.918989700342109	0.394244004555532\\
-0.0292393770219834	-0.932662031763808	0.359564449490731\\
-0.0467589693388484	-0.938519533343488	0.342044857173866\\
-0.081865810889473	-0.93611073313381	0.342044857173866\\
-0.116857846980307	-0.932389167290159	0.342044857173866\\
-0.151686006127798	-0.927360054793124	0.342044857173866\\
-0.186301446663109	-0.921030448276354	0.342044857173866\\
-0.220655625225791	-0.913409224136216	0.342044857173866\\
-0.254700364839119	-0.904507070083882	0.342044857173866\\
-0.288387922471635	-0.894336470157291	0.342044857173866\\
-0.321671055990129	-0.882911687214018	0.342044857173866\\
-0.354503090410193	-0.87024874292959	0.342044857173866\\
-0.386837983351419	-0.856365395329305	0.342044857173866\\
-0.418630389605456	-0.841281113885063	0.342044857173866\\
-0.44983572472639	-0.82501705221213	0.342044857173866\\
-0.480410227554251	-0.807596018404116	0.342044857173866\\
-0.510311021583976	-0.789042443047792	0.342044857173866\\
-0.539496175093769	-0.769382344962569	0.342044857173866\\
-0.567924759948537	-0.748643294712712	0.342044857173866\\
-0.595556908995923	-0.726854375943441	0.342044857173866\\
-0.62235387197447	-0.704046144595149	0.342044857173866\\
-0.648278069855491	-0.680250586052924	0.342044857173866\\
-0.673293147542458	-0.655501070291482	0.342044857173866\\
-0.697364024853979	-0.629832305078397	0.342044857173866\\
-0.720456945718904	-0.603280287301264	0.342044857173866\\
-0.74253952551453	-0.575882252487055	0.342044857173866\\
-0.763580796481554	-0.547676622584444	0.342044857173866\\
-0.783551251152064	-0.518702952082349	0.342044857173866\\
-0.793126110817164	-0.503940758443836	0.342044857173866\\
-0.807855469070435	-0.492070922476196	0.324400598560501\\
-0.822071345745954	-0.479764307176522	0.306634818738621\\
-0.835763772944709	-0.467029541706508	0.288759974730974\\
-0.848923149800386	-0.453875555438503	0.270788600034012\\
-0.861540249211307	-0.44031157169441	0.252733295829648\\
-0.877422102449617	-0.407745429541492	0.252733295829648\\
-0.892073492728992	-0.374607480904186	0.252733295829648\\
-0.905473873504062	-0.340944197165215	0.252733295829648\\
-0.917604452596999	-0.306802786417016	0.252733295829648\\
-0.928448218550943	-0.272231127258923	0.252733295829648\\
-0.937989964486213	-0.237277701654069	0.252733295829648\\
-0.946216309425848	-0.201991526940147	0.252733295829648\\
-0.953115717060577	-0.166422087089383	0.252733295829648\\
-0.958678511926892	-0.130619263314119	0.252733295829648\\
-0.962896892975547	-0.0946332641153249	0.252733295829648\\
-0.965764944511448	-0.0585145548721266	0.252733295829648\\
-0.967278644489595	-0.0223137870711057	0.252733295829648\\
-0.967435870155446	0.0139182727253961	0.252733295829648\\
-0.965128357284919	0.0682138925996596	0.252733295829648\\
-0.959776006930787	0.12229430771331	0.252733295829648\\
-0.95139570496824	0.175988902340653	0.252733295829648\\
-0.940013890012773	0.229128277962669	0.252733295829648\\
-0.925666470010251	0.28154478769433	0.252733295829648\\
-0.908398708952646	0.333073065185778	0.252733295829648\\
-0.888265084076826	0.383550546328738	0.252733295829648\\
-0.865329113996909	0.432817982122286	0.252733295829648\\
-0.85707330341465	0.448944577596147	0.252733295829648\\
-0.84129191171139	0.503005042098982	0.198024864378177\\
-0.834771616865677	0.520465798498933	0.179643258343671\\
-0.826699230763404	0.537078011854716	0.167677043859265\\
-0.795240435800459	0.582646598059677	0.167677043859265\\
-0.761272774665333	0.626377020264922	0.167677043859265\\
-0.724903410314203	0.668131315444393	0.167677043859265\\
-0.686247082722322	0.707777754961061	0.167677043859265\\
-0.645425746896339	0.745191260151326	0.167677043859265\\
-0.602568188124258	0.780253796929734	0.167677043859265\\
-0.557809615676866	0.812854748169096	0.167677043859265\\
-0.511291236242448	0.842891262681188	0.167677043859265\\
-0.463159808440526	0.870268579697068	0.167677043859265\\
-0.413567179820087	0.894900327823315	0.167677043859265\\
-0.36266980780298	0.916708797531019	0.167677043859265\\
-0.310628266083848	0.935625186317875	0.167677043859265\\
-0.257606738043829	0.951589815769922	0.167677043859265\\
-0.221797109460224	0.960567775431649	0.167677043859265\\
-0.185676441153743	0.968198671845349	0.167677043859265\\
-0.149295387358285	0.974471803735827	0.167677043859265\\
-0.112704967462324	0.979378373904556	0.167677043859265\\
-0.0759564944612918	0.982911501566528	0.167677043859265\\
-0.0391015029982056	0.985066231999604	0.167677043859265\\
-0.00208382855764744	0.991425129216345	0.130659369418707\\
0.0351199672001388	0.995003841025534	0.0934555736609204\\
0.0723498299459064	0.992991217412573	0.0934555736609204\\
0.109478232077011	0.989586061165474	0.0934555736609204\\
0.146453106152457	0.984793147544195	0.0934555736609204\\
0.183222600033082	0.978619197946179	0.0934555736609204\\
0.219735149596996	0.971072870480527	0.0934555736609204\\
0.255939551051124	0.962164747826199	0.0934555736609204\\
0.291785032737427	0.951907322391273	0.0934555736609204\\
0.327221326333125	0.940314978794071	0.0934555736609204\\
0.362198737345056	0.927403973690727	0.0934555736609204\\
0.396668214799317	0.913192412977477	0.0934555736609204\\
0.430581420028459	0.897700226399649	0.0934555736609204\\
0.463890794459776	0.880949139602952	0.0934555736609204\\
0.496549626309615	0.862962643666275	0.0934555736609204\\
0.528512116090178	0.843765962158693	0.0934555736609204\\
0.559733440836966	0.823386015766915	0.0934555736609204\\
0.590169816966772	0.801851384542741	0.0934555736609204\\
0.619778561678093	0.779192267823505	0.0934555736609204\\
0.648518152807851	0.755440441881686	0.0934555736609204\\
0.676348287060468	0.730629215363082	0.0934555736609204\\
0.703229936527662	0.704793382576059	0.0934555736609204\\
0.729125403419679	0.677969174697342	0.0934555736609204\\
0.753998372931218	0.650194208962814	0.0934555736609204\\
0.777813964167923	0.621507435914555	0.0934555736609204\\
0.800538779061999	0.591949084778097	0.0934555736609204\\
0.822140949208379	0.561560607046513	0.0934555736609204\\
0.842590180555747	0.530384618350435	0.0934555736609204\\
0.853745013590313	0.515289788682451	0.0748056511853639\\
0.864310932639323	0.499816819858261	0.056122707587146\\
0.874280529083779	0.483976561225687	0.0374198429865928\\
0.88364681243461	0.467780119669089	0.0187101714722542\\
0.900541630047675	0.434367013059866	0.0187101714722542\\
0.916173562766845	0.40034476688297	0.0187101714722542\\
0.930520688971803	0.36576109262593	0.0187101714722542\\
0.943562888805398	0.330664489101392	0.0187101714722542\\
0.955281872388958	0.295104174434248	0.0187101714722542\\
0.96566120547131	0.259130017040035	0.0187101714722542\\
0.974686332475543	0.222792465691389	0.0187101714722542\\
0.982344596911185	0.18614247877063	0.0187101714722542\\
0.988625259123182	0.14923145280769	0.0187101714722542\\
0.993519511352774	0.112111150403599	0.0187101714722542\\
0.997020490089155	0.0748336276406067	0.0187101714722542\\
0.999123285694602	0.0374511610807375	0.0187101714722542\\
0.999824949289554	1.61744551550047e-05	0.0187101714722542\\
};
 \addplot3 [color=mycolor2, draw=none, mark=o, mark options={solid, line width=1pt, mycolor2}]
 table[row sep=crcr] {%
0	0	1\\
};
 \node[above, align=left]
at (axis cs:0,0,1) {$\scriptstyle \mathbf M(0)$};
\addplot3 [color=mycolor2, draw=none, mark=square, mark options={solid, line width=1pt, mycolor2}]
 table[row sep=crcr] {%
1	0	0\\
};
 \node[right, align=left]
at (axis cs:1,0,0) {$\scriptstyle \mathbf M_d$};
\addplot3 [color=mycolor1, draw=none, mark=x, mark options={solid, line width=1pt, mycolor1}]
 table[row sep=crcr] {%
0.999824949289554	1.61744551548937e-05	0.0187101714722542\\
};
 \node[left, align=right, color=mycolor1]
at (axis cs:1,0,0.019) {$\scriptstyle \mathbf M(T)$};
\end{axis}
\end{tikzpicture}%


==> elast_box-3_control.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (0,0) -- (1,0) -- (1,2.1) -- (0,2.1) -- cycle;    % defines the bounding box so one can use absolute coordinates

\begin{axis}[%
width=\linewidth,
height=2\linewidth,
scale only axis,
axis on top,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
axis background/.style={fill=white},
ticks=none
]
\addplot [forget plot] graphics [xmin=0, xmax=1, ymin=0, ymax=2] {elast_box-3_control-1.png};
\addplot[-Latex, 
color=black, 
point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, 
point meta min=0, 
quiver={u=1.5*\thisrow{u}, v=1.5*\thisrow{v}, 
    every arrow/.append style={-{Latex[scale={1/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.0546875	0.109375	0.0353553390593274	0.0353553390593274\\
0.0546875	0.359375	0.0707106781186548	-0.0707106781186548\\
0.0546875	0.609375	0.0707106781186548	-0.0707106781186548\\
0.0546875	0.859375	0.0707106781186548	-0.0707106781186548\\
0.0546875	1.109375	0.0707106781186548	-0.0707106781186548\\
0.0546875	1.359375	0.0707106781186548	-0.0707106781186548\\
0.0546875	1.609375	-0.0707106781186548	-0.0707106781186548\\
0.0546875	1.859375	-0.0707106781186548	-0.0707106781186548\\
0.1796875	0.109375	0.0353553390593274	-0.0353553390593274\\
0.1796875	0.359375	0.0707106781186548	-0.0707106781186548\\
0.1796875	0.609375	0.0707106781186548	-0.0707106781186548\\
0.1796875	0.859375	0.0707106781186548	-0.0707106781186548\\
0.1796875	1.109375	0.0707106781186548	-0.0707106781186548\\
0.1796875	1.359375	0.0707106781186548	-0.0707106781186548\\
0.1796875	1.609375	-0.0707106781186548	-0.0707106781186548\\
0.1796875	1.859375	-0.0707106781186548	-0.0707106781186548\\
0.3046875	0.109375	0.0353553390593274	-0.0353553390593274\\
0.3046875	0.359375	0.0707106781186548	-0.0707106781186548\\
0.3046875	0.609375	0.0707106781186548	-0.0707106781186548\\
0.3046875	0.859375	0.0707106781186548	-0.0707106781186548\\
0.3046875	1.109375	0.0707106781186548	-0.0707106781186548\\
0.3046875	1.359375	0.0353553390593274	-0.0353553390593274\\
0.3046875	1.609375	-0.0353553390593274	-0.0353553390593274\\
0.3046875	1.859375	-0.0707106781186548	-0.0707106781186548\\
0.4296875	0.109375	0.0353553390593274	0.0353553390593274\\
0.4296875	0.359375	0.0707106781186548	0.0707106781186548\\
0.4296875	0.609375	0.0707106781186548	-0.0707106781186548\\
0.4296875	0.859375	0.0707106781186548	-0.0707106781186548\\
0.4296875	1.109375	0.0707106781186548	-0.0707106781186548\\
0.4296875	1.359375	0.0353553390593274	-0.0353553390593274\\
0.4296875	1.609375	-0.0353553390593274	-0.0353553390593274\\
0.4296875	1.859375	-0.0707106781186548	-0.0707106781186548\\
0.5546875	0.109375	0.0353553390593274	0.0353553390593274\\
0.5546875	0.359375	0.0707106781186548	0.0707106781186548\\
0.5546875	0.609375	0.0707106781186548	0.0707106781186548\\
0.5546875	0.859375	0.0707106781186548	0.0707106781186548\\
0.5546875	1.109375	0.0353553390593274	-0.0353553390593274\\
0.5546875	1.359375	0.0353553390593274	-0.0353553390593274\\
0.5546875	1.609375	-0.0353553390593274	-0.0353553390593274\\
0.5546875	1.859375	-0.0353553390593274	-0.0353553390593274\\
0.6796875	0.109375	0.0353553390593274	0.0353553390593274\\
0.6796875	0.359375	0.0707106781186548	0.0707106781186548\\
0.6796875	0.609375	0.0707106781186548	0.0707106781186548\\
0.6796875	0.859375	0.0707106781186548	0.0707106781186548\\
0.6796875	1.109375	0.0707106781186548	0.0707106781186548\\
0.6796875	1.359375	0.0353553390593274	0.0353553390593274\\
0.6796875	1.609375	-0.0353553390593274	-0.0353553390593274\\
0.6796875	1.859375	-0.0353553390593274	-0.0353553390593274\\
0.8046875	0.109375	0.0353553390593274	0.0353553390593274\\
0.8046875	0.359375	0.0707106781186548	0.0707106781186548\\
0.8046875	0.609375	0.0707106781186548	0.0707106781186548\\
0.8046875	0.859375	0.0707106781186548	0.0707106781186548\\
0.8046875	1.109375	0.0707106781186548	0.0707106781186548\\
0.8046875	1.359375	0.0353553390593274	0.0353553390593274\\
0.8046875	1.609375	-0.0353553390593274	0.0353553390593274\\
0.8046875	1.859375	-0.0353553390593274	0.0353553390593274\\
0.9296875	0.109375	0.0353553390593274	0.0353553390593274\\
0.9296875	0.359375	0.0707106781186548	0.0707106781186548\\
0.9296875	0.609375	0.0707106781186548	0.0707106781186548\\
0.9296875	0.859375	0.0707106781186548	0.0707106781186548\\
0.9296875	1.109375	0.0707106781186548	0.0707106781186548\\
0.9296875	1.359375	0.0353553390593274	0.0353553390593274\\
0.9296875	1.609375	-0.0353553390593274	0.0353553390593274\\
0.9296875	1.859375	-0.0353553390593274	0.0353553390593274\\
};
\end{axis}
\end{tikzpicture}%


==> elast_box-3_deform.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (0,-0.1) rectangle (1,1.75);

\begin{axis}[%
width=0.75\linewidth,
height=1.5\linewidth,
at={(.17\linewidth,0)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
axis line style={draw=none},
ticks=none,
% legend style={legend pos=north west,legend cell align=left,align=left,draw=none,font=\footnotesize},
% legend entries={target,deformation}
]
\path [use as bounding box] (0,-0.2) rectangle (1,2.3);
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.566987298107781	-0.116025403784439\\
-0.433012701892219	1.61602540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.675240473580835	-0.0535254037844386\\
-0.324759526419165	1.67852540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.78349364905389	0.0089745962155614\\
-0.21650635094611	1.74102540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.891746824526945	0.0714745962155614\\
-0.108253175473055	1.80352540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	0.133974596215561\\
0	1.86602540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.10825317547305	0.196474596215561\\
0.108253175473055	1.92852540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.21650635094611	0.258974596215561\\
0.21650635094611	1.99102540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.32475952641916	0.321474596215561\\
0.324759526419165	2.05352540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.43301270189222	0.383974596215561\\
0.43301270189222	2.11602540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.566987298107781	-0.116025403784439\\
1.43301270189222	0.383974596215561\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.441987298107781	0.100480947161671\\
1.30801270189222	0.600480947161671\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.316987298107781	0.316987298107781\\
1.18301270189222	0.816987298107781\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.191987298107781	0.53349364905389\\
1.05801270189222	1.03349364905389\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0669872981077806	0.75\\
0.933012701892219	1.25\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.0580127018922194	0.96650635094611\\
0.808012701892219	1.46650635094611\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.183012701892219	1.18301270189222\\
0.683012701892219	1.68301270189222\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.308012701892219	1.39951905283833\\
0.558012701892219	1.89951905283833\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.433012701892219	1.61602540378444\\
0.43301270189222	2.11602540378444\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00718395377809422	0.0511592472131295\\
0.0158323610166171	0.0984465535498473\\
0.0541201911248812	0.291612292225552\\
0.0612659543486493	0.341488702301961\\
0.0650737541849578	0.378107348206308\\
0.0674659548633625	0.414300574192303\\
0.0684330039218284	0.450120560034165\\
0.0679573089936998	0.485625818144674\\
0.0660224480080278	0.520875423218594\\
0.0626150432950834	0.555927728403593\\
0.057725379328702	0.590840229410389\\
0.0513477186329589	0.625669694245701\\
0.0434805318823863	0.660472301579548\\
0.034126688404496	0.69530371436746\\
0.0232936078677286	0.730219076725514\\
0.0109933616801847	0.765272944060094\\
-0.00765958525188659	0.812319837842241\\
-0.0288379870644691	0.859833817090346\\
-0.0524754128211871	0.907936862111032\\
-0.0784930324522273	0.956747516597384\\
-0.106802319560948	1.00638167448436\\
-0.145269061625962	1.06976046256928\\
-0.186997595523032	1.13486546553094\\
-0.314988414776214	1.33053260625772\\
-0.360092234627005	1.40468897681919\\
-0.404257395778769	1.48031297914632\\
-0.455924859554186	1.57251815118227\\
-0.514692042668514	1.68130015264783\\
-0.523037774522859	1.69690611038906\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.125	0\\
0.133852312833165	0.0441336573223055\\
0.147394637849521	0.101775286372135\\
0.171126368583297	0.200152502085793\\
0.182568022158736	0.254996879826051\\
0.191750141770255	0.309004962669559\\
0.196999721186623	0.349025752540968\\
0.200793113984226	0.388675850865387\\
0.203108044788695	0.428000134853528\\
0.203928056887092	0.467045740269256\\
0.203238029710213	0.505859471321252\\
0.201024431560283	0.544487106209765\\
0.19727627324858	0.582973596252243\\
0.191985858672209	0.621363355238053\\
0.185149304873307	0.659700432759747\\
0.176766919182767	0.698028578634379\\
0.166843488187383	0.736391230322674\\
0.155388491767905	0.774831444923716\\
0.142416236015035	0.813391793146096\\
0.127945898015769	0.852114229324243\\
0.106363914127037	0.904067341117639\\
0.0822314688497328	0.956476681139018\\
0.0556313153211938	1.009433350547\\
0.0266569273166368	1.06302329480572\\
-0.00459036073538499	1.11732442362055\\
-0.0380021347860926	1.17239843581457\\
-0.0826124932525545	1.24235698419589\\
-0.204659900855091	1.42945642311345\\
-0.250329512291366	1.50364204066465\\
-0.294879109875804	1.57899334821107\\
-0.338240939992638	1.6553712359069\\
-0.388846346834294	1.74810050956117\\
-0.397161256515933	1.76363321371318\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.27758317804132	0.101009832656597\\
0.29551947425657	0.172027618827764\\
0.308012664909875	0.228613802673187\\
0.318456759295715	0.285003828022216\\
0.324781014945967	0.327135862443866\\
0.329720622965947	0.369109912642173\\
0.333217909010772	0.410918338183485\\
0.335231059164873	0.452564107949603\\
0.335728590906889	0.494059054377893\\
0.334685794974784	0.535421800790949\\
0.33208333110293	0.576675923193456\\
0.327906874877419	0.617848356003202\\
0.322146997121002	0.658968178014016\\
0.314799071167616	0.700065847549431\\
0.305863365823929	0.741172761032139\\
0.295345291742646	0.782320901675702\\
0.283255629185148	0.823542467990339\\
0.269610628512304	0.864869500119477\\
0.254432067295117	0.906333534149474\\
0.237747383127022	0.947965195782763\\
0.213216615257419	1.0037848711875\\
0.186163277775804	1.06001638388398\\
0.156700764256686	1.11671064932464\\
0.12496224737356	1.17390365026485\\
0.0911455474972753	1.23156642125931\\
0.0464440675011841	1.30407450705209\\
-0.01928937221897	1.40633606661391\\
-0.0945662403433232	1.524465042846\\
-0.149580080390057	1.61452776150637\\
-0.194061895695497	1.69059501420663\\
-0.237086897161275	1.76748869813557\\
-0.270304163146341	1.82945385816315\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.375	0\\
0.389274112894611	0.0450699145192492\\
0.406296281930077	0.104624051013609\\
0.421405223792652	0.163783433743454\\
0.434431420516092	0.222704105087474\\
0.445349600572737	0.281449514842191\\
0.454029692667131	0.340037277801224\\
0.458977824005257	0.383868736958165\\
0.462516948225087	0.427601668079907\\
0.464594809617037	0.471236480900783\\
0.465168063347017	0.514780931260795\\
0.464197809079574	0.558246942146013\\
0.46165480792493	0.601649009199475\\
0.457516870630787	0.645004285527445\\
0.451770478095873	0.688331853225978\\
0.44440667890734	0.731652162024895\\
0.435421820044564	0.774987087030816\\
0.424818281538614	0.818359616562928\\
0.412605415219389	0.861793744800868\\
0.398799129108131	0.905313769890523\\
0.383420850483519	0.948944506930645\\
0.36649896741014	0.992711238070492\\
0.348070720520246	1.03663815457121\\
0.321237826779718	1.09549205139543\\
0.291995802085604	1.15464878011904\\
0.260650841345531	1.21395657674258\\
0.227380758297903	1.27340854405598\\
0.183358053882722	1.34792988904611\\
0.137054971394101	1.42268301187974\\
-0.00365262639564157	1.64845785239597\\
-0.0492989492352927	1.72454741297534\\
-0.0934414624383781	1.80135211868711\\
-0.127386857642038	1.86327397269185\\
-0.14380284087372	1.89437451097062\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.514739119654749	0.0468164965753619\\
0.532331817861596	0.109170244003091\\
0.54785564066333	0.171375001551983\\
0.561164145454307	0.233320334558633\\
0.572271114745206	0.295014693781215\\
0.581110323495332	0.356484418008305\\
0.586177678556037	0.402453610198577\\
0.589841238839032	0.448318354071919\\
0.592043520802157	0.494086619288014\\
0.592732500711659	0.539765401278024\\
0.591865277769754	0.58536169741797\\
0.589407366692754	0.630882230220472\\
0.585331821153487	0.676334366148563\\
0.579616695317957	0.721725775237531\\
0.572248878340724	0.767065696347002\\
0.563222740533237	0.812365782097539\\
0.552538357610839	0.857649002511574\\
0.540206352053022	0.902930058087928\\
0.526239114110553	0.948271591018497\\
0.510648414179364	0.993703416376713\\
0.493451282671539	1.03926006848247\\
0.468214400662554	1.10016195505445\\
0.440632509567283	1.16113220781699\\
0.410861652010715	1.22216987731493\\
0.379061688429454	1.28326901368128\\
0.345402263958782	1.34442199180111\\
0.300988887077312	1.42092707672\\
0.24513928647917	1.51281194979926\\
0.104941259215955	1.74296094594762\\
0.0504411124155484	1.83532960767107\\
0.00671964204016606	1.91277686499255\\
-0.0184424169272053	1.95956704681693\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.625	0\\
0.643468061756217	0.0643242323643469\\
0.660197169041509	0.128944302130605\\
0.67520724982769	0.193601688242514\\
0.68819741311322	0.258099610033534\\
0.69904881363501	0.32240992097836\\
0.705688416343996	0.37053207337928\\
0.710966217660378	0.418577606759211\\
0.714817676165259	0.466563189637805\\
0.717185367958719	0.514502707790033\\
0.718020010236673	0.562406190403592\\
0.71728068708035	0.610279838401863\\
0.714934499452148	0.658126573322728\\
0.710955936562077	0.705946636872649\\
0.705326372402474	0.753738039272192\\
0.69803385975974	0.801496991316815\\
0.689072825966345	0.849218399480766\\
0.678443187245025	0.896896335130142\\
0.666148676938378	0.944523672389716\\
0.652196828412027	0.992090164671864\\
0.636601001746955	1.03958022579815\\
0.61938322812021	1.08697017158106\\
0.600618266424475	1.13425763817664\\
0.573518866907103	1.19728160066558\\
0.544222488450544	1.26027321602676\\
0.512877776732367	1.32320052776246\\
0.479654271922398	1.3860412780587\\
0.444731384909397	1.44880594990599\\
0.398980077925306	1.52715953367593\\
0.167116598136428	1.91717920441107\\
0.114300215711098	2.01084414265722\\
0.105728059805389	2.02652079630174\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.774309923834485	0.0985453224198531\\
0.793403841418605	0.181448278871595\\
0.807056956942457	0.247832833743309\\
0.818758544942004	0.314235422099489\\
0.826062360372071	0.36408004368815\\
0.831994824130945	0.413984981199611\\
0.836482873325219	0.463963615239966\\
0.839469827920158	0.514020998191091\\
0.8409109363857	0.564154919238072\\
0.840770660925469	0.614357360987221\\
0.839021081675988	0.6646158376551\\
0.83564095451635	0.714914484163939\\
0.830615159792132	0.765234896192376\\
0.823934396516345	0.815556758425853\\
0.815595023412837	0.865858288575451\\
0.805598998373035	0.91611649004677\\
0.793953958608011	0.966307202535766\\
0.780673551457873	1.01640502731082\\
0.765778022006867	1.0663833380264\\
0.749294818434783	1.11621458724462\\
0.731258819838941	1.16587097286468\\
0.711712002463158	1.21532508276413\\
0.690737048562716	1.26457322982695\\
0.660871739716668	1.33005282613043\\
0.629043789547172	1.3953309861105\\
0.595419704757289	1.46036840452168\\
0.560171666786688	1.52513295006231\\
0.514167220724486	1.60567409512437\\
0.402025322012457	1.79705089270277\\
0.291671255685612	1.98617366698478\\
0.229096568499446	2.09611414419419\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0\\
0.884660345387829	0.0486221005348009\\
0.903032467458684	0.130805531670006\\
0.921298367801052	0.214120991449263\\
0.934077691620105	0.281596121630397\\
0.942225452663441	0.332704921143463\\
0.949016405835037	0.384224510051851\\
0.954382137506321	0.43611767047709\\
0.958271425362117	0.488340757973251\\
0.960643387838527	0.540848958814864\\
0.961465126002723	0.593597772512948\\
0.960710440414263	0.646543268347904\\
0.958359003248345	0.699642083509804\\
0.954395874292181	0.752851376776645\\
0.948811280133652	0.806128772573693\\
0.941600580964233	0.859432302784892\\
0.932764367060925	0.912720352890955\\
0.922308647012333	0.96595162352641\\
0.910245103222126	1.01908512684434\\
0.896591391969897	1.0720802443781\\
0.881371461569561	1.12489686847306\\
0.864615876213903	1.17749563009296\\
0.846362176245139	1.22983821167543\\
0.826655300672653	1.28188778217019\\
0.805548021778654	1.3336093938085\\
0.783103685866512	1.38497191084835\\
0.751350790754852	1.45295270714013\\
0.717855875132793	1.52044694652821\\
0.682796652777177	1.5873983966361\\
0.63706224749554	1.67027082633221\\
0.544205707342722	1.83339096024427\\
0.352472653257808	2.16718194270644\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0\\
1.00610531662483	0.0261673490369598\\
1.04211638303548	0.199686815178004\\
1.05378875715897	0.269159683092335\\
1.06122335389957	0.322512829543108\\
1.06739114497974	0.376626348030149\\
1.07222226316861	0.431394644598869\\
1.07565715226661	0.48671670354293\\
1.07764788666625	0.542500873060371\\
1.07815649467874	0.598664587759957\\
1.07715313721831	0.655132574602737\\
1.07461485121629	0.711835078860515\\
1.07052478544915	0.768706403801175\\
1.06487178809886	0.825683779296774\\
1.05765023242994	0.882706513979662\\
1.04886000022744	0.939715379428843\\
1.03850656819098	0.99665218273195\\
1.02660115969346	1.05345949321002\\
1.01316093590132	1.11008049514709\\
0.998209210499561	1.16645893935352\\
0.981775685337047	1.22253916319505\\
0.963896722950485	1.27826614181866\\
0.944615703221026	1.33358551643703\\
0.923983594909525	1.38844350130657\\
0.902060137872529	1.44278650347067\\
0.878916753835143	1.49656025584463\\
0.846338284436996	1.56727937671798\\
0.812209108237656	1.63693368212874\\
0.776709379743248	1.70555537406662\\
0.731054421637831	1.78952763612713\\
0.648725785707853	1.93691485600374\\
0.539453720193694	2.1287209382438\\
0.476731326674376	2.2386139066323\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0449406736215598	0.239843013951659\\
0.0864203808793598	0.234412290903474\\
0.135944807925666	0.229945754648295\\
0.185319874178434	0.227410684367267\\
0.234512470069358	0.226813001090589\\
0.291714022056297	0.227982466260275\\
0.356756769623995	0.231173601528822\\
0.421312942472618	0.23597114231811\\
0.665120210466497	0.256530414640694\\
0.757009860098719	0.262156684695297\\
0.832897617823391	0.265088368212548\\
0.885802647165457	0.265639006552198\\
0.931076867269741	0.264655344270719\\
0.968753471094486	0.262449968439481\\
1.00631905396027	0.258644314115299\\
1.04362827287982	0.252945691364876\\
1.05104449756651	0.251579245761116\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0682700826277129	0.438218459938577\\
0.128013430886654	0.438298166985711\\
0.186870862929023	0.440185824037518\\
0.245007829712283	0.443780723575622\\
0.302562766194048	0.448953552442304\\
0.367757873290146	0.456619280449575\\
0.432430970721693	0.465974440391386\\
0.496654217266966	0.476867470279763\\
0.639236461453208	0.502141180725593\\
0.732672164908813	0.516792173029289\\
0.809596703772256	0.527154302995415\\
0.878075408239824	0.534650381679103\\
0.938264932895731	0.539522661265215\\
0.990292580762183	0.542149663646767\\
1.04157558081784	0.543035475904896\\
1.07764788666624	0.542500873060371\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0513477186329589	0.625669694245701\\
0.12857289455607	0.637068807639215\\
0.204320492004367	0.649898899399925\\
0.278877213014417	0.664147549966868\\
0.360615256697139	0.681615109410135\\
0.441453015154271	0.700765721977044\\
0.521601925290515	0.7215552956613\\
0.687493883661592	0.765755521207764\\
0.780432864748104	0.788315090158245\\
0.871839588461658	0.808688904265009\\
0.953980049694813	0.825324582664288\\
1.03410754001033	0.839908263694827\\
1.06263900679465	0.844689267745991\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.00765958525188659	0.812319837842241\\
0.144593910413234	0.857109355216054\\
0.267793619230039	0.89506026085084\\
0.372699514061654	0.929040222292785\\
0.476384876908061	0.964466040475321\\
0.594959986798785	1.00711835316689\\
0.711928975457654	1.04800650240809\\
1.00335936435353	1.147696524037\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.106802319560948	1.00638167448436\\
0.0101874301816507	1.05615025849445\\
0.204794100777242	1.13652549236949\\
0.450236701727722	1.23882640306981\\
0.598945492316505	1.30304656307965\\
0.737554139574844	1.36414197625019\\
0.820711439346211	1.4026251810683\\
0.887425322883538	1.4353155963335\\
0.902060137872529	1.44278650347067\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.241179660400696	1.21596034746154\\
-0.192139776138547	1.24287814122516\\
-0.126983293839762	1.27667040360805\\
-0.0459229256556317	1.31687239150524\\
0.0586162200824549	1.36672891864886\\
0.406803077532108	1.53100930373391\\
0.515751134485874	1.58566995846409\\
0.61576828289044	1.6374411885996\\
0.691983681544225	1.67879091847412\\
0.752553654222409	1.71350780164877\\
0.767633997658536	1.72252017189277\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.386710699029581	1.44990859931555\\
-0.307229381665849	1.49325869230999\\
-0.211374392678414	1.5435616585861\\
-0.0834804632971509	1.60849781034422\\
0.217933102656328	1.7606208107873\\
0.311852830754079	1.8103658443748\\
0.420698936949776	1.8702817383648\\
0.536545185186929	1.93579962170891\\
0.621342317224022	1.98529145507356\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.523037774522859	1.69690611038906\\
-0.357556341443212	1.78433469612674\\
-0.18323440023782	1.87412503506587\\
-0.0184424169272055	1.95956704681693\\
0.0825149174349864	2.01377115357025\\
0.182875957357079	2.06967007279597\\
0.344747950653531	2.16272008094021\\
0.476731326674376	2.2386139066323\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.1	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0526315789473684	0\\
-0.0473684210526316	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.105263157894737	0\\
0.00526315789473683	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.157894736842105	0\\
0.0578947368421052	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.210526315789474	0\\
0.110526315789474	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.263157894736842	0\\
0.163157894736842	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.315789473684211	0\\
0.215789473684211	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.368421052631579	0\\
0.268421052631579	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.421052631578947	0\\
0.321052631578947	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.473684210526316	0\\
0.373684210526316	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.526315789473684	0\\
0.426315789473684	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.578947368421053	0\\
0.478947368421053	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.631578947368421	0\\
0.531578947368421	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.684210526315789	0\\
0.58421052631579	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.736842105263158	0\\
0.636842105263158	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.789473684210526	0\\
0.689473684210526	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.842105263157895	0\\
0.742105263157895	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.894736842105263	0\\
0.794736842105263	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.947368421052632	0\\
0.847368421052632	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	0\\
0.9	-0.1\\
};
\end{axis}
\end{tikzpicture}%


==> elast_box-5_control.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (0,0) -- (1,0) -- (1,2.1) -- (0,2.1) -- cycle;    % defines the bounding box so one can use absolute coordinates

\begin{axis}[%
width=\linewidth,
height=2\linewidth,
scale only axis,
axis on top,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
axis background/.style={fill=white},
ticks=none
]
\addplot [forget plot] graphics [xmin=0, xmax=1, ymin=0, ymax=2] {elast_box-5_control-1.png};
\addplot[-Latex, 
color=black, 
point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, 
point meta min=0, 
quiver={u=1.5*\thisrow{u}, v=1.5*\thisrow{v}, 
    every arrow/.append style={-{Latex[scale={1/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.0546875	0.109375	0.0707106781186548	0.0707106781186548\\
0.0546875	0.359375	0.0707106781186548	-0.0707106781186548\\
0.0546875	0.609375	0.0707106781186548	-0.0707106781186548\\
0.0546875	0.859375	0.0707106781186548	-0.0707106781186548\\
0.0546875	1.109375	0.0707106781186548	-0.0707106781186548\\
0.0546875	1.359375	0.0707106781186548	-0.0707106781186548\\
0.0546875	1.609375	-0.0707106781186548	-0.0707106781186548\\
0.0546875	1.859375	-0.0707106781186548	-0.0707106781186548\\
0.1796875	0.109375	0.0707106781186548	-0.0707106781186548\\
0.1796875	0.359375	0.0707106781186548	-0.0707106781186548\\
0.1796875	0.609375	0.0707106781186548	-0.0707106781186548\\
0.1796875	0.859375	0.0707106781186548	-0.0707106781186548\\
0.1796875	1.109375	0.0707106781186548	-0.0707106781186548\\
0.1796875	1.359375	0.0707106781186548	-0.0707106781186548\\
0.1796875	1.609375	-0.0707106781186548	-0.0707106781186548\\
0.1796875	1.859375	-0.0707106781186548	-0.0707106781186548\\
0.3046875	0.109375	0.0707106781186548	-0.0707106781186548\\
0.3046875	0.359375	0.0707106781186548	-0.0707106781186548\\
0.3046875	0.609375	0.0707106781186548	-0.0707106781186548\\
0.3046875	0.859375	0.0707106781186548	-0.0707106781186548\\
0.3046875	1.109375	0.0707106781186548	-0.0707106781186548\\
0.3046875	1.359375	0.0707106781186548	-0.0707106781186548\\
0.3046875	1.609375	-0.0707106781186548	-0.0707106781186548\\
0.3046875	1.859375	-0.0707106781186548	-0.0707106781186548\\
0.4296875	0.109375	0.0707106781186548	0.0707106781186548\\
0.4296875	0.359375	0.0707106781186548	0.0707106781186548\\
0.4296875	0.609375	0.0707106781186548	0.0707106781186548\\
0.4296875	0.859375	0.0707106781186548	-0.0707106781186548\\
0.4296875	1.109375	0.0707106781186548	-0.0707106781186548\\
0.4296875	1.359375	0.0707106781186548	-0.0707106781186548\\
0.4296875	1.609375	-0.0707106781186548	-0.0707106781186548\\
0.4296875	1.859375	-0.0707106781186548	-0.0707106781186548\\
0.5546875	0.109375	0.0707106781186548	0.0707106781186548\\
0.5546875	0.359375	0.0707106781186548	0.0707106781186548\\
0.5546875	0.609375	0.0707106781186548	0.0707106781186548\\
0.5546875	0.859375	0.0707106781186548	0.0707106781186548\\
0.5546875	1.109375	0.0707106781186548	0.0707106781186548\\
0.5546875	1.359375	0.0707106781186548	-0.0707106781186548\\
0.5546875	1.609375	-0.0707106781186548	-0.0707106781186548\\
0.5546875	1.859375	-0.0707106781186548	-0.0707106781186548\\
0.6796875	0.109375	0.0707106781186548	0.0707106781186548\\
0.6796875	0.359375	0.0707106781186548	0.0707106781186548\\
0.6796875	0.609375	0.0707106781186548	0.0707106781186548\\
0.6796875	0.859375	0.0707106781186548	0.0707106781186548\\
0.6796875	1.109375	0.0707106781186548	0.0707106781186548\\
0.6796875	1.359375	0.0707106781186548	0.0707106781186548\\
0.6796875	1.609375	-0.0707106781186548	-0.0707106781186548\\
0.6796875	1.859375	-0.0707106781186548	-0.0707106781186548\\
0.8046875	0.109375	0.0707106781186548	0.0707106781186548\\
0.8046875	0.359375	0.0707106781186548	0.0707106781186548\\
0.8046875	0.609375	0.0707106781186548	0.0707106781186548\\
0.8046875	0.859375	0.0707106781186548	0.0707106781186548\\
0.8046875	1.109375	0.0707106781186548	0.0707106781186548\\
0.8046875	1.359375	0.0707106781186548	0.0707106781186548\\
0.8046875	1.609375	-0.0707106781186548	0.0707106781186548\\
0.8046875	1.859375	-0.0707106781186548	-0.0707106781186548\\
0.9296875	0.109375	0.0707106781186548	0.0707106781186548\\
0.9296875	0.359375	0.0707106781186548	0.0707106781186548\\
0.9296875	0.609375	0.0707106781186548	0.0707106781186548\\
0.9296875	0.859375	0.0707106781186548	0.0707106781186548\\
0.9296875	1.109375	0.0707106781186548	0.0707106781186548\\
0.9296875	1.359375	0.0707106781186548	0.0707106781186548\\
0.9296875	1.609375	-0.0707106781186548	0.0707106781186548\\
0.9296875	1.859375	-0.0707106781186548	0.0707106781186548\\
};
\end{axis}
\end{tikzpicture}%


==> elast_box-5_deform.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (0,-0.1) rectangle (1,1.75);

\begin{axis}[%
width=0.75\linewidth,
height=1.5\linewidth,
at={(.17\linewidth,0)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
axis line style={draw=none},
ticks=none,
% legend style={legend pos=north west,legend cell align=left,align=left,draw=none,font=\footnotesize},
% legend entries={target,deformation}
]
\path [use as bounding box] (0,-0.2) rectangle (1,2.3);
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.566987298107781	-0.116025403784439\\
-0.433012701892219	1.61602540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.675240473580835	-0.0535254037844386\\
-0.324759526419165	1.67852540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.78349364905389	0.0089745962155614\\
-0.21650635094611	1.74102540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.891746824526945	0.0714745962155614\\
-0.108253175473055	1.80352540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	0.133974596215561\\
0	1.86602540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.10825317547305	0.196474596215561\\
0.108253175473055	1.92852540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.21650635094611	0.258974596215561\\
0.21650635094611	1.99102540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.32475952641916	0.321474596215561\\
0.324759526419165	2.05352540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.43301270189222	0.383974596215561\\
0.43301270189222	2.11602540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.566987298107781	-0.116025403784439\\
1.43301270189222	0.383974596215561\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.441987298107781	0.100480947161671\\
1.30801270189222	0.600480947161671\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.316987298107781	0.316987298107781\\
1.18301270189222	0.816987298107781\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.191987298107781	0.53349364905389\\
1.05801270189222	1.03349364905389\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0669872981077806	0.75\\
0.933012701892219	1.25\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.0580127018922194	0.96650635094611\\
0.808012701892219	1.46650635094611\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.183012701892219	1.18301270189222\\
0.683012701892219	1.68301270189222\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.308012701892219	1.39951905283833\\
0.558012701892219	1.89951905283833\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.433012701892219	1.61602540378444\\
0.43301270189222	2.11602540378444\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00893546750097451	0.0525314467632094\\
0.0187998931972844	0.100298676901189\\
0.0609784029448694	0.293567909832771\\
0.0690666565070435	0.343163642977064\\
0.0735307993581622	0.379540598943979\\
0.076553063673418	0.41539991924519\\
0.0781144328053982	0.450801112681964\\
0.078191442732735	0.485804796524072\\
0.0767618779820352	0.520471225239441\\
0.0738063598762906	0.554860019163046\\
0.0693090185909211	0.589030372181681\\
0.0632579177178851	0.623041328225743\\
0.0556453913310326	0.656951996321173\\
0.0464683276415627	0.690821678542097\\
0.0357284017150075	0.724709922756409\\
0.0234322562569402	0.758676525046018\\
0.00959163606002633	0.792781508624343\\
-0.00577651112488575	0.827085101019713\\
-0.028604330085533	0.873236634268344\\
-0.0540400544526389	0.919992521325122\\
-0.0819988410291523	0.967497571506706\\
-0.112378072998953	1.01589831268045\\
-0.153569317535005	1.07788755383344\\
-0.207338385482601	1.15486828459448\\
-0.345964230074735	1.34957704445024\\
-0.385177924513287	1.40928476409801\\
-0.432823618784918	1.48537244199442\\
-0.479055302209671	1.56255710080919\\
-0.542200714999019	1.67152082595909\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.125	0\\
0.135253053991112	0.0443625057762096\\
0.154404012810547	0.116534639691174\\
0.176448416127904	0.200870609878234\\
0.189013294220737	0.255743986922887\\
0.199253939458734	0.309670608353218\\
0.205263211402116	0.34955139447732\\
0.209790276806216	0.3889932624645\\
0.212808680060388	0.428041095017574\\
0.214295546988935	0.466741634095285\\
0.214229059804251	0.505141511239564\\
0.212588948197163	0.543286868800671\\
0.209357409167199	0.58122357558557\\
0.204519880557732	0.618997463730918\\
0.198065627527966	0.656654466960351\\
0.189988197122032	0.694240677203941\\
0.180285777278096	0.73180234230353\\
0.168961467834617	0.76938582065135\\
0.15602346148078	0.807037513343248\\
0.141485155464759	0.844803797389282\\
0.125365233498067	0.882730965388333\\
0.107687742976796	0.920865157816951\\
0.0817466303930339	0.972112068922057\\
0.053174767802652	1.02391632141994\\
0.0220752940009783	1.07638381473105\\
-0.0114297135631336	1.12961742313592\\
-0.0564728984409844	1.19738433757556\\
-0.104705201785512	1.2666639097064\\
-0.24761089270979	1.46885688476526\\
-0.296487370446464	1.54369538021938\\
-0.343686446393757	1.6197497839779\\
-0.389382175117755	1.6967873551889\\
-0.416253972402939	1.74332364428647\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.272375110040254	0.0724947174744865\\
0.292684643798406	0.144003358808723\\
0.307255525676576	0.200881337660612\\
0.319934204440806	0.257493214345882\\
0.330395307808232	0.313781353490233\\
0.336642233839578	0.355749107888154\\
0.34143942897198	0.397489318830608\\
0.344734963147022	0.439001413204741\\
0.346488524354894	0.480294857911832\\
0.346666855325091	0.521386474051025\\
0.34524167054058	0.562298743345227\\
0.342189634743849	0.603058171800947\\
0.33749243280715	0.643693831198298\\
0.331136616974103	0.684236482177748\\
0.323113769168363	0.724718096333677\\
0.31342073952277	0.765171473590241\\
0.302059981258686	0.805629906453053\\
0.289039613555476	0.846126765524583\\
0.274373207815651	0.886695270706773\\
0.25807975072068	0.927368447299679\\
0.240183860401239	0.968179020141032\\
0.220716011362791	1.0091591656312\\
0.192377539378244	1.06411713058407\\
0.161413608205568	1.11950308650626\\
0.12794855234003	1.17538309094702\\
0.0921300735930481	1.23181691221578\\
0.054133464315397	1.28885711463609\\
0.00389470973057171	1.36108165846866\\
-0.0895099631685361	1.49351082643331\\
-0.139915185380529	1.56830088708118\\
-0.18873188023058	1.64404220877187\\
-0.235721245084086	1.72070276217084\\
-0.271848715776753	1.78257070718106\\
-0.289370735781693	1.81361809524191\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.375	0\\
0.390794786704486	0.0454174400120777\\
0.409330735599866	0.105372982213886\\
0.425597997257251	0.164853175633622\\
0.439824560763557	0.224038715282479\\
0.451973175854055	0.282983790985209\\
0.461879017390796	0.341687201228738\\
0.467736231583247	0.38554084872934\\
0.472162643405072	0.42923934399822\\
0.475100605683163	0.472764751977114\\
0.476494157938793	0.516123840930107\\
0.476299976321654	0.55934569696767\\
0.474482056669878	0.602446833153792\\
0.471011624244461	0.645441697858715\\
0.465868274078759	0.688349251391092\\
0.459034171004994	0.73119033818494\\
0.450501681228858	0.773984349213834\\
0.440264721026425	0.816752467984133\\
0.428328424752766	0.859516326688832\\
0.414703821972025	0.902297454960426\\
0.399405967105589	0.945117564184486\\
0.382454732460603	0.987998709502989\\
0.363877321651728	1.03096263181406\\
0.343707458283692	1.0740303018878\\
0.321985303430471	1.11722209245304\\
0.29068860384938	1.17503796887739\\
0.256841752709825	1.2331540790315\\
0.220591787527787	1.29161415851746\\
0.182106518668258	1.35046203248357\\
0.131150515011626	1.42464008015446\\
0.0477312337936964	1.54453766527119\\
-0.013315722619927	1.63538610789513\\
-0.0625863144504166	1.71180819522458\\
-0.100639717370079	1.77343898756536\\
-0.137187142524323	1.83548782148636\\
-0.16338827143076	1.8822611913707\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.516128324242382	0.0470902534902813\\
0.530673854425062	0.0940712567416222\\
0.547918345549121	0.156486901355653\\
0.562944233764023	0.21862828179809\\
0.575822535291346	0.280506868137282\\
0.586484343218072	0.342142327285714\\
0.59294415512854	0.388220039848621\\
0.598013027025215	0.434177319412264\\
0.601625121564121	0.480019956801794\\
0.60371945586427	0.525753184383344\\
0.604242614770879	0.571381699816262\\
0.603149790300115	0.616910119053915\\
0.600404197620277	0.66234314553149\\
0.59597652688079	0.707685144874301\\
0.589845113851516	0.752940394142404\\
0.581994776933676	0.798112453278294\\
0.572419254347484	0.843203981633073\\
0.561116552827581	0.888217606760584\\
0.548088805616448	0.933155588483873\\
0.533342484754685	0.978022902342067\\
0.516897864415645	1.02282379536909\\
0.498779932514458	1.06757106915112\\
0.479024199073087	1.11232996729355\\
0.457675417387224	1.15712687136989\\
0.434778729540071	1.20198097692584\\
0.40192548576619	1.26189976017498\\
0.366536616271699	1.3219780699593\\
0.328759322056939	1.38225107057531\\
0.288752007802412	1.44275778368851\\
0.10236402185779	1.71761028353994\\
0.0529458232057207	1.79478157518748\\
0.00547077034643473	1.87246762859788\\
-0.0306591865245458	1.93506541553254\\
-0.0393749927089215	1.95078630448248\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.625	0\\
0.645217785934148	0.0645804741401279\\
0.663295575138891	0.129323473023029\\
0.679426929481094	0.194020147829351\\
0.693597898377014	0.258561439499029\\
0.705674479685632	0.322922246044378\\
0.713249874272501	0.371086879205478\\
0.719468667340478	0.419177881088407\\
0.724258252407473	0.467210577562442\\
0.727553479414452	0.515197327757681\\
0.729297648337512	0.563146555369012\\
0.729442693755746	0.611062717222749\\
0.727948916825337	0.658946739455927\\
0.724784502127846	0.706796599358614\\
0.719925007190472	0.754607904255078\\
0.713352893290097	0.802374441243692\\
0.705057066811385	0.850088701046573\\
0.695032350705814	0.897742336476858\\
0.683278980079845	0.945326382188076\\
0.669802571849447	0.992831309168588\\
0.654614486539991	1.04024731615139\\
0.637731754448396	1.08756484299294\\
0.619176671541402	1.13477479905014\\
0.598976439289705	1.18186901382682\\
0.577162272055725	1.22884030217296\\
0.553770437665042	1.27568227884918\\
0.528843071619986	1.32238975885379\\
0.502426174475757	1.36896066639031\\
0.464973713566885	1.43084401038432\\
0.425121654251973	1.49260261088002\\
0.362256644081805	1.58537825006554\\
0.257979150090244	1.74020782127606\\
0.197171634637896	1.83334467487883\\
0.148060598351732	1.91124208857155\\
0.100810222994882	1.98964291534409\\
0.082566389235009	2.02122866096755\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.772435757937814	0.0821924654410604\\
0.793355331066493	0.164987719271898\\
0.808580602486812	0.231303203399264\\
0.821992205667989	0.297656963559402\\
0.833241322304524	0.364101437740108\\
0.840103519994154	0.414025983521805\\
0.845524631264877	0.464043804493032\\
0.849440076703276	0.514159559961038\\
0.851797391349658	0.564370698211504\\
0.852553747081441	0.614668788785303\\
0.851674359254031	0.665040795649211\\
0.849131441313716	0.71547018272146\\
0.844903498819544	0.765937830410226\\
0.838974834792301	0.816422774495404\\
0.83133518591396	0.866902788930829\\
0.821979443881717	0.917354834977469\\
0.810907446238423	0.967755403181933\\
0.798123835927999	1.0180807904317\\
0.783637968845254	1.06830736595818\\
0.767463818016445	1.11841185836781\\
0.749619844607716	1.16837165584356\\
0.730128873658194	1.2181651022784\\
0.709018054763803	1.26777179128722\\
0.686318983795617	1.31717290077893\\
0.662067919971483	1.36635161189275\\
0.636305866204476	1.4152935155582\\
0.609078169023187	1.46398682146467\\
0.580432814884269	1.51242185526101\\
0.550416851295242	1.56058745693614\\
0.498094891781949	1.64024540534573\\
0.321395257704848	1.90714530425012\\
0.251746749625553	2.01671243377467\\
0.203232244928405	2.09553271624265\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0\\
0.889884777480619	0.0649491041163821\\
0.925889298889402	0.213564842472008\\
0.939780982836182	0.280854413481251\\
0.948794085391617	0.331879685931062\\
0.956475111960966	0.383356373897079\\
0.962743840011919	0.435246317793458\\
0.967537880507216	0.487507198968091\\
0.970807346237435	0.540095390462861\\
0.972511748976648	0.592967007283691\\
0.97261802449245	0.646078375799072\\
0.971099297808178	0.69938627188105\\
0.967934137901742	0.752848039602845\\
0.96310611924214	0.806421640602692\\
0.95660356390046	0.860065662100428\\
0.948419381756441	0.913739300290482\\
0.938550957408637	0.967402329723852\\
0.927000052537013	1.02101506652615\\
0.913772704052253	1.07453833203745\\
0.898879105311173	1.12793342174957\\
0.882333465770337	1.18116208230371\\
0.864153858082617	1.23418650016091\\
0.844362080519696	1.28696931315977\\
0.822983585664155	1.33947367047238\\
0.80004756054248	1.39166338282289\\
0.775587312371873	1.44350321571144\\
0.749641259960916	1.49495937725776\\
0.722255058460214	1.54600023313503\\
0.693485349370689	1.59659717759058\\
0.663403939774476	1.64672414774436\\
0.62162543447656	1.71280407614416\\
0.324563789724192	2.17505763617441\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0\\
1.00383526179988	0.0119016387671667\\
1.025334238976	0.0993112028159064\\
1.04001130138431	0.164120046759236\\
1.0535513860998	0.232154466918567\\
1.06529123912031	0.30231991030482\\
1.07271113125383	0.356026777086292\\
1.07883425384306	0.410513485492876\\
1.08358398114148	0.46566385747738\\
1.08689967389587	0.521377154991427\\
1.08873266741508	0.577564934189195\\
1.08904351379299	0.634148121970147\\
1.08780020511511	0.691054692879264\\
1.08497705590121	0.748217908921962\\
1.08055400789596	0.805575013576919\\
1.07451619640942	0.86306627325278\\
1.0668536723224	0.920634276306111\\
1.05756121139774	0.978223417425533\\
1.04663816748934	1.03577950993362\\
1.03408834265295	1.09324947917325\\
1.01991985853911	1.15058109618352\\
1.00414502297542	1.20772271236774\\
0.986780196011937	1.26462295313797\\
0.967845673109109	1.32123032139269\\
0.947365622536377	1.37749264826545\\
0.925368145871365	1.43335630464314\\
0.90188558865907	1.48876504524476\\
0.876955342590387	1.54365828298929\\
0.850621625418665	1.59796845022123\\
0.822939309258236	1.65161682018595\\
0.793982424167844	1.70450655005407\\
0.76386503857713	1.7565098163823\\
0.722395524142955	1.82415388812201\\
0.599498846832533	2.01903955311639\\
0.448804723148447	2.25581021766507\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0507989284672137	0.241962747775383\\
0.0922992201896884	0.235954152367463\\
0.133590807867214	0.231658880061442\\
0.182997457026705	0.228432765488729\\
0.232205810446104	0.227354878678675\\
0.281255222584112	0.228009356802254\\
0.338238165175819	0.230486446820848\\
0.402927505425154	0.235165265657386\\
0.616417312095462	0.253213148448373\\
0.724236521109703	0.260405286764937\\
0.800372151577248	0.263983518924096\\
0.860952185344845	0.265329694336939\\
0.913845670499953	0.26482140715445\\
0.959139172244916	0.262599315815295\\
0.996815330056085	0.259085891912933\\
1.03432023478497	0.253728120055882\\
1.05667142238361	0.249525506030372\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0777577472691109	0.439047876198478\\
0.129202079178194	0.438514355582662\\
0.17996225862618	0.439505281528405\\
0.238459916409193	0.442490281426893\\
0.296319232876982	0.447311296041275\\
0.353654681329012	0.45381613693046\\
0.41054792728762	0.461858730013732\\
0.475100605683163	0.472764751977114\\
0.626115449167257	0.499252964491305\\
0.719802473115926	0.514056815735548\\
0.796928593720836	0.524670328241378\\
0.865597461109772	0.532445729291848\\
0.925985786509605	0.537572631962963\\
0.978232932152482	0.540393202785693\\
1.0297992162867	0.541405354378619\\
1.07332887037992	0.540660437403054\\
1.08767753326502	0.540057767269326\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0632579177178851	0.623041328225743\\
0.13244517760048	0.632867653629517\\
0.200397171994879	0.644112278026257\\
0.275637663423642	0.658418971853277\\
0.349857001718962	0.674435105696112\\
0.423273465520321	0.692113620349893\\
0.496058269433852	0.711408804920901\\
0.639562782830069	0.750496712097266\\
0.741239490890117	0.776280158133606\\
0.833525513826677	0.797897229769458\\
0.916570792084623	0.815593438176976\\
0.9904924141407	0.829701759414495\\
1.06255611446959	0.841743777067531\\
1.07670893133964	0.843891199310263\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0046376571174318	0.804190991986247\\
0.133065167186991	0.842238326073375\\
0.241438342388597	0.87604856778728\\
0.339784583169518	0.908426528665785\\
0.428921159224238	0.939441441625761\\
0.517347338448215	0.972009071015753\\
0.636341645785913	1.01596001596218\\
0.775992386611291	1.06563128193512\\
1.01991985853911	1.15058109618352\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.0968930281812102	0.991576721207273\\
0.021297124328318	1.04296033784365\\
0.242359690963288	1.1364557616862\\
0.370912196069349	1.19197877096463\\
0.466638989569866	1.23515594240325\\
0.739647831902113	1.36248887024236\\
0.829889164313571	1.40643499260481\\
0.896015712622686	1.44033072728906\\
0.917703904598206	1.45187931313769\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.235825894423579	1.19459660218985\\
-0.178131826123299	1.22729360608382\\
-0.112829819766271	1.26240830187199\\
-0.0319138080761041	1.30396714526897\\
0.0962340056233528	1.36751873956616\\
0.278418024530549	1.45792741962032\\
0.372926337464937	1.50676567820958\\
0.451491825520878	1.54918331661795\\
0.583957836857084	1.62315856317822\\
0.660739667868488	1.66786426032099\\
0.721478593959255	1.70503660975823\\
0.774023115169871	1.73928373008102\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.394827234099117	1.42438866815963\\
-0.323243325130028	1.46680676053964\\
-0.243420624642314	1.51199437264409\\
-0.147858054185165	1.56404561737667\\
0.0103225347525813	1.64786486156674\\
0.151585123080149	1.72344901784085\\
0.237516175657547	1.77122560434994\\
0.315441514540407	1.81644640465665\\
0.385466825483643	1.85900256788856\\
0.478497528630202	1.91794116078759\\
0.609619707046217	2.00306826554362\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.542200714999019	1.67152082595909\\
-0.392476020067444	1.75665922955882\\
-0.265634291686616	1.82658170005046\\
-0.0393749927089218	1.95078630448248\\
0.0522472625772772	2.00332626733048\\
0.127893178924762	2.04854817492079\\
0.203232244928405	2.09553271624265\\
0.278770954194532	2.1445911714398\\
0.433192069566999	2.24578998719927\\
0.448804723148447	2.25581021766507\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.1	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0526315789473684	0\\
-0.0473684210526316	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.105263157894737	0\\
0.00526315789473683	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.157894736842105	0\\
0.0578947368421052	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.210526315789474	0\\
0.110526315789474	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.263157894736842	0\\
0.163157894736842	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.315789473684211	0\\
0.215789473684211	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.368421052631579	0\\
0.268421052631579	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.421052631578947	0\\
0.321052631578947	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.473684210526316	0\\
0.373684210526316	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.526315789473684	0\\
0.426315789473684	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.578947368421053	0\\
0.478947368421053	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.631578947368421	0\\
0.531578947368421	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.684210526315789	0\\
0.58421052631579	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.736842105263158	0\\
0.636842105263158	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.789473684210526	0\\
0.689473684210526	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.842105263157895	0\\
0.742105263157895	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.894736842105263	0\\
0.794736842105263	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.947368421052632	0\\
0.847368421052632	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	0\\
0.9	-0.1\\
};
\end{axis}
\end{tikzpicture}%


==> elast_box_c2_control.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (0,0) -- (1,0) -- (1,2.1) -- (0,2.1) -- cycle;    % defines the bounding box so one can use absolute coordinates

\begin{axis}[%
width=\linewidth,
height=2\linewidth,
scale only axis,
axis on top,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
axis background/.style={fill=white},
ticks=none
]
\addplot [forget plot] graphics [xmin=0, xmax=1, ymin=0, ymax=2] {elast_box_c2_control-1.png};
\addplot[-Latex, 
color=black, 
point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, 
point meta min=0, 
point meta max=0.1,
quiver={u=1.5*\thisrow{u}, v=1.5*\thisrow{v}, 
    every arrow/.append style={-{Latex[scale={1/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
% 0.0546875	0.109375	1.09627009429399e-14	1.5308996426413e-14\\
% 0.0546875	0.359375	5.39064489232603e-14	3.98711022674793e-14\\
% 0.0546875	0.609375	9.82573030064356e-14	9.16465782117809e-14\\
% 0.0546875	0.859375	3.87942386853329e-13	2.9903966734534e-12\\
% 0.0546875	1.109375	-3.54955205397894e-10	-5.79580742850944e-08\\
0.0546875	1.359375	-0.000283327586604607	0.000995558151701052\\
0.0546875	1.609375	-0.0353553390593274	0.0353553390593274\\
0.0546875	1.859375	0.0353553390593274	0.0353553390593274\\
% 0.1796875	0.109375	-2.18278488120618e-16	4.68378866275093e-15\\
% 0.1796875	0.359375	6.00638786871082e-14	1.10113738237313e-14\\
% 0.1796875	0.609375	7.92815194023522e-14	3.1858238888281e-14\\
% 0.1796875	0.859375	8.77054283628308e-13	-5.13755212057103e-12\\
% 0.1796875	1.109375	-1.45785607591114e-08	5.47996756953978e-08\\
0.1796875	1.359375	0.000263743367003969	-0.000410714927635264\\
0.1796875	1.609375	-0.0353553390593274	-0.0263140159852521\\
0.1796875	1.859375	0.0353553390593274	-0.0353553390593274\\
% 0.3046875	0.109375	5.24615194129732e-16	2.90394657082058e-15\\
% 0.3046875	0.359375	5.6002520522574e-14	1.38640476760506e-14\\
% 0.3046875	0.609375	1.51190735175495e-13	9.91209340241036e-15\\
% 0.3046875	0.859375	1.58035286165691e-12	-3.64695711697602e-12\\
% 0.3046875	1.109375	-5.45383922041285e-09	9.30405250445378e-09\\
% 0.3046875	1.359375	-1.22097041397243e-05	1.69870773305879e-05\\
0.3046875	1.609375	-0.0353553390593274	-0.0273054273281385\\
0.3046875	1.859375	0.0353553390593274	-0.0353553390593274\\
% 0.4296875	0.109375	-3.24136124078499e-15	9.97798846827815e-16\\
% 0.4296875	0.359375	6.91680811601134e-14	4.65758638530297e-15\\
% 0.4296875	0.609375	1.43060760276625e-13	-4.03899408761626e-15\\
% 0.4296875	0.859375	6.56984857913708e-16	2.83420505933784e-13\\
% 0.4296875	1.109375	8.38329866437085e-10	-1.54951010286047e-09\\
% 0.4296875	1.359375	-6.31294064434132e-07	3.85085390459356e-06\\
0.4296875	1.609375	-0.0353553390593274	-0.00560682635689849\\
0.4296875	1.859375	0.0353553390593274	-0.00167050569451843\\
% 0.5546875	0.109375	4.31114895095901e-16	-7.81128878900552e-16\\
% 0.5546875	0.359375	4.14322699353917e-14	-6.04638149505853e-15\\
% 0.5546875	0.609375	9.65223053085496e-14	-6.5965224691974e-16\\
% 0.5546875	0.859375	3.07635247941292e-13	-1.33760325358885e-13\\
% 0.5546875	1.109375	4.14115238240016e-10	8.78248164087295e-10\\
% 0.5546875	1.359375	-5.51289703854088e-07	-2.69644111370393e-06\\
0.5546875	1.609375	-0.0353553390593274	0.00406141696236012\\
0.5546875	1.859375	0.0353553390593274	0.00274745639862095\\
% 0.6796875	0.109375	-1.79690979081847e-15	-3.36728904251417e-15\\
% 0.6796875	0.359375	5.27982318484371e-14	-2.05612212074931e-14\\
% 0.6796875	0.609375	2.17025291965754e-13	2.12228550263644e-15\\
% 0.6796875	0.859375	1.02387522565234e-12	1.87914899680858e-12\\
% 0.6796875	1.109375	-2.71998354579714e-09	-4.36123056927142e-09\\
% 0.6796875	1.359375	-8.48928000863558e-06	-1.43290212026193e-05\\
0.6796875	1.609375	-0.0353553390593274	0.0230661354414778\\
0.6796875	1.859375	0.0353553390593274	0.0353553390593274\\
% 0.8046875	0.109375	-9.26976446829452e-16	-7.4992336858683e-15\\
% 0.8046875	0.359375	8.00780007102202e-14	-2.06693656559229e-14\\
% 0.8046875	0.609375	1.05167121195448e-13	-3.78233885150467e-14\\
% 0.8046875	0.859375	9.09044160860213e-13	2.28949972318017e-12\\
% 0.8046875	1.109375	-1.16932635944182e-08	-3.46079138819382e-08\\
0.8046875	1.359375	0.000175031022078319	0.000271420370308644\\
0.8046875	1.609375	-0.0353553390593274	0.00715909474315652\\
0.8046875	1.859375	0.0353553390593274	0.0353553390593274\\
% 0.9296875	0.109375	6.78729689813652e-16	-1.50486146815374e-14\\
% 0.9296875	0.359375	6.8434994239168e-14	-5.84160152369736e-14\\
% 0.9296875	0.609375	2.3428299651572e-13	-2.38118236195725e-14\\
% 0.9296875	0.859375	7.0491256199699e-13	-2.14384780773251e-12\\
% 0.9296875	1.109375	-1.58281788630802e-09	4.63413487122573e-08\\
0.9296875	1.359375	-0.000186682252276792	-0.000701918731637707\\
0.9296875	1.609375	-0.0353553390593274	-0.0353553390593274\\
0.9296875	1.859375	0.0353553390593274	-0.0353553390593274\\
};
\end{axis}
\end{tikzpicture}%


==> elast_box_c2_deform.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (0,-0.1) rectangle (1,1.75);

\begin{axis}[%
width=0.75\linewidth,
height=1.5\linewidth,
at={(.17\linewidth,0)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
axis line style={draw=none},
ticks=none,
% legend style={legend pos=north west,legend cell align=left,align=left,draw=none,font=\footnotesize},
% legend entries={target,deformation}
]
\path [use as bounding box] (0,-0.2) rectangle (1,2.3);
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00487134205860507	0.0369710216421315\\
0.0106217920848106	0.1075780585823\\
0.0237840199869921	0.281470908464241\\
0.0333254872573066	0.385143209744213\\
0.0445000172922789	0.488356068615593\\
0.057335549439435	0.591076278708732\\
0.0717824898075361	0.693275803418305\\
0.0877582299659778	0.794936015438422\\
0.105165947347026	0.896045849630171\\
0.127147597766761	1.01330379596227\\
0.150771469249044	1.12979986642744\\
0.175869154801531	1.24553265832422\\
0.20614018928765	1.37686565827075\\
0.237863867819416	1.50721117409861\\
0.274983803004111	1.65269804428091\\
0.317652671946866	1.81302110788108\\
0.361730244925297	1.97222011891267\\
0.389347674108888	2.067398696635\\
0.409119799077615	2.13049604640026\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.125	0\\
0.128354624860748	0.0672717593575354\\
0.135330748549737	0.169125947522625\\
0.145149761534467	0.287902349200535\\
0.155207832817115	0.389258058705677\\
0.166924773754312	0.490169621725867\\
0.180304542011594	0.590647821205617\\
0.195287851199772	0.690699749779528\\
0.211787210095741	0.790328547766234\\
0.229703249211823	0.889535403483261\\
0.25225691483858	1.0047439539491\\
0.276429222503684	1.11937890036858\\
0.302051195152666	1.23344032587086\\
0.332891096811861	1.36309411612973\\
0.365149989618868	1.49199902903066\\
0.402829421716513	1.63612030927082\\
0.446067459911044	1.79512714237841\\
0.490675739289048	1.95289643602794\\
0.53241069373244	2.09418448434458\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.251848734297537	0.0653681882670152\\
0.256200478209846	0.147486963774863\\
0.262280136684403	0.229865481620212\\
0.271437217900665	0.328746026406959\\
0.282436266959082	0.427443742539261\\
0.295178074083124	0.525869875233484\\
0.309576635929728	0.624000934512478\\
0.325539368746977	0.721835714406144\\
0.342967351452478	0.819378430280294\\
0.365014977161338	0.93281461880444\\
0.388751557628705	1.04586317676363\\
0.414010044120181	1.15852582601449\\
0.444525682958927	1.28680953395887\\
0.476561135987001	1.4145819825109\\
0.514111761827599	1.55769612213351\\
0.557323445732903	1.71588454727219\\
0.610712504836262	1.90455532527199\\
0.655537590930682	2.06139588263323\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.375	0\\
0.376249352007326	0.0638772058171639\\
0.378992901872281	0.127875149390063\\
0.38423622431496	0.208006648658907\\
0.391203618338757	0.288210745576404\\
0.399668901390647	0.368408805420717\\
0.411594387433797	0.464564665605004\\
0.425282721855058	0.56058877897258\\
0.440602179180037	0.656465239009812\\
0.457440048627199	0.752191823002669\\
0.47886209913067	0.863686198778561\\
0.502041444574179	0.974983185577624\\
0.526813188120063	1.08608501024037\\
0.556862144370376	1.21281963565717\\
0.588530708962312	1.33929564507807\\
0.625792279038084	1.48125959148777\\
0.668819725428326	1.63857020030838\\
0.726432135638454	1.84240356798641\\
0.77923676685781	2.03029561846103\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.501081914117707	0.0624998724113215\\
0.503652587167823	0.124999491252523\\
0.508720793955341	0.203123752417555\\
0.515582734697854	0.281247748300059\\
0.524004989352445	0.359371555060061\\
0.53593211390763	0.45312010997522\\
0.549650972432582	0.546868891829982\\
0.565011586426847	0.640617996311355\\
0.581893093789828	0.734367390357095\\
0.603365604422218	0.843741942258876\\
0.626594343322364	0.953116657864062\\
0.651415059347644	1.06249144806222\\
0.681520875520488	1.1874912211294\\
0.713249282376579	1.31249093970566\\
0.750584208521025	1.45311547979921\\
0.793695067119343	1.60936478503181\\
0.864663129313667	1.85936456009184\\
0.903775261172622	1.99999056532977\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.625	0\\
0.626251520435759	0.0611225880568274\\
0.628996076769539	0.122123813460989\\
0.634240075328133	0.198240502290565\\
0.641208073160371	0.274283854114511\\
0.649673599139437	0.350333039009\\
0.661598715022342	0.441674319790421\\
0.675286267421026	0.533148111817644\\
0.690604904923022	0.624770230423707\\
0.707442106966383	0.716542705149535\\
0.728863625367415	0.823797612655333\\
0.752042667244822	0.931250137277257\\
0.776814277594701	1.03889792436787\\
0.806863233681479	1.16216286964187\\
0.842592293035116	1.30114537489663\\
0.884276400751696	1.45597230538441\\
0.931991130803873	1.62680769630112\\
1.02923657389216	1.96968542710094\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.751853925672139	0.0596318894131196\\
0.755184558385751	0.11896451801167\\
0.760954178949284	0.192863686321635\\
0.768184677350093	0.266691800491172\\
0.778581957042251	0.355414725933868\\
0.790750292007733	0.444391960055156\\
0.804604619380125	0.533661136678618\\
0.820055218291638	0.623227566578671\\
0.839968609472256	0.728092592636429\\
0.86176064325701	0.833350393041449\\
0.885265761083796	0.938996282026225\\
0.9140121111175	1.06020709281371\\
0.944527811290145	1.18192299135575\\
0.980662480325529	1.31946510568886\\
1.0226439458189	1.47307633692782\\
1.07939943963002	1.6740914204005\\
1.15553680056113	1.93858492436938\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.875	0\\
0.878364846878016	0.0577302931129378\\
0.885353853999278	0.143360282157251\\
0.895169110713883	0.24332774106776\\
0.905221772059967	0.329473356948822\\
0.91693489587948	0.416063247826948\\
0.93031209827231	0.503085903641777\\
0.945293665209832	0.590534336142944\\
0.964682086479795	0.693091803775884\\
0.985975815967871	0.796223236567392\\
1.00900869485596	0.899928268102964\\
1.03724541522494	1.01915060217407\\
1.06728097175483	1.1391219868336\\
1.10290574123869	1.2749850218873\\
1.14858328167595	1.44232852014551\\
1.20487297683467	1.64195115784225\\
1.25442790271653	1.81248032064058\\
1.28240750669239	1.90579585637838\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	0\\
1.00305931891165	0.0121747752650265\\
1.00661206565249	0.038834505700611\\
1.01317171074561	0.107452546793892\\
1.0238032028529	0.218507421932139\\
1.03333909853269	0.302339032797081\\
1.04451030889941	0.386627969008402\\
1.05734365793438	0.471408533609309\\
1.07178908648848	0.556709218976875\\
1.09056819157415	0.656908774966563\\
1.11127367535503	0.757858804703487\\
1.13374119421583	0.859567760790166\\
1.16136088614277	0.976740369094965\\
1.19081122818223	1.09490973139668\\
1.22581696958084	1.22903638557424\\
1.27079789167937	1.39464170266528\\
1.32634880707646	1.59254684351893\\
1.37078602537953	1.74601930559335\\
1.39903295231625	1.83844664124459\\
1.40907755149459	1.86950597512523\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0237840199869921	0.281470908464241\\
0.121044360614955	0.272737973496444\\
0.21935431113348	0.265660682132518\\
0.349602313464749	0.258128033636299\\
0.598853753818238	0.245817473995697\\
0.797095704588959	0.235296163244942\\
0.917940754985987	0.227239709615401\\
1.0238032028529	0.218507421932139\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0528745963269492	0.556892876183567\\
0.158276018832105	0.542406884869028\\
0.272250247657831	0.528487626117426\\
0.410498441217744	0.513397633538856\\
0.684029304970593	0.485784161992072\\
0.851132656867454	0.467926764071523\\
0.979909337517885	0.452583381761296\\
1.05288334200685	0.443091756596729\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0934066932588451	0.828700826647445\\
0.191859045624597	0.810826096049941\\
0.306321618791976	0.791756826651594\\
0.444904820844026	0.770430513811417\\
0.686767178931414	0.735282736031893\\
0.884760377497358	0.705765143333837\\
1.02087161136885	0.683807563358799\\
1.09341194845233	0.671283991296705\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.143864023547248	1.09659314566874\\
0.242939034108644	1.07508960172443\\
0.357954440006283	1.05183989132325\\
0.496960793154396	1.0254813643571\\
0.738891083121435	0.981632426539038\\
0.936328383826608	0.945123647453062\\
1.07177307158089	0.918428207466649\\
1.14386804198606	0.903390646376871\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.202271725131618	1.36050328815703\\
0.301970343227113	1.33617384452359\\
0.41753791048798	1.30965690207669\\
0.5569673012296	1.27938381996519\\
0.814659898777431	1.22553483248755\\
1.00375632773285	1.18513418251821\\
1.13857788508425	1.15461881217771\\
1.20227556115943	1.13947961614374\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.266619908070292	1.62047016770801\\
0.374661125554189	1.59211389019266\\
0.490828772554662	1.56329768671439\\
0.630752373054194	1.53029926181198\\
1.13223900129042	1.41375016125442\\
1.25078631849649	1.3836616629965\\
1.26662363655904	1.37951275524488\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.335094351936724	1.87681127402613\\
0.451515286018821	1.84467148865505\\
0.56047341384818	1.81626245648214\\
0.692985492375664	1.78351804914177\\
0.95858762403445	1.72022380668719\\
1.10735044068055	1.68371825810692\\
1.2249950438454	1.6532230304175\\
1.33509681280519	1.62317333980342\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.409119799077615	2.13049604640026\\
0.463210357152454	2.1138900699287\\
0.540097612785885	2.09206398066087\\
0.64012320891792	2.06538124932768\\
0.763732040304663	2.03412294327276\\
0.95855210161724	1.98677832657079\\
1.16345342989729	1.93659557431007\\
1.28240750669239	1.90579585637838\\
1.36175023575842	1.88380932048907\\
1.40907755149459	1.86950597512523\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00487134205860507	0.0369710216421315\\
0.0106217920848106	0.1075780585823\\
0.0237840199869921	0.281470908464241\\
0.0333254872573066	0.385143209744213\\
0.0445000172922789	0.488356068615593\\
0.057335549439435	0.591076278708732\\
0.0717824898075361	0.693275803418305\\
0.0877582299659783	0.794936015438422\\
0.105165947347026	0.89604584963017\\
0.127147597766737	1.01330379596221\\
0.150771469250989	1.12979986643203\\
0.175869154783001	1.24553265827204\\
0.206140174064669	1.37686562075731\\
0.237863414180535	1.50721033456085\\
0.275001041878603	1.6527964841635\\
0.317978319139143	1.81402552383357\\
0.405335986616672	2.12907350872088\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.125	0\\
0.128354624860748	0.0672717593575354\\
0.135330748549737	0.169125947522625\\
0.145149761534467	0.287902349200535\\
0.155207832817115	0.389258058705677\\
0.166924773754312	0.490169621725867\\
0.180304542011594	0.590647821205617\\
0.195287851199772	0.690699749779528\\
0.211787210095741	0.790328547766234\\
0.229703249211823	0.889535403483261\\
0.252256914838594	1.00474395394899\\
0.276429222503113	1.11937890037319\\
0.302051195128549	1.23344032590464\\
0.332891106375572	1.36309408570753\\
0.365149747431349	1.49199982926981\\
0.407034238331872	1.65213521995944\\
0.432957674388739	1.74792306320415\\
0.529862880834201	2.09470760372379\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.251848734297537	0.0653681882670152\\
0.256200478209846	0.147486963774863\\
0.262280136684403	0.229865481620212\\
0.271437217900665	0.328746026406959\\
0.282436266959082	0.427443742539261\\
0.295178074083124	0.525869875233484\\
0.309576635929728	0.624000934512478\\
0.325539368746977	0.721835714406144\\
0.342967351452478	0.819378430280294\\
0.365014977161335	0.932814618804448\\
0.388751557628782	1.0458631767634\\
0.41401004412072	1.15852582601408\\
0.444525682507472	1.28680953470796\\
0.476561158584294	1.4145819515481\\
0.514111546044042	1.55769533720736\\
0.557435347212161	1.71594404521163\\
0.619900261888783	1.93571682975808\\
0.649104328718733	2.04559623528154\\
0.653107832875456	2.06132235596387\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.375	0\\
0.376249352007326	0.0638772058171639\\
0.378992901872281	0.127875149390063\\
0.38423622431496	0.208006648658907\\
0.391203618338757	0.288210745576404\\
0.399668901390647	0.368408805420717\\
0.411594387433797	0.464564665605004\\
0.425282721855058	0.56058877897258\\
0.440602179180037	0.656465239009812\\
0.457440048627199	0.752191823002669\\
0.47886209913067	0.863686198778561\\
0.502041444574173	0.974983185577635\\
0.526813188120177	1.08608501024015\\
0.556862144373058	1.212819635653\\
0.58853070867371	1.33929564582096\\
0.625792292675877	1.48125960783168\\
0.668789265904518	1.6385657495697\\
0.700475436749745	1.748425340698\\
0.735911631601105	1.87365159493516\\
0.760956711404188	1.96763282224401\\
0.77671027947722	2.03036638893472\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.501081914117707	0.0624998724113215\\
0.503652587167823	0.124999491252523\\
0.508720793955341	0.203123752417555\\
0.515582734697854	0.281247748300059\\
0.524004989352445	0.359371555060061\\
0.53593211390763	0.45312010997522\\
0.549650972432583	0.546868891829982\\
0.565011586426847	0.640617996311355\\
0.581893093789828	0.734367390357095\\
0.603365604422218	0.843741942258876\\
0.626594343322364	0.953116657864062\\
0.651415059347652	1.06249144806222\\
0.681520875519239	1.18749122112992\\
0.713249282358342	1.31249093970565\\
0.750584227698391	1.45311547865434\\
0.793667749479263	1.60936475805915\\
0.829931021622355	1.73436453605396\\
0.860770854894786	1.8437398064251\\
0.885625498599709	1.93748924510311\\
0.901239199750777	1.99998945467056\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.625	0\\
0.626251520435759	0.0611225880568274\\
0.628996076769539	0.122123813460989\\
0.634240075328133	0.198240502290565\\
0.641208073160371	0.274283854114511\\
0.649673599139437	0.350333039009\\
0.661598715022342	0.441674319790421\\
0.675286267421026	0.533148111817644\\
0.690604904923022	0.624770230423707\\
0.707442106966383	0.716542705149535\\
0.728863625367415	0.823797612655333\\
0.752042667244819	0.931250137277251\\
0.776814277594755	1.03889792436799\\
0.806863233684285	1.1621628696465\\
0.84259229259604	1.30114537385101\\
0.884276315781568	1.45597207828836\\
0.927680974523367	1.61125171721848\\
0.985911896339121	1.81382790700196\\
1.01498171805329	1.92290592724532\\
1.02671018035216	1.96961359538763\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.751853925672139	0.0596318894131196\\
0.755184558385751	0.11896451801167\\
0.760954178949284	0.192863686321635\\
0.768184677350093	0.266691800491172\\
0.778581957042251	0.355414725933868\\
0.790750292007733	0.444391960055156\\
0.804604619380125	0.533661136678618\\
0.820055218291638	0.623227566578671\\
0.839968609472256	0.728092592636429\\
0.861760643257009	0.833350393041446\\
0.885265761083841	0.938996282026349\\
0.914012111118689	1.06020709281633\\
0.944527810918551	1.18192299072386\\
0.980662502116352	1.3194651295756\\
1.02264671783647	1.47307936350024\\
1.06197012040767	1.61200886429966\\
1.10248637191651	1.75196026524848\\
1.13681931504548	1.87652231058934\\
1.15310673863388	1.93866425456513\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0\\
0.878364846878016	0.0577302931129378\\
0.885353853999278	0.143360282157251\\
0.895169110713883	0.24332774106776\\
0.905221772059967	0.329473356948822\\
0.91693489587948	0.416063247826948\\
0.93031209827231	0.503085903641777\\
0.945293665209832	0.590534336142944\\
0.964682086479795	0.693091803775884\\
0.98597581596787	0.796223236567388\\
1.00900869485598	0.899928268103101\\
1.03724541522927	1.01915060219861\\
1.06728097138554	1.13912198531211\\
1.10290556599641	1.27498462242427\\
1.14859261750875	1.4423188589641\\
1.18742153401383	1.57989772395942\\
1.24550461987663	1.78083310953642\\
1.2798567755743	1.90526802844465\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0\\
1.00305931891165	0.0121747752650265\\
1.00661206565249	0.038834505700611\\
1.01317171074561	0.107452546793892\\
1.0238032028529	0.218507421932139\\
1.03333909853269	0.302339032797081\\
1.04451030889941	0.386627969008402\\
1.05734365793438	0.471408533609309\\
1.07178908648848	0.556709218976875\\
1.09056819157415	0.656908774966563\\
1.11127367535504	0.757858804703484\\
1.13374119421572	0.859567760790416\\
1.16136088613622	0.976740369103236\\
1.19081122925304	1.09490972831304\\
1.22581727367625	1.22903566070172\\
1.27080282461395	1.39459642909967\\
1.31797589713377	1.56095536398179\\
1.35799630364547	1.69959498941575\\
1.40531346998697	1.87093197527608\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0237840199869921	0.281470908464241\\
0.121044360614955	0.272737973496444\\
0.21935431113348	0.265660682132518\\
0.349602313464749	0.258128033636299\\
0.598853753818238	0.245817473995697\\
0.797095704588959	0.235296163244942\\
0.917940754985987	0.227239709615401\\
1.0238032028529	0.218507421932139\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0528745963269495	0.556892876183567\\
0.158276018832105	0.542406884869028\\
0.272250247657831	0.528487626117426\\
0.410498441217744	0.513397633538856\\
0.684029304970593	0.485784161992072\\
0.851132656867454	0.467926764071523\\
0.979909337517885	0.452583381761296\\
1.05288334200685	0.443091756596729\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0934066932588451	0.828700826647445\\
0.191859045624597	0.810826096049941\\
0.306321618791976	0.791756826651594\\
0.444904820844026	0.770430513811417\\
0.686767178931414	0.735282736031893\\
0.884760377497358	0.705765143333837\\
1.02087161136885	0.683807563358799\\
1.09341194845233	0.671283991296705\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.143864023547646	1.09659314566965\\
0.242939034108535	1.07508960172519\\
0.357954440006318	1.05183989132309\\
0.49696079315442	1.02548136435705\\
0.738891083121438	0.981632426539043\\
0.936328383826596	0.945123647453014\\
1.0717730715809	0.918428207465864\\
1.14386804198646	0.903390646376276\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.202271718148557	1.36050327142835\\
0.301970345142047	1.33617383678373\\
0.417537909461528	1.30965690405555\\
0.556967301280005	1.27938381988091\\
0.814659898813216	1.22553483255236\\
1.00375632717384	1.18513418132902\\
1.13857788582231	1.15461882292855\\
1.20227555406615	1.13947962937362\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.266612920328327	1.62047976326997\\
0.366946348889401	1.59407305561423\\
0.48307196234203	1.56517298039618\\
0.622965017027817	1.53210034240363\\
0.912056085613407	1.4660770409853\\
1.07706679402582	1.42724295358578\\
1.20332213998731	1.39591203043366\\
1.26661789582907	1.37950476342685\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.33590601588564	1.87774352766836\\
0.444538636759828	1.84733082610896\\
0.553486009146688	1.81822469203852\\
0.662707033546437	1.79110702102415\\
0.84224895681341	1.74813790717977\\
1.06122246271517	1.69546549623526\\
1.16298869828123	1.66950635325358\\
1.30445129584514	1.63108383629193\\
1.33591200557266	1.62224151211035\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.405335986616672	2.12907350872088\\
0.683906656098962	2.05345798760821\\
0.83886068669234	2.01514819942804\\
1.21660781332444	1.9223516162316\\
1.34271370876389	1.88805683090785\\
1.40531346998697	1.87093197527608\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.1	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0526315789473684	0\\
-0.0473684210526316	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.105263157894737	0\\
0.00526315789473683	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.157894736842105	0\\
0.0578947368421052	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.210526315789474	0\\
0.110526315789474	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.263157894736842	0\\
0.163157894736842	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.315789473684211	0\\
0.215789473684211	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.368421052631579	0\\
0.268421052631579	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.421052631578947	0\\
0.321052631578947	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.473684210526316	0\\
0.373684210526316	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.526315789473684	0\\
0.426315789473684	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.578947368421053	0\\
0.478947368421053	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.631578947368421	0\\
0.531578947368421	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.684210526315789	0\\
0.58421052631579	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.736842105263158	0\\
0.636842105263158	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.789473684210526	0\\
0.689473684210526	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.842105263157895	0\\
0.742105263157895	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.894736842105263	0\\
0.794736842105263	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.947368421052632	0\\
0.847368421052632	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	0\\
0.9	-0.1\\
};
\end{axis}
\end{tikzpicture}%


==> elast_box_c3_control.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (0,0) -- (1,0) -- (1,2.1) -- (0,2.1) -- cycle;    % defines the bounding box so one can use absolute coordinates

\begin{axis}[%
width=\linewidth,
height=2\linewidth,
scale only axis,
axis on top,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
axis background/.style={fill=white},
ticks=none
]
\addplot [forget plot] graphics [xmin=0, xmax=1, ymin=0, ymax=2] {elast_box_c3_control-1.png};
\addplot[-Latex, 
color=black, 
point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, 
point meta min=0, 
point meta max=0.1,
quiver={u=1.5*\thisrow{u}, v=1.5*\thisrow{v}, 
    every arrow/.append style={-{Latex[scale={1/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.0546875	0.109375	-0.0353553390593274	-0.0353553390593274\\
0.0546875	0.359375	0.0353553390593274	-0.0353553390593274\\
0.0546875	0.609375	-0.0353553390593274	0.0353553390593274\\
0.0546875	0.859375	0.0353553390593274	0.0353553390593274\\
0.0546875	1.109375	-0.0353553390593274	0.0353553390593274\\
0.0546875	1.359375	0.0353553390593274	-0.0353553390593274\\
0.0546875	1.609375	0.0353553390593274	0.0353553390593274\\
0.0546875	1.859375	0.0353553390593274	0.0353553390593274\\
0.1796875	0.109375	-0.0353553390593274	-0.0353553390593274\\
0.1796875	0.359375	0.0353553390593274	0.0353553390593274\\
0.1796875	0.609375	0.0353553390593274	-0.0353553390593274\\
0.1796875	0.859375	-0.0353553390593274	0.0353553390593274\\
0.1796875	1.109375	-0.0353553390593274	-0.0353553390593274\\
0.1796875	1.359375	-0.0353553390593274	0.0353553390593274\\
0.1796875	1.609375	-0.0353553390593274	-0.0353553390593274\\
0.1796875	1.859375	0.0353553390593274	0.0353553390593274\\
0.3046875	0.109375	-0.0353553390593274	-0.0353553390593274\\
0.3046875	0.359375	-0.0353553390593274	0.0353553390593274\\
0.3046875	0.609375	-0.0353553390593274	-0.0353553390593274\\
0.3046875	0.859375	0.0353553390593274	0.0353553390593274\\
0.3046875	1.109375	-0.0353553390593274	0.0353553390593274\\
0.3046875	1.359375	-0.0353553390593274	0.0353553390593274\\
0.3046875	1.609375	0.0353553390593274	-0.0353553390593274\\
0.3046875	1.859375	0.0353553390593274	0.0353553390593274\\
0.4296875	0.109375	0.0353553390593274	-0.0353553390593274\\
0.4296875	0.359375	0.0353553390593274	0.0353553390593274\\
0.4296875	0.609375	-0.0353553390593274	-0.00132554437269138\\
0.4296875	0.859375	-0.0353553390593274	-0.0353553390593274\\
0.4296875	1.109375	-0.0353553390593274	-0.0353553390593274\\
0.4296875	1.359375	0.0353553390593274	0.0353553390593274\\
0.4296875	1.609375	-0.0353553390593274	-0.0353553390593274\\
0.4296875	1.859375	0.0353553390593274	-0.0353553390593274\\
0.5546875	0.109375	-0.0353553390593274	0.0353553390593274\\
0.5546875	0.359375	0.0353553390593274	-0.0353553390593274\\
0.5546875	0.609375	-0.0353553390593274	-0.0353553390593274\\
0.5546875	0.859375	-0.0353553390593274	0.0353553390593274\\
0.5546875	1.109375	-0.0353553390593274	0.0353553390593274\\
0.5546875	1.359375	0.0353553390593274	-0.0353553390593274\\
0.5546875	1.609375	0.0353553390593274	0.0353553390593274\\
0.5546875	1.859375	0.0353553390593274	-0.0353553390593274\\
0.6796875	0.109375	0.0353553390593274	0.0353553390593274\\
0.6796875	0.359375	-0.0353553390593274	-0.0353553390593274\\
0.6796875	0.609375	0.0353553390593274	-0.0353553390593274\\
0.6796875	0.859375	-0.0353553390593274	-0.0353553390593274\\
0.6796875	1.109375	-0.0353553390593274	0.0353553390593274\\
0.6796875	1.359375	-0.0353553390593274	0.0353553390593274\\
0.6796875	1.609375	0.0353553390593274	-0.0353553390593274\\
0.6796875	1.859375	0.0353553390593274	-0.0353553390593274\\
0.8046875	0.109375	-0.0353553390593274	0.0353553390593274\\
0.8046875	0.359375	-0.0353553390593274	-0.0353553390593274\\
0.8046875	0.609375	-0.0353553390593274	0.0353553390593274\\
0.8046875	0.859375	-0.0353553390593274	0.0353553390593274\\
0.8046875	1.109375	-0.0353553390593274	-0.0353553390593274\\
0.8046875	1.359375	-0.0353553390593274	0.0353553390593274\\
0.8046875	1.609375	-0.0353553390593274	0.0353553390593274\\
0.8046875	1.859375	0.0353553390593274	0.0353553390593274\\
0.9296875	0.109375	0.0353553390593274	0.0353553390593274\\
0.9296875	0.359375	0.0353553390593274	-0.0353553390593274\\
0.9296875	0.609375	-0.0353553390593274	-0.0353553390593274\\
0.9296875	0.859375	-0.0353553390593274	-0.0353553390593274\\
0.9296875	1.109375	0.0353553390593274	0.0353553390593274\\
0.9296875	1.359375	0.0353553390593274	0.0353553390593274\\
0.9296875	1.609375	-0.0353553390593274	-0.0353553390593274\\
0.9296875	1.859375	0.0353553390593274	-0.0353553390593274\\
};
\end{axis}
\end{tikzpicture}%


==> elast_box_c3_deform.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[draw=white,use as bounding box] (0,-0.1) rectangle (1,1.75);

\begin{axis}[%
width=0.75\linewidth,
height=1.5\linewidth,
at={(.17\linewidth,0)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
axis line style={draw=none},
ticks=none,
% legend style={legend pos=north west,legend cell align=left,align=left,draw=none,font=\footnotesize},
% legend entries={target,deformation}
]
\path [use as bounding box] (0,-0.2) rectangle (1,2.3);
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.00537667139546105	-0.00102859553370926\\
0.021227114311658	0.0191773128007999\\
-0.0177171265514313	0.03111387457042\\
0.0151370546492324	0.0623295212143451\\
0.0111622558865392	0.0603352248079103\\
-0.00374866459986212	0.0898135989874547\\
0.006285871861754	0.0988747663865563\\
0.0153101628737313	0.126395973682235\\
0.0489177403742764	0.140621935463569\\
0.0420792786601876	0.147908240268535\\
0.00214843744636362	0.178288447399881\\
0.0472777615466144	0.18871005342241\\
0.0254884656328587	0.213699202147432\\
0.0189390541071264	0.237650980061435\\
0.0280851599401561	0.257268968903944\\
0.0202920866054241	0.264507904486982\\
0.0225425765048288	0.282758452996497\\
0.0401634366849346	0.302124923796685\\
0.0425296283501626	0.348460639534108\\
0.0366837000058422	0.351385379339272\\
0.0195495881340304	0.385401986811352\\
0.0404978737705948	0.384457848988744\\
0.051374618070986	0.399231120930237\\
0.0417540477793574	0.405378579176638\\
0.0490511616014753	0.443046462141453\\
0.0478585963963982	0.453187139393071\\
0.0394872761684213	0.47665049855965\\
0.0474387319632457	0.480162199195246\\
0.0386518168338936	0.521586406825804\\
0.0574793761344528	0.531087949630999\\
0.0392414471050162	0.543656147935492\\
0.0421858917452691	0.552999330304749\\
0.0469875091971832	0.578144816123022\\
0.0278927078194857	0.589340916744546\\
0.0740172348078461	0.620756207614876\\
0.0652277017356853	0.61299748046443\\
0.0568129926814338	0.641702208515452\\
0.0804954716726103	0.673423369311731\\
0.0521508641416215	0.697188538191532\\
0.0707600653466813	0.694856848752524\\
0.0719269767329553	0.714813087143255\\
0.0801345343826934	0.72943823475521\\
0.0827136934430674	0.731526867729576\\
0.0736201202321709	0.753784474362295\\
0.0846929342747615	0.778679179380002\\
0.0861094397738875	0.789540497846232\\
0.0968398747628116	0.811973581599981\\
0.10433934994924	0.835304909367502\\
0.10738216385378	0.854171281412643\\
0.0905740103624395	0.849176015821595\\
0.102943128596612	0.874599931850656\\
0.0930247769108723	0.893305278548978\\
0.0970642774833119	0.926316724580828\\
0.111200572835336	0.933271985944035\\
0.129701108545714	0.93634109731327\\
0.109819357146923	0.957186880972802\\
0.12440599911243	0.972562851176803\\
0.12164705714663	0.992663024610733\\
0.138321159154906	1.02267668072951\\
0.119535168180433	1.03159355888785\\
0.134062625767036	1.04161938820657\\
0.142606097403956	1.06972843362033\\
0.151462750591415	1.08635684601737\\
0.159306142502288	1.07280130749696\\
0.135855566142668	1.1522305904324\\
0.146847537694596	1.15030047321207\\
0.147183412016997	1.15473133394592\\
0.184861568973553	1.17619400258753\\
0.158787346877546	1.20664840489207\\
0.176038611397809	1.20896860678221\\
0.170275752449733	1.23501032960172\\
0.184755259055738	1.24429565482539\\
0.171916509998325	1.2618523663106\\
0.169264297596058	1.27545316277236\\
0.17281085740453	1.29137835744641\\
0.195689336732098	1.31033154151942\\
0.19283108600075	1.33530735613265\\
0.196465909189083	1.35414084595419\\
0.216464826638043	1.35317736431015\\
0.209056033027492	1.37585090289177\\
0.212009456301193	1.38901260289032\\
0.229821695612937	1.40093653603106\\
0.209835117873618	1.44134319196027\\
0.228802320870235	1.44380600099804\\
0.234163998780438	1.45755696426483\\
0.227373264119273	1.49496657085788\\
0.235984192322498	1.49379769806015\\
0.226205428504595	1.50706670910391\\
0.230439543699579	1.52140093910764\\
0.247041381305988	1.53712662850854\\
0.257306633522242	1.54517652329865\\
0.280047905400584	1.57455169601103\\
0.25164997876338	1.60663489637422\\
0.264334643081495	1.5798536604619\\
0.265794963816582	1.63112320079578\\
0.251463968327519	1.64490426055878\\
0.270594141464763	1.66585155799465\\
0.261241556206391	1.67271462788818\\
0.291811219000173	1.68705726840309\\
0.278760505656045	1.70994451639754\\
0.292889056575745	1.70912528084892\\
0.290703808920112	1.70269581231449\\
0.303458713180059	1.75043209386937\\
0.298707898731869	1.76020765179089\\
0.313911597880713	1.79289334356496\\
0.320719409683414	1.77954451665284\\
0.334771549776681	1.80101559623944\\
0.320051482900661	1.82868212535948\\
0.30496255994254	1.84800677234814\\
0.322317283461842	1.86915709493346\\
0.34864029521677	1.88141815209562\\
0.328768731787076	1.90178335171358\\
0.35351134087684	1.9091899594627\\
0.349570481787759	1.92431123384943\\
0.367143175036392	1.94857397864892\\
0.337633225967621	1.95335449648571\\
0.359753262665556	1.95385835550725\\
0.354164605166314	2.00757697140298\\
0.399864302257752	2.01341221478749\\
0.383610473072183	2.02252327531356\\
0.393760888643915	2.03203462804386\\
0.374048930431992	2.05407862001964\\
0.384661518297882	2.07746117329684\\
0.391412330698906	2.09452330680229\\
0.410004957923334	2.10981885961868\\
0.40125552141815	2.10526929585618\\
0.416135213659248	2.1366649159676\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.109515221350236	0.00800334781205159\\
0.144296295706818	0.00179747691472532\\
0.127801935041232	0.0295997966286783\\
0.111905974619264	0.0371171541634538\\
0.132687448822665	0.0806529210487517\\
0.13043847855843	0.088768710989886\\
0.124811920208391	0.114139609039991\\
0.13659556791347	0.114421666578295\\
0.125777098251307	0.140708756060605\\
0.120594227837937	0.158160159366968\\
0.117787733240375	0.179417255671804\\
0.132983175170177	0.188592409297105\\
0.131676000149396	0.208394167033033\\
0.143710552034554	0.203730537498577\\
0.125682598256748	0.249336134981555\\
0.140065886717571	0.24907020334786\\
0.128576831547359	0.264151796922463\\
0.163247169761216	0.271253963559261\\
0.145544612474254	0.305810043577122\\
0.160584824175807	0.322517566090497\\
0.154925150240809	0.342144468180389\\
0.160759867373468	0.361929088998163\\
0.141875642612733	0.369380213131622\\
0.167783387991429	0.399997991699665\\
0.171569519214935	0.401576696749758\\
0.138158977936401	0.410847116858178\\
0.15909173634166	0.435645459512389\\
0.156311959295779	0.449645351917953\\
0.166420874625341	0.474974914210665\\
0.158422515811238	0.494458758737132\\
0.17183079218006	0.49566539258403\\
0.177172947266321	0.52665411015452\\
0.175856728364889	0.535340737165351\\
0.174479244400714	0.566266039877426\\
0.165067068628094	0.566619351124799\\
0.180880178428882	0.589781183475359\\
0.172334490097068	0.621460990553024\\
0.187038541807496	0.645978185261131\\
0.188023493230396	0.650031138279948\\
0.19460380085265	0.660221701838158\\
0.205211174089682	0.680878922153109\\
0.203697495804784	0.693857123963198\\
0.21368178286438	0.728704837476024\\
0.196061011632143	0.74260549544573\\
0.197479220332677	0.76453293148678\\
0.207986960844705	0.76593300603485\\
0.225619349251422	0.793786249027183\\
0.227714424759137	0.801109192607081\\
0.216348774416337	0.829530104536868\\
0.21460584787885	0.845666904259457\\
0.208373734101963	0.85845838772727\\
0.23334166306477	0.892246899274066\\
0.229931692112384	0.878898998381961\\
0.221041831033574	0.903888758872659\\
0.232626380458107	0.922574867267573\\
0.220865543816445	0.9408547317795\\
0.246682924603349	0.96288676664503\\
0.243900535368771	0.986218993126335\\
0.265244353342846	0.981656707706843\\
0.238662634624274	1.0063831746053\\
0.265320002231712	1.00100787482961\\
0.26044189700465	1.02105442930332\\
0.26325414895755	1.05528292966987\\
0.273048925483876	1.07010047116084\\
0.281302361648487	1.08041089810748\\
0.262172713957974	1.08731737033731\\
0.289618244596809	1.11557590090824\\
0.267904666294897	1.14667746776604\\
0.272868116131411	1.15561619494414\\
0.280516830196984	1.15997366300536\\
0.298268323096988	1.18421729720606\\
0.28389297478666	1.2117199487289\\
0.30165572907632	1.2240467651757\\
0.306170021105217	1.21058938358859\\
0.307361140600132	1.25204424018381\\
0.315160020617289	1.27385056212818\\
0.301705367942218	1.28053783791556\\
0.327353844002502	1.28690878383955\\
0.322281478247989	1.31611689876993\\
0.332338733355316	1.33515146639369\\
0.319118212175158	1.34220965272633\\
0.333411412379041	1.35992718794643\\
0.345627024869997	1.37914017154951\\
0.35097405006743	1.39981316321691\\
0.343991945895979	1.41508431491198\\
0.330323595347831	1.43401522642707\\
0.359152266318765	1.45116840008456\\
0.36899107437545	1.4840040920004\\
0.369781231568183	1.4986519706822\\
0.36314333364604	1.49903420614228\\
0.395851074267083	1.52898702078458\\
0.378285325929435	1.54652364100081\\
0.390388639453545	1.54963554344821\\
0.381764597530111	1.58609479815766\\
0.378976228213661	1.58970540937462\\
0.401197732447989	1.59022217408818\\
0.408956676864202	1.62327615859372\\
0.421051537000824	1.64758397264839\\
0.401803377080732	1.64481207154054\\
0.395091444612262	1.66552175601913\\
0.431835669749132	1.69760527542659\\
0.422608936094906	1.70772226467901\\
0.413014163703266	1.71329717636303\\
0.423024845321973	1.72750184191773\\
0.424871891128398	1.75191627734924\\
0.448926783106121	1.76824109826373\\
0.447606816440235	1.78242140056139\\
0.452866741975268	1.81175600468732\\
0.44665452499959	1.83185530238707\\
0.469221630380473	1.85723395896306\\
0.467189354305063	1.87193726878322\\
0.465563539234069	1.87273651287424\\
0.476103624619351	1.90251859417258\\
0.472749359261076	1.94065665096946\\
0.493551312523147	1.94811065632637\\
0.504597817997927	1.97104811856342\\
0.519974985352084	1.97003303004518\\
0.504859034301579	1.99194726646983\\
0.496203870612071	1.9831335083484\\
0.511073177748984	2.0028754651077\\
0.503653384501767	2.03274779777736\\
0.512277321981898	2.03779136717205\\
0.516526011051624	2.04704965653839\\
0.519506086326558	2.07630153206465\\
0.536192486701311	2.10447115595556\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.221091899420616	0.014094211452921\\
0.242957760365529	0.00604471443922483\\
0.258278357346828	0.0385178523509913\\
0.252441298998415	0.0407854790902755\\
0.246689677831039	0.0647733682997154\\
0.249147761781754	0.0839389651783535\\
0.242550536818371	0.104667406925349\\
0.247251803756921	0.112778291493719\\
0.249347184702621	0.124356740743067\\
0.25433922407522	0.145287997044922\\
0.263171478369422	0.175738347054293\\
0.252589172234409	0.224577638395668\\
0.272066337460309	0.221569516443669\\
0.266026969905039	0.249221376410595\\
0.270779650766883	0.274317110064356\\
0.268812903717373	0.280179299912104\\
0.276250882395208	0.291961501785079\\
0.284904994803277	0.300026848243929\\
0.267120883675068	0.346229666357077\\
0.278571284835035	0.347330565825597\\
0.281697607238145	0.369484522325321\\
0.276625879198038	0.394838515508119\\
0.297691486067072	0.392935954249662\\
0.270693618152254	0.402827770999164\\
0.277574974931575	0.426681447240626\\
0.285220136918495	0.427166699802687\\
0.286756073761159	0.450557537040536\\
0.285945323120284	0.491301944305574\\
0.301182875916477	0.526449661298207\\
0.294574040816464	0.533582851225584\\
0.28939754693195	0.54391857328936\\
0.316926300716397	0.562976038155063\\
0.311297449782516	0.578144614532087\\
0.319487006303421	0.593935689458283\\
0.306798178197373	0.607295024654882\\
0.328734878273449	0.615013778360562\\
0.32132784793454	0.64809370420846\\
0.29664754550517	0.659079898615337\\
0.304715470374826	0.661677229352279\\
0.325886974790483	0.682046563164246\\
0.321612550603719	0.702633087062067\\
0.324101246060904	0.712684255820457\\
0.348212793444532	0.75527326990363\\
0.337988909045342	0.760275455958752\\
0.338274815081999	0.805330776844494\\
0.362474567635283	0.783122431624203\\
0.342860572140129	0.814717064650327\\
0.341501809910511	0.843950297569947\\
0.343134131419443	0.868578763102272\\
0.344842149914332	0.857538308636297\\
0.356166424895402	0.878149114370476\\
0.349927459250227	0.918318466520648\\
0.343173920112253	0.920129535023642\\
0.35216610826271	0.923298191707747\\
0.372668421440033	0.951844393483185\\
0.382544634555042	0.949336126396639\\
0.387016732640615	0.965641766974126\\
0.401511261679628	1.0033230906621\\
0.370967269662061	0.995233467302283\\
0.398908878817877	1.02592721721195\\
0.389568359854116	1.05786728254349\\
0.387592816394189	1.05275388434754\\
0.391556494717066	1.10122397337507\\
0.408296274264969	1.10581623257494\\
0.409506859939705	1.09404422751397\\
0.388586012544907	1.13622720634614\\
0.420561820108997	1.12765567200561\\
0.422262366756927	1.14719904608516\\
0.415369551641884	1.19379391355608\\
0.411670199793676	1.20077381274855\\
0.417563626286748	1.22699990596589\\
0.416701108102606	1.23526445694133\\
0.432388708508731	1.24148555433046\\
0.432857937394732	1.27018166168694\\
0.437503564284315	1.2537887981849\\
0.446739329954884	1.29197682109658\\
0.445478844243357	1.29845729093435\\
0.435429816160078	1.3193946739307\\
0.450387113419167	1.34597946851993\\
0.455135470969695	1.36679474373809\\
0.44722719062263	1.36181793449221\\
0.477280123437036	1.37322453048528\\
0.45081560286532	1.39650396691269\\
0.480782404792162	1.42187450256571\\
0.4777120158851	1.42906223162062\\
0.481135981991103	1.44551708968471\\
0.495392390044239	1.46970842240223\\
0.490036320565898	1.4714404075699\\
0.494977089338942	1.50319661492871\\
0.492721038888169	1.51692756816534\\
0.516902917092398	1.52352306965913\\
0.519786629975432	1.55977392995383\\
0.520976134369819	1.53934479800336\\
0.523681385233246	1.58817393176519\\
0.529905622100218	1.58912060378987\\
0.533871104556269	1.59255717776612\\
0.535171375822624	1.62413453387398\\
0.541862498037774	1.62509780190509\\
0.532784797027551	1.67669181459491\\
0.544512173230282	1.67479184269328\\
0.554078277866406	1.66532876345943\\
0.545688046845092	1.692585522001\\
0.557331089454022	1.71579741784081\\
0.559840768646038	1.72696987282211\\
0.578534086213494	1.75253956319071\\
0.575259881735116	1.74370914249968\\
0.585905737560436	1.78913231732659\\
0.585624249015841	1.77857284880386\\
0.593936586220655	1.79935821483031\\
0.587355760062196	1.81850111767643\\
0.593918106655776	1.86725710064002\\
0.590959734212559	1.85312561467622\\
0.605600067685866	1.88663705357298\\
0.636957746149274	1.8787469392223\\
0.611688368451963	1.90353564455013\\
0.614759852293757	1.93597206899549\\
0.628306224239101	1.93062579948655\\
0.608598421794353	1.95946386093564\\
0.640029090426103	1.97544774663113\\
0.624782368566502	1.9879341829017\\
0.643440949971061	1.98892156228486\\
0.64608839734549	2.03601865587885\\
0.644063623859533	2.04194524656314\\
0.659710708130493	2.05730642997597\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.378407157486617	-0.00222797837793065\\
0.372886537765316	0.0187040311227502\\
0.365437637886442	0.0436629308546035\\
0.372530952740067	0.0655296788641309\\
0.382219827597216	0.0692238679069623\\
0.375506637792093	0.0689010475888252\\
0.391849829500194	0.0849022233716403\\
0.369993568662884	0.10958883433016\\
0.381934693963172	0.133688039659326\\
0.391403414371069	0.149109331316141\\
0.372262397278629	0.163670879804815\\
0.381355319760599	0.164315279910811\\
0.370893326899065	0.179925945503362\\
0.374925189253723	0.219928059870535\\
0.371027439014348	0.224212504173121\\
0.37748345554248	0.239106682822092\\
0.391902526694695	0.242992249581977\\
0.387282809873799	0.279110728614929\\
0.397034014538001	0.28855734607828\\
0.40305998925612	0.302570640921521\\
0.398045408312951	0.333399069318702\\
0.403868892545337	0.330638252332056\\
0.405413951823139	0.340560167548713\\
0.423242086058995	0.367852066774357\\
0.409099414370179	0.414859826292386\\
0.388518612444064	0.401422665210327\\
0.408359399222059	0.407774812059588\\
0.414089991196201	0.42527679492532\\
0.41890691767856	0.451213446005651\\
0.419765773093514	0.472857825120184\\
0.40883822750573	0.468451332776081\\
0.416245317514709	0.502426117496918\\
0.421679054401125	0.509155947692474\\
0.422690142062548	0.536352643716956\\
0.443174789988209	0.546921615127702\\
0.409237548700105	0.563506184393896\\
0.436282667275684	0.591165902225451\\
0.442078002447829	0.593140300837922\\
0.426839865324948	0.593520705949419\\
0.440278187529595	0.641979879601408\\
0.437050554424276	0.64414351153686\\
0.430267905726496	0.66087676815218\\
0.444312675091791	0.678312565032209\\
0.462732726938774	0.689138132444363\\
0.444846541984223	0.687274503524955\\
0.457940517721189	0.722685781170877\\
0.443319431033924	0.727214572525895\\
0.448223457491428	0.763397486792856\\
0.447996047457644	0.759114187481408\\
0.449024861263824	0.798150539037862\\
0.456969928196603	0.79740718400673\\
0.460459998520246	0.797962945104808\\
0.468134352976907	0.832066114304884\\
0.459254990101293	0.861919747602388\\
0.473793566156696	0.869671416023535\\
0.47432050254055	0.871158048666969\\
0.477375342050021	0.901353318988875\\
0.485422175144465	0.884745680170368\\
0.503620508845676	0.951610432312086\\
0.495201092277982	0.953717188717072\\
0.502839046010448	0.980659696376328\\
0.517896417005554	0.960389359122665\\
0.512332642798054	0.99610318411207\\
0.510257678878494	1.01580945981761\\
0.523332709376843	1.01424294898488\\
0.538311046572527	1.03314320986435\\
0.514413029440342	1.03349768136742\\
0.531666854684895	1.07777567975866\\
0.518673247512285	1.07190380884354\\
0.517987729628521	1.11574249714892\\
0.527386137834953	1.12058371736485\\
0.537138925649248	1.12369449872931\\
0.522002642859384	1.15567213168166\\
0.529404931217703	1.16444668864325\\
0.548617874605093	1.18527456473557\\
0.559018086632396	1.20645053968362\\
0.564716671612017	1.22269174011297\\
0.565110543766276	1.23313175656536\\
0.562838916899568	1.24667200822331\\
0.573861296757749	1.27445992892003\\
0.597437691898634	1.29561069732605\\
0.596248792216645	1.29713126405234\\
0.57988121734396	1.33077046001923\\
0.598636198137577	1.31126633391386\\
0.582324870662569	1.3254656550843\\
0.596099076342433	1.37025491985961\\
0.59811668720187	1.37134292729181\\
0.608407411200999	1.37501337254357\\
0.592747146108067	1.40075594485532\\
0.615280836131619	1.41449353030058\\
0.614885439025193	1.43053313584615\\
0.620666381217688	1.45394843620354\\
0.611290537678777	1.46701619015344\\
0.621856515718419	1.47116456650704\\
0.614583798577628	1.49002975406496\\
0.626936321672328	1.51855054586303\\
0.628842037459524	1.54790691741621\\
0.639326718395497	1.55512734236302\\
0.648812723081578	1.55390243118092\\
0.659912094652134	1.57557419641827\\
0.645068446189574	1.59622574098281\\
0.663035713085578	1.59611593780069\\
0.675318080848081	1.6205447972775\\
0.678432877760201	1.63429566771056\\
0.657253955870748	1.65781059692234\\
0.684908889137834	1.67318731929132\\
0.680302296114286	1.69300026256055\\
0.700215603629051	1.69529044837649\\
0.700115702839407	1.71559448777826\\
0.691764219899114	1.7275501064431\\
0.709244379861986	1.76806979159763\\
0.683975436214632	1.77660728899397\\
0.706903840931113	1.81728985824168\\
0.713549762206114	1.79510310271372\\
0.710519956589333	1.81156175474004\\
0.704108452342807	1.82693604536012\\
0.739297023139093	1.85919796458182\\
0.729221512088316	1.86674504832064\\
0.751540079875413	1.87759099820203\\
0.734689594508369	1.90795760817639\\
0.758248988579458	1.91110493514378\\
0.763175123449395	1.95199832608326\\
0.751603560205595	1.96887898672938\\
0.76458927521741	1.97612996550346\\
0.766040282399208	1.98497765875957\\
0.765482999740923	2.00112787715822\\
0.774786513879998	2.04386941099159\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.506715723125356	-0.0149324694198012\\
0.500577680238452	0.0199702177625856\\
0.513570512285572	0.0431155032964514\\
0.492836368787995	0.0622001970040413\\
0.50168952486661	0.0613776169102613\\
0.515240517827046	0.0702158585320061\\
0.493235475921043	0.0800624351818975\\
0.515479811616406	0.112332201556767\\
0.485983266277352	0.130709141235776\\
0.502221040632898	0.148432297554662\\
0.51972912707173	0.152376697872628\\
0.511969470823628	0.168524173690086\\
0.507503075333432	0.182025120514616\\
0.511298485041807	0.204549666503078\\
0.500893582923911	0.214185924392364\\
0.496298314105247	0.241081302243838\\
0.491771248740462	0.248919388725479\\
0.520130335311167	0.258339194368799\\
0.496369759659617	0.283824496439034\\
0.521091995911714	0.303722687606887\\
0.500665423108281	0.319717121883074\\
0.525486808815972	0.343272541824403\\
0.524956057958596	0.353631869256339\\
0.525663651569551	0.356620036716476\\
0.522046724384116	0.377693988395856\\
0.540334617685985	0.396386025070496\\
0.538172156467577	0.394358700775405\\
0.519389601085055	0.431780322894688\\
0.52860485690365	0.431267698316534\\
0.540083967787706	0.469026506502713\\
0.534307286289545	0.485406451502421\\
0.551060843952688	0.480758734100246\\
0.529985277551229	0.48766675139328\\
0.550134052793249	0.509539855723089\\
0.554491813852397	0.527393494272429\\
0.553103325353046	0.553574032841099\\
0.554573009396418	0.564953666507828\\
0.54102821700546	0.584107333574306\\
0.573773167513294	0.609020673174179\\
0.55831700570509	0.608776479554022\\
0.549681293909	0.624023373445294\\
0.555114644719003	0.635574029453082\\
0.553265458300183	0.650113862544492\\
0.561126870253083	0.67579100200362\\
0.579380592284585	0.693778751284462\\
0.572801159213701	0.699468163265635\\
0.580883931971728	0.717333397071704\\
0.589975516131757	0.73106376943001\\
0.578174829441358	0.750001318322746\\
0.595412301842147	0.758914950258593\\
0.589011932046361	0.778431691146641\\
0.59097391090131	0.80770953309522\\
0.600346427152397	0.785184383474453\\
0.597575908023439	0.828373618933006\\
0.62358242952049	0.864682765896137\\
0.610314910372745	0.885647570634224\\
0.613333011485281	0.90249861814834\\
0.61239413769696	0.909936613426421\\
0.605095502445737	0.930737700781115\\
0.635690553852381	0.938862735870603\\
0.616967700846307	0.965947263755664\\
0.631182170219027	0.943166369071309\\
0.634095950495856	0.966299732663116\\
0.648524981745326	0.994172759747501\\
0.638062432193062	1.02024691287408\\
0.635986835403771	1.04160993566961\\
0.64212286535481	1.06048717052387\\
0.652786945516513	1.04414224766526\\
0.653174656725361	1.0905531400757\\
0.644060423978183	1.11229978886635\\
0.672838717229485	1.1098062879256\\
0.661460365251218	1.11119406377234\\
0.695249995834734	1.17087005265498\\
0.673683418282423	1.14771940420237\\
0.675119468991415	1.17750684430163\\
0.682377865290042	1.18391577317882\\
0.687615880538878	1.20445048005989\\
0.694786153847057	1.23740754012\\
0.719510393282203	1.22713712731705\\
0.677767538464247	1.26098381601773\\
0.691053674820763	1.282457250388\\
0.698337877862096	1.28887532085124\\
0.712282704155378	1.30401675317364\\
0.709492780337077	1.32493394094664\\
0.722941604864177	1.32442678833012\\
0.707502356973154	1.34143237857093\\
0.737065594324714	1.3543248679322\\
0.73229603569993	1.38549420717646\\
0.737095163523303	1.39921338499341\\
0.72566620549503	1.41496417720882\\
0.73619967369864	1.4065549140715\\
0.748002152465606	1.43105749667581\\
0.74292942552984	1.44543533799122\\
0.762982467230812	1.45282177897602\\
0.752730271533069	1.48185963628768\\
0.755472206587613	1.49718975718003\\
0.772321571285213	1.52296822201151\\
0.762998537195525	1.54062642237346\\
0.785973339007537	1.537425183265\\
0.765472299109135	1.56486950094972\\
0.777632690849253	1.57430227234753\\
0.809664895995279	1.59749725470853\\
0.785201978335265	1.62329688734997\\
0.79341569492958	1.61233656129654\\
0.805256016097573	1.64068143312199\\
0.810446633183801	1.66139257084944\\
0.840587894762528	1.65491755260497\\
0.82972523020263	1.69852190325125\\
0.815091256908761	1.70629628343809\\
0.831245015968623	1.74295019522135\\
0.843261225848661	1.74281932405729\\
0.833005534526482	1.75791304699344\\
0.813671935958189	1.7810707500646\\
0.839337540176978	1.77817086205321\\
0.833873897310546	1.80861481002095\\
0.857167630381906	1.81107000832885\\
0.854689029796831	1.83399393029474\\
0.870711509833365	1.84524867063763\\
0.854516156496778	1.85651601559149\\
0.880630746476523	1.86502967327651\\
0.861896276375289	1.8906240084051\\
0.893056454225851	1.90738554614888\\
0.884115468920197	1.92233093581532\\
0.898623357923248	1.93775322132232\\
0.87677102040971	1.95095943768513\\
0.904004544266146	1.97451160660139\\
0.893725184434293	1.99182337241591\\
0.888388605738206	2.00845527983457\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.631626508377651	-0.00981494311090758\\
0.637253319012121	0.0129407423531374\\
0.629975459607123	0.0200725687259817\\
0.630726911956083	0.0488995216686063\\
0.628467726671199	0.0469236907029591\\
0.621058764535281	0.0845085511038237\\
0.628771914060125	0.0975917767340719\\
0.639466898629799	0.0998422067939433\\
0.62843601789345	0.130998831276395\\
0.636955678652682	0.152526092829087\\
0.630263004001105	0.143932419765368\\
0.63782234883977	0.168070099844031\\
0.626848446271973	0.168244226427942\\
0.622337274583043	0.207749595849668\\
0.61115072452413	0.231881920328398\\
0.644155112170241	0.247862068216584\\
0.641698573224504	0.249533035975977\\
0.646969542223842	0.254296296934531\\
0.646919669859838	0.24714237322163\\
0.62501139020462	0.2869480921545\\
0.645458240540615	0.312209667022048\\
0.665467222916105	0.316263478049822\\
0.657175555873687	0.326967966222471\\
0.648165252725913	0.362826355812947\\
0.646850062162603	0.356732982675284\\
0.649790379753973	0.367514570974001\\
0.65798764992312	0.390222640116875\\
0.659274006941401	0.423654713298875\\
0.650539136613836	0.435956418540294\\
0.657054467675958	0.432325313473051\\
0.660931341995704	0.441640439488787\\
0.676937510896213	0.457281147555697\\
0.67840902916962	0.50704987826299\\
0.673562146949524	0.503917950676289\\
0.660279245988447	0.506149154618107\\
0.677687778178763	0.541812281296999\\
0.685563661550522	0.553613718824646\\
0.678286828668586	0.551780178964067\\
0.669678880019249	0.57942963482759\\
0.67766861912089	0.589100939858365\\
0.695768960469268	0.614278655877302\\
0.689918279328952	0.652916753119608\\
0.697140718070969	0.648388790824782\\
0.69916816496265	0.664215807357811\\
0.706360954797906	0.671251263320178\\
0.711239496412262	0.680043323864053\\
0.708950021363961	0.691962487588961\\
0.712973564686816	0.698044881247144\\
0.714060349723437	0.730260279867307\\
0.70192661482539	0.728798729734136\\
0.725671812107054	0.766917998945255\\
0.72993550004967	0.786192695779158\\
0.725847597557125	0.786145082446536\\
0.7232952190254	0.804943012191422\\
0.723185259594796	0.824631631135899\\
0.716425060350746	0.848702863380303\\
0.735611261028446	0.844688866708512\\
0.744663687136775	0.872214602317715\\
0.751507063972514	0.881212773038336\\
0.743994994643138	0.877354863479626\\
0.743804384799189	0.897485511811252\\
0.769246767367781	0.912923077813158\\
0.772604043957563	0.947598226006429\\
0.782884505514857	0.973197270828382\\
0.753101263515477	0.967243539146186\\
0.753175034305394	0.98270908206374\\
0.771209753918824	1.01271410061886\\
0.777074529034331	1.03250376542013\\
0.783664209388619	1.03575498008723\\
0.775555268986123	1.05659288554858\\
0.784794268745504	1.07509688430774\\
0.771911036996312	1.09827836798982\\
0.787170687826425	1.11536202018926\\
0.799862845892634	1.14388109709218\\
0.798857249622125	1.15174408891866\\
0.815281226653361	1.16048305286501\\
0.816673309209228	1.1671875103349\\
0.817628161758174	1.19740181828906\\
0.824765522621765	1.19377150001461\\
0.843057824524748	1.20465745949272\\
0.823963759042088	1.24688936459649\\
0.857112080393261	1.24451382791954\\
0.851179033480217	1.29022351166912\\
0.82290386891329	1.31060513249531\\
0.841024559544219	1.31297363337342\\
0.837603580419072	1.33809445181959\\
0.856918946745251	1.35080240186581\\
0.848455582564834	1.38527406920497\\
0.858800826302685	1.38746883536343\\
0.882159037659209	1.38902685212503\\
0.859295464557267	1.40309843488932\\
0.857326856643027	1.42725273233459\\
0.872550597755182	1.44805176654293\\
0.881713321301083	1.4539374149513\\
0.895381760169112	1.46381994585519\\
0.894006587821559	1.50353011028731\\
0.893598326960476	1.50229914692396\\
0.903780047591914	1.49996721404592\\
0.894378356530598	1.51172680437812\\
0.913111248583848	1.55255943586739\\
0.92482161085839	1.5609317047996\\
0.918618555715072	1.59095749504329\\
0.935056045046974	1.59742583954771\\
0.924263736003909	1.6137379828132\\
0.942190061577203	1.63648056473166\\
0.922942722969786	1.63553294340598\\
0.941276141995289	1.65872242304677\\
0.950951372747574	1.67725762948908\\
0.939210987246712	1.69670793703331\\
0.939370912228907	1.72358259018345\\
0.95267586117052	1.72477840393517\\
0.960453880935614	1.72924990385796\\
0.981072683905206	1.74884555218399\\
0.961910920678123	1.75960039186585\\
0.986874142252327	1.79057436114539\\
0.978303081658158	1.79879789050104\\
0.979166886363128	1.79617367197155\\
0.986307792619547	1.83465774458905\\
1.01563336950193	1.84907732583366\\
0.992557119241322	1.87473091921728\\
1.01829202976354	1.87584737193569\\
1.00843109564149	1.89050749349759\\
1.00695697719478	1.9122738686954\\
1.02343019282155	1.93272051510162\\
1.02193620385271	1.93318293746522\\
1.02422461988794	1.9373809990034\\
1.0340570900844	1.97829430951427\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.759410527653497	0.021846450136076\\
0.758540130458586	0.0217855316478568\\
0.760256417185401	0.0386635516253471\\
0.751733361015109	0.0565311545612039\\
0.738423000204875	0.0299270300761425\\
0.758767810447829	0.06968196180196\\
0.757001811816285	0.089626313301375\\
0.744261035723963	0.110186143955023\\
0.773906992454287	0.137811227919305\\
0.752743549381325	0.137407071047542\\
0.765648004130389	0.149784417272711\\
0.748295576777386	0.176407451200933\\
0.773747982760455	0.180769955444772\\
0.758256523407447	0.19061981385113\\
0.756981716360239	0.197941949558452\\
0.772190450822821	0.205155982006679\\
0.762787733954298	0.231568496557643\\
0.783659695463645	0.246013134432434\\
0.786537622223186	0.261804236445538\\
0.771003852254993	0.281878218025033\\
0.79624962985079	0.307369885646343\\
0.767179191669889	0.304123795816858\\
0.763961882167896	0.339800206656355\\
0.766172281558637	0.347190659246512\\
0.784705909718814	0.386881307682361\\
0.778322681707134	0.395830021953928\\
0.792057763143698	0.42586797673479\\
0.789559921959514	0.405275074491042\\
0.782277160957958	0.435847615863085\\
0.786299309881353	0.449106005170676\\
0.784379977894049	0.453727207029458\\
0.797284072430019	0.483853394030028\\
0.795083384990241	0.486999172691484\\
0.808077407046834	0.494594001272981\\
0.771897520204451	0.521507308365853\\
0.822897904384855	0.525067288397827\\
0.795830466795946	0.541462797504964\\
0.817865624340035	0.562001959706754\\
0.793563446908933	0.578209882300839\\
0.821336598462316	0.586042661617445\\
0.805299385328202	0.593167357575552\\
0.843462156136194	0.626722251535814\\
0.82314237204675	0.652443537180112\\
0.826540887354651	0.656119563338021\\
0.820401539606905	0.658275924087445\\
0.827373458137158	0.69207358379634\\
0.834412441760142	0.695187353536809\\
0.838234536169036	0.731355833519582\\
0.829635173479429	0.729169426000421\\
0.834307166821862	0.752593851577292\\
0.853408279575102	0.787324172679094\\
0.856482181950431	0.800568147837181\\
0.846919360547171	0.797102817565907\\
0.875834693479349	0.820630652173809\\
0.86200318689707	0.829219330752813\\
0.879653477809795	0.834291743870182\\
0.861338760112432	0.84720244724358\\
0.887657733300759	0.897769718099591\\
0.877569480062745	0.896164604432727\\
0.884927018045495	0.915228724191805\\
0.869051841622106	0.914250050296534\\
0.886111031631259	0.951621591996739\\
0.907558079813782	0.951505738762339\\
0.892512617346123	0.96033970285954\\
0.908814670750955	0.993962587035742\\
0.910059355024413	1.01460952453233\\
0.905775778447433	1.04164781467705\\
0.913309922591481	1.03978631298933\\
0.921409097729331	1.04544640662353\\
0.917796591068906	1.0813118290661\\
0.911279597608826	1.08718282829454\\
0.93665476922018	1.10600575929048\\
0.931340798324561	1.12927763893439\\
0.933585329184957	1.13552301135135\\
0.948118747249648	1.15548700625833\\
0.92276574347787	1.16458757128717\\
0.956621020423477	1.19200383322279\\
0.950161824347226	1.19341754812064\\
0.957455920751272	1.18368319559956\\
0.965922656462199	1.22707965847738\\
0.944433500865802	1.24000745003675\\
0.983659510562027	1.27661797714582\\
0.967079629935402	1.29102508770427\\
0.949764946324461	1.28453709459132\\
0.960148289376194	1.32117719093854\\
0.993389722560932	1.32944911531734\\
0.986581946389937	1.34384300000524\\
0.988379049180462	1.35122583863262\\
0.996187207422194	1.36164938741511\\
0.987487751826829	1.37718309229945\\
1.00508965124771	1.40046264198169\\
1.00054648096602	1.4169796553976\\
1.01248866271333	1.43074791021577\\
1.03011939482924	1.44789412555905\\
1.02468601541492	1.44857552478846\\
1.03668516497708	1.46150664575965\\
1.03871385653872	1.48327959329829\\
1.03223599088548	1.49587389008223\\
1.03384224749051	1.52642088124223\\
1.04698769344474	1.52658003936904\\
1.03254230781092	1.55598606788198\\
1.04727848440102	1.58264424626555\\
1.05836176033173	1.57228690127296\\
1.06289365607134	1.60241344065312\\
1.05563358223527	1.61156727374408\\
1.06840078741616	1.62423628516474\\
1.07061297303619	1.65251212523033\\
1.0633968152954	1.65871458686513\\
1.07023036833749	1.67326864428174\\
1.07950871956863	1.69958188940368\\
1.09898492406076	1.70356027334137\\
1.10001771615318	1.71268286991151\\
1.11048515998947	1.74080588955212\\
1.1105300471975	1.76635106213396\\
1.10957623561339	1.76967430677107\\
1.11102923997987	1.77912030861375\\
1.11727360191909	1.77654204633788\\
1.13279375373707	1.833537443346\\
1.12691927867495	1.84645860732596\\
1.13898606456052	1.85562050448992\\
1.13291883574947	1.87200383923767\\
1.11685640712159	1.86840159047092\\
1.13910517558606	1.89433528361132\\
1.14808676292634	1.90748872437861\\
1.14458509498772	1.93478193258886\\
1.1550692867195	1.93527482881599\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.871530334854589	0.0028111015138137\\
0.872426917076889	0.00904348763082874\\
0.881762079322686	0.0204710677034186\\
0.874799243606535	0.0504361560892506\\
0.866931908128058	0.0790749677697968\\
0.863939191970111	0.0962347648739588\\
0.900432206600284	0.0916773579208645\\
0.886997536892274	0.110989560391502\\
0.887247387538773	0.127618271394384\\
0.88872797998728	0.163634169200161\\
0.878688153235224	0.160813050002098\\
0.893316398895939	0.179453699409964\\
0.901251274261522	0.192468920313605\\
0.874447752288649	0.188960932237369\\
0.895796611656401	0.203683399230435\\
0.89530200561872	0.219340163056945\\
0.898180898826708	0.244021902075569\\
0.896625481653868	0.248573816254307\\
0.902304839497368	0.275066821590929\\
0.888945551719596	0.290841235872828\\
0.906684145337965	0.297546613839831\\
0.905377733473432	0.321745567121194\\
0.901652971217624	0.32720212656295\\
0.911942861215334	0.349770248680442\\
0.90363028158697	0.341428498117505\\
0.906129203037159	0.378121229479129\\
0.917376678489445	0.398281173067371\\
0.910518546629875	0.390306775581915\\
0.90143096415633	0.416307923890368\\
0.903010925911739	0.42867363044697\\
0.913342920997614	0.438858887521596\\
0.942097034147133	0.463244910694989\\
0.948643242387255	0.464427352349593\\
0.927300538167297	0.488713778230649\\
0.91475992513893	0.479949478882802\\
0.932749977943953	0.52585013593447\\
0.942031364147612	0.547230995498216\\
0.963340726888631	0.533394623928585\\
0.957384094164845	0.588698056521007\\
0.938681006950764	0.571152618650187\\
0.933315035237224	0.595874148601637\\
0.943009469145289	0.605425136795694\\
0.939303784071159	0.627715137052446\\
0.966652252775615	0.62487785133124\\
0.951893811040811	0.661437038820598\\
0.957156818780106	0.674756633453326\\
0.953045016340429	0.666982630251558\\
0.971278148371111	0.699599593658614\\
0.95838160040848	0.711910459904777\\
0.977841880084684	0.717713893429686\\
0.963607966168792	0.71208573295157\\
0.979413818553593	0.756680906455631\\
0.974866211048388	0.776339298146884\\
0.990213684725896	0.794634521046968\\
0.978675476822018	0.796944466877043\\
0.981930909192368	0.816780469529077\\
0.982353808115599	0.815325475740796\\
0.994350799492791	0.83581081565356\\
0.993942895592666	0.845805125369875\\
0.996713881428046	0.884232767954703\\
1.0149533213249	0.871399370828245\\
1.02194289234585	0.922812329855083\\
1.00892017227851	0.931164952442757\\
1.0350128712958	0.936285677601055\\
1.02784600494982	0.943407026285093\\
1.04018563561701	0.951964924066165\\
1.01636530399112	0.957337840223254\\
1.02496484818344	0.988735683469123\\
1.04297279528134	0.979642986011946\\
1.04392302742298	1.04175535323651\\
1.05438774481087	1.02051638779371\\
1.04801010700555	1.04644918373657\\
1.05194420721879	1.07126441846242\\
1.04886205844396	1.07420436613373\\
1.05033463563664	1.1021819360197\\
1.06606566312749	1.12546026786597\\
1.06530985659529	1.13503775027898\\
1.06691891535964	1.14946614705544\\
1.07616343698435	1.15519392063084\\
1.06752115523808	1.18226758593929\\
1.06888120844954	1.19448210925858\\
1.08951101269177	1.20105710277021\\
1.08970389101218	1.20986569791796\\
1.07324800275434	1.23281459998352\\
1.08738206758267	1.23907245221402\\
1.07885125340609	1.25162481371078\\
1.10975379809453	1.2910465400346\\
1.11163418114316	1.2858216155061\\
1.11258150349289	1.29427199008889\\
1.11999793812435	1.31577783279109\\
1.11259816500224	1.33035297147298\\
1.11865680488196	1.33667677238144\\
1.12805736859751	1.35034350460114\\
1.14244914681689	1.39464773940018\\
1.14141670474038	1.39339436093026\\
1.13958130180929	1.42746337933566\\
1.15556630838383	1.42547468927233\\
1.14812050188179	1.44297054387696\\
1.1469108083483	1.44296637908489\\
1.1661710197998	1.47138065624368\\
1.16452684852061	1.50180197578692\\
1.15466906372851	1.48775904350378\\
1.15904093082739	1.52010348303431\\
1.16697234261313	1.54845882331229\\
1.18765941735305	1.55219302507352\\
1.18898683178843	1.57475006386789\\
1.18787567929118	1.55872370294042\\
1.1899017212486	1.60006273419062\\
1.19799907766977	1.60644011335501\\
1.21396979791969	1.63672294321959\\
1.21240367475768	1.64001786712641\\
1.20392988235056	1.65306123643672\\
1.21188757452465	1.66617550851747\\
1.2235291615678	1.67348377461722\\
1.21885809156856	1.68685588177037\\
1.23837718337479	1.71661708420033\\
1.23513995334682	1.75718900083742\\
1.25048636256919	1.75418058500135\\
1.23829128802284	1.76228286656374\\
1.24120196578253	1.77784361167472\\
1.26980873702162	1.79650253638313\\
1.23867881116574	1.81653258413401\\
1.25155830442228	1.80848276191634\\
1.27207751364373	1.84135567991369\\
1.28139279404714	1.87368655743532\\
1.26139181971629	1.87394381428923\\
1.28600936654505	1.87674323435838\\
1.29045659435581	1.90741427937691\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.99118073765641	-0.0195488374018535\\
1.00299398325155	0.0224921226664294\\
1.00129939233946	0.0272168541847486\\
1.0040053059325	0.048887014540423\\
1.01233732786134	0.0564558416687095\\
1.01651031931627	0.0699854040155008\\
1.01475956683241	0.0594909760812541\\
1.00290520756854	0.0898217564207742\\
1.02161313055259	0.116529913030324\\
1.02029008365405	0.0940169252116845\\
1.01810398575039	0.12736673162005\\
1.03882740474105	0.144890412763887\\
1.04378076147316	0.144607155451086\\
1.03391800304266	0.1893338545462\\
1.00965013236516	0.176197786607205\\
1.02742995936924	0.194015796412063\\
1.03322803566065	0.214280351250971\\
1.03411309115657	0.220664770799015\\
1.02582992905565	0.233110852487302\\
1.05342207681999	0.27635164032737\\
1.02144182798262	0.277913355943339\\
1.02914207332606	0.299179606549559\\
1.02263756866037	0.295669263496093\\
1.0282393629053	0.332621975997639\\
1.03319591700077	0.333658707029583\\
1.03471165770776	0.357949415379643\\
1.05043467261245	0.350247656130494\\
1.04193479416534	0.376574130378989\\
1.04538468368528	0.385221545630676\\
1.046548385932	0.393702548299152\\
1.06311572554456	0.427190705722448\\
1.06207352550888	0.437537427060774\\
1.04212287134159	0.444806726635843\\
1.06043948461945	0.466264319049211\\
1.06531427331	0.462018293565567\\
1.05482895887647	0.481645841974009\\
1.05077795597044	0.500733938605297\\
1.06332909869609	0.510783899283973\\
1.06470269468096	0.513197202721592\\
1.07082189471128	0.565179920209546\\
1.07016617694178	0.574459813858248\\
1.05996559845398	0.583219631158979\\
1.07095792332548	0.605344694147873\\
1.077927723471	0.607142947501502\\
1.07809741449064	0.637351671882051\\
1.07255993263141	0.660994918219005\\
1.08816198431702	0.675944714692829\\
1.11950402907926	0.669453802866737\\
1.10031541843548	0.675047444281976\\
1.09072834462725	0.688082025345917\\
1.09844729772603	0.721026309796173\\
1.11302053644783	0.73901592761549\\
1.11322244790914	0.749199533964435\\
1.11963331191534	0.749139643369865\\
1.13454426999373	0.763009486492022\\
1.10517886282506	0.803991665727047\\
1.12211550279841	0.800622355509038\\
1.11817178973626	0.818920504555914\\
1.12411078452233	0.85056662352591\\
1.12744014649611	0.847772892483888\\
1.13168768179836	0.86130707649532\\
1.11759972115672	0.900530366738781\\
1.13927155278246	0.902905964073384\\
1.13668474778975	0.917646029663826\\
1.15190751985781	0.93465875999106\\
1.15608379896627	0.965544916824182\\
1.16281650835381	0.961140658256801\\
1.16161642800471	0.952025364076816\\
1.1606580845141	0.993776043855044\\
1.16770037041384	1.00543019363612\\
1.16667508351073	1.00827471381118\\
1.18161780789871	1.01956924841661\\
1.19112950873833	1.03743236566289\\
1.17570005529341	1.05767024031552\\
1.1860381755201	1.10083931536063\\
1.18558145623766	1.09338666032902\\
1.19231925137634	1.1079169586846\\
1.19537882301824	1.12349863271246\\
1.21880582812085	1.13115686560196\\
1.21580494254448	1.17002669936728\\
1.20186235028849	1.17220028814698\\
1.22651536805846	1.18645035457038\\
1.22344394952087	1.18809164556453\\
1.21219240112343	1.21030609601797\\
1.2365498429252	1.22832110277419\\
1.21183115971117	1.24201527448341\\
1.23609305477435	1.2541662965115\\
1.25558810639093	1.2814249353774\\
1.22858762411135	1.2953750178934\\
1.23817241802386	1.29064379832899\\
1.23813072475361	1.32836243946186\\
1.2568721254645	1.32822828725381\\
1.24134680944029	1.34202589008721\\
1.26157363097657	1.35731660600062\\
1.25167977054032	1.3899633527182\\
1.27084105827872	1.39834758971043\\
1.27484725144804	1.39823079480931\\
1.28238480039938	1.41686930828786\\
1.28488366811189	1.45039002326103\\
1.27353034432596	1.45583671824077\\
1.29705373557109	1.47913569383251\\
1.30484582498544	1.49702552494876\\
1.30049854007959	1.50227886691472\\
1.32167611197563	1.516001657299\\
1.29763342260128	1.52825833095492\\
1.32983749955642	1.54629352884221\\
1.31865964095689	1.56507150096238\\
1.30948535824248	1.58812398319969\\
1.32563208703851	1.59285925413355\\
1.32413629447433	1.60058116033716\\
1.33642553047726	1.62301848094458\\
1.35320802591741	1.60766810016161\\
1.34185951612578	1.62268489007043\\
1.32519756606513	1.67210040102069\\
1.35871279702715	1.68111773447522\\
1.35322563987741	1.70424015322422\\
1.36442396361645	1.7019823212942\\
1.36617120541794	1.72274317261866\\
1.3833696632132	1.77138103438748\\
1.37738779291877	1.75947155653465\\
1.38517053604407	1.77767884711285\\
1.39023917129885	1.82112944367606\\
1.39429645650133	1.83578676509489\\
1.40825348995726	1.86177193988243\\
1.41030475016106	1.85897573225004\\
1.40391173957348	1.87945022847133\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.00537667139546105	-0.00102859553370949\\
-0.0127056629991115	-0.00508927158844785\\
0.037919456804569	0.0115875074159447\\
0.0313109577993524	-0.00249676145896027\\
0.0351426620384326	-0.00884476829774272\\
0.0401646884922339	0.00437578655116821\\
0.038945524977982	0.00897026700655568\\
0.0666500054082236	-0.00183613481594425\\
0.0458745702964192	-0.00500139266535971\\
0.0692457818294385	0.0100902421575904\\
0.0773705127581291	0.0117827305388577\\
0.0720034269801546	0.00123020812853558\\
0.0938032168979486	0.0040604245484861\\
0.101158512789575	0.0136628868976412\\
0.0971348102519122	0.0114067126208801\\
0.121194809075631	-0.00628486598826139\\
0.109515221350236	0.00800334781205136\\
0.121659074039918	-0.00543262953399937\\
0.137101848772193	0.0102902637978759\\
0.139211087633933	0.00176128803966003\\
0.155775323924706	-0.00445370746412588\\
0.160295757291326	-0.0116256240410332\\
0.178420352234978	-0.0110107582185286\\
0.185510960460467	0.0045865851097795\\
0.191239216849657	-0.00458318514767009\\
0.191850400911062	0.0162620092664072\\
0.203391933502519	0.00959906762479257\\
0.201847591591573	-0.00733983282883865\\
0.213641658664886	-0.0128975115809813\\
0.249411060351257	-0.00160115851880982\\
0.242306998313463	-0.0189541069430219\\
0.229091553378187	-0.00217816279044136\\
0.221091899420616	0.0140942114529212\\
0.269058099083731	0.0194877162486777\\
0.278474345759315	-0.0153686487442762\\
0.293184574872979	0.0172735265688144\\
0.285288923145485	-0.00992711367068944\\
0.288763521585458	-0.00173683742845521\\
0.284106600857702	-0.0074887819829399\\
0.294630403081504	0.00233709419117634\\
0.296572733977375	-0.011252074720026\\
0.340685591335477	0.00309525235523433\\
0.327462621352822	-0.00425153847580573\\
0.340922107142825	-0.000249522259269552\\
0.348106569952588	0.00579748152556714\\
0.369208925324844	0.0116088097982755\\
0.361275797790472	0.0110024684777896\\
0.378407157486617	-0.00222797837793065\\
0.366600762589038	-0.0069748756277086\\
0.393441449619792	-0.015041821242102\\
0.389580416655087	-0.0203492838673874\\
0.412379168148164	0.00218724376227764\\
0.41329650025509	0.00543756046245569\\
0.420072179121744	0.014702767118402\\
0.428653786054241	-0.00797541161023407\\
0.436230812574922	0.0138795023733126\\
0.460409435815614	0.000397405494674374\\
0.463403238836021	0.00708841774562852\\
0.467004788804174	0.0026346340491662\\
0.475739119190719	-0.00047514677231475\\
0.488887531085279	-0.0138588444576681\\
0.47575954532647	-0.00324226441144793\\
0.483419709817471	0.0124269632615694\\
0.506715723125356	-0.0149324694198011\\
0.520432265219638	-0.000216951823321487\\
0.514205849505126	6.99637153434018e-06\\
0.523274046956704	0.0335346037961761\\
0.532490764284658	-0.000867905429303373\\
0.529412963468606	0.00474837462218736\\
0.559184016952239	-0.0108324583281471\\
0.574900146033151	-0.0055410343098875\\
0.557398125804892	0.00107416548586126\\
0.594497916857511	0.000595688478575718\\
0.580782367507007	0.00739402981377291\\
0.59582047918424	-0.00125477189986145\\
0.610234580194649	-0.000981371325583735\\
0.613996611395948	-0.00440291720634567\\
0.618985307860085	-0.00393753055421553\\
0.631626508377651	-0.00981494311090769\\
0.628052791080561	-0.0155937879197682\\
0.637819439670273	-0.00137178605535426\\
0.639293224521976	0.00330731350617663\\
0.6634621906801	-0.00670578277071887\\
0.665868632365171	0.00628529260767452\\
0.673370044109534	-0.0199910148718941\\
0.675516177355267	-0.0116261179290494\\
0.684624865515771	-0.0141550115299528\\
0.684472962492521	0.00949844391452692\\
0.718138566156028	-0.0288443981642418\\
0.704908998501655	-0.00451514697241606\\
0.717356143709136	-0.00945000640518445\\
0.738112712522119	0.00014247478943108\\
0.738944414519581	-0.00614810866042481\\
0.759410527653497	0.0218464501360759\\
0.742770057993996	0.00704765872314383\\
0.772845914793062	-0.0100165551346201\\
0.759603502638592	-0.00884258566771579\\
0.767683608932011	-0.00761423411186557\\
0.79033759057666	0.010425587960083\\
0.806483453365615	-0.0196107472786785\\
0.814716814786566	-0.00161546828278658\\
0.810164150345162	0.000875696559491268\\
0.809898985704516	-0.00325611172614637\\
0.828258436158419	-0.000175735774860741\\
0.829122111058077	-0.00148833929077019\\
0.851828467693963	0.00821531007951903\\
0.834432367545251	0.00509076073934922\\
0.85745309902075	0.010829449471774\\
0.863821486755888	-0.0101842717092965\\
0.871530334854589	0.00281110151381359\\
0.896110183974029	0.0165999226458904\\
0.872739734097191	-0.0067698282109605\\
0.893924005875568	0.0100907062414688\\
0.919698152022248	0.0117627356545991\\
0.911028609831767	0.00713735351919209\\
0.927478419883654	0.00613608904086349\\
0.929652662677514	0.0154904711337661\\
0.934855283814384	0.00272563680315696\\
0.952598744479014	0.0140155606981428\\
0.959867736211392	-0.00712623050842398\\
0.971409959685983	0.0067459860071023\\
0.965953519163706	-0.00386171727915408\\
0.985509439651207	0.0123565686772027\\
0.979758929117095	0.00819830826318424\\
0.99118073765641	-0.0195488374018534\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.022542576504829	0.282758452996497\\
0.0214442398583121	0.289439244384851\\
0.0412634803861136	0.293644927023761\\
0.0359513115714003	0.268275158554528\\
0.0475337308015809	0.285691866427429\\
0.0374945780519169	0.281850029856912\\
0.0543202628284922	0.290496686066922\\
0.0912778740969853	0.267906749348486\\
0.0763721964467738	0.2927172999509\\
0.0905528458132712	0.276597087908688\\
0.0984313311429128	0.288052658543387\\
0.11647905108274	0.258086983702994\\
0.091956446535457	0.268814518433439\\
0.105914590679673	0.267893397369749\\
0.12639060008475	0.280918620911884\\
0.129381425014893	0.271744029757702\\
0.128576831547359	0.264151796922463\\
0.159098928052411	0.260958140574117\\
0.167725162372662	0.245350186515353\\
0.164144338331383	0.265691189388155\\
0.193613921727817	0.272995668085835\\
0.185663723534271	0.271122594316593\\
0.182779126143205	0.275736035210849\\
0.220827884767856	0.255158672668519\\
0.182825922364242	0.26777378346291\\
0.204130910820713	0.270908663153453\\
0.199546321781961	0.279581496909236\\
0.22118507443581	0.256676162022658\\
0.225817755418941	0.270640477764886\\
0.233193607904348	0.250602889229477\\
0.231925249498141	0.260984213428195\\
0.250562094492988	0.251599697882728\\
0.270779650766882	0.274317110064356\\
0.287976987590165	0.25077627182859\\
0.289577147343553	0.273357812841382\\
0.318853862306502	0.255585982206201\\
0.300878054347509	0.250720258316884\\
0.320700847950872	0.254272939420086\\
0.307593418701123	0.248824467526832\\
0.333804903078749	0.263796623293013\\
0.346953977760478	0.282846178422529\\
0.352891132181171	0.252105666638008\\
0.357913695986414	0.262094559260188\\
0.372296496553259	0.238444309143556\\
0.371036285127285	0.252105559980583\\
0.378772264163599	0.262867584620879\\
0.391902526694695	0.242992249581977\\
0.408762274076988	0.245701299108609\\
0.39105213276922	0.271691713659631\\
0.408924771325176	0.2546111336611\\
0.414641759482908	0.26132937096983\\
0.418568955480193	0.256086961580393\\
0.421651962332464	0.267448613510646\\
0.447602681745106	0.256511634310425\\
0.466547819272272	0.261308219780979\\
0.452484741616203	0.24402617830019\\
0.457587141854406	0.254504928882398\\
0.476620579753046	0.272457095177263\\
0.485842641465802	0.242113421331185\\
0.478619543553149	0.260628321402834\\
0.501893096247652	0.244679776154284\\
0.507210460185398	0.258047720342515\\
0.491771248740462	0.248919388725479\\
0.507779738509071	0.240682402766057\\
0.528241843877444	0.245847866933952\\
0.546710469942261	0.244625625178559\\
0.533825768322	0.252640043094646\\
0.558894920547047	0.244402826731498\\
0.572588802039002	0.25744971700536\\
0.592475906285347	0.239725321541252\\
0.581644843379867	0.238682946509885\\
0.605585725381903	0.248035847257028\\
0.606353535628978	0.240549150342722\\
0.610199572692096	0.241882827203186\\
0.60685765014052	0.261093725802194\\
0.623593784695401	0.248041404048952\\
0.641973744679025	0.247807710454795\\
0.641698573224504	0.249533035975977\\
0.641178504962943	0.261531590676008\\
0.646458006039422	0.238016508923946\\
0.660763137295884	0.240343380274123\\
0.678808858912557	0.23565058983359\\
0.678338606105674	0.247887463611863\\
0.690902368797373	0.240264265567273\\
0.705640946141836	0.228823604496953\\
0.72170287599421	0.240664936389621\\
0.715040544203692	0.24991932063382\\
0.726044912904864	0.231465932694817\\
0.705719045803958	0.253899200483531\\
0.74180310937656	0.217745989993867\\
0.752634590343832	0.230666627124361\\
0.729121963278792	0.243648689557439\\
0.751724954674956	0.23268265911828\\
0.762787733954298	0.231568496557643\\
0.770483558544684	0.236760245643474\\
0.784284813786938	0.230720038613125\\
0.799745417580165	0.249201297483728\\
0.793680686852947	0.238928192356801\\
0.816802368296144	0.231839338803374\\
0.814744833456173	0.233650751701828\\
0.813443945592745	0.24512001203793\\
0.842937785852621	0.229011108048393\\
0.829785027836611	0.227417841470925\\
0.837680899080086	0.245596232689516\\
0.843180971262759	0.237004074115834\\
0.872159538449078	0.242317561764868\\
0.867438554248072	0.225889138318385\\
0.878372240360531	0.23570997908435\\
0.897953204556706	0.221822614522372\\
0.89530200561872	0.219340163056945\\
0.890058767222621	0.230459528408751\\
0.907683337404955	0.236038368639844\\
0.913593428221579	0.232338493198337\\
0.93590705024876	0.223284146746008\\
0.935553461907128	0.220766954573639\\
0.951758892038847	0.23153368420363\\
0.942807549833578	0.238144061717042\\
0.963758533702877	0.22905664521008\\
0.984869008761732	0.235460093877383\\
0.980084257762761	0.213070769895373\\
0.982544215333885	0.224636519399548\\
1.00756443065187	0.22740143876415\\
1.01684327928607	0.224361842652821\\
0.996796834424302	0.232173493481396\\
1.01304432513763	0.208339000108077\\
1.03322803566065	0.214280351250971\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0421858917452691	0.552999330304749\\
0.0518929130193091	0.557820743675084\\
0.0676299763052517	0.54960113280336\\
0.0644159006776921	0.544993235381104\\
0.0724627866794123	0.546143013463306\\
0.0909404755029077	0.536489993610403\\
0.101987198657634	0.559690839197347\\
0.107605481963458	0.560480229204804\\
0.11691905897072	0.552244217859241\\
0.105556367684865	0.542631700851952\\
0.124858102390857	0.550277046970525\\
0.127641242709048	0.549714182937369\\
0.148860510988685	0.547790061369588\\
0.166099947484202	0.535996663024209\\
0.163067410420387	0.552980812716305\\
0.175856728364889	0.535340737165351\\
0.191524239180925	0.526061679786787\\
0.20099908868936	0.537981260427403\\
0.186933491318334	0.530833483485676\\
0.198194369504551	0.536930979683153\\
0.206466074889057	0.533664031608842\\
0.220751968420041	0.540226435692881\\
0.223845021672351	0.528665061351\\
0.240881894701513	0.541354600218991\\
0.254160198133039	0.525768012365111\\
0.258558611965377	0.554605479244553\\
0.265141927580336	0.544925960909734\\
0.249407096881916	0.532473812039825\\
0.27672705775814	0.511115558974207\\
0.279176797793701	0.515646561064951\\
0.289709504556524	0.522470314945742\\
0.294574040816464	0.533582851225584\\
0.309352959533439	0.531333311223892\\
0.308916824377386	0.540900081279409\\
0.318838602237746	0.520158733545154\\
0.314304277510262	0.521040248087013\\
0.320479541253985	0.520318108265013\\
0.337623464043991	0.520467758078183\\
0.349466054778441	0.502755570964497\\
0.347404799889963	0.523869607831186\\
0.375557921589596	0.509031315500651\\
0.388757854736799	0.52233043310896\\
0.369233411502943	0.513505874861466\\
0.399985824478717	0.519721617171635\\
0.39283349072435	0.514585410373659\\
0.404127628598225	0.504618024631445\\
0.421679054401125	0.509155947692474\\
0.432872495615404	0.523364112884013\\
0.429109227515728	0.514480373283553\\
0.448156035387702	0.506304211626334\\
0.450702016719887	0.50880484771455\\
0.455861103152385	0.493416415041925\\
0.463080767569202	0.521621959769732\\
0.472668372177605	0.504651523323808\\
0.478329381914411	0.503691284404687\\
0.494026899030094	0.518572290700523\\
0.491691991931139	0.496406455413353\\
0.510522469582518	0.495539464227055\\
0.502932316631066	0.500998426421138\\
0.513448532310161	0.503890108937731\\
0.527461256429998	0.495092033918002\\
0.548936524592046	0.502192999069846\\
0.529985277551229	0.48766675139328\\
0.560047274978351	0.516019764386844\\
0.554609855637381	0.489799098728731\\
0.554800327423138	0.498285566657796\\
0.582452305894578	0.522102273048114\\
0.57396266112778	0.500218782798715\\
0.585575980489097	0.475094484464137\\
0.591876381601984	0.480843402324646\\
0.593331100900756	0.499277504242392\\
0.591781855702306	0.485739460013903\\
0.608013504036343	0.48768356780939\\
0.624057157373986	0.486012613762452\\
0.639612504902869	0.498068538656116\\
0.650300660488961	0.487709907209167\\
0.649193905799212	0.492134670306697\\
0.665348606776513	0.483693065382872\\
0.67840902916962	0.50704987826299\\
0.68591614648139	0.484837293705734\\
0.685843444565507	0.492129698945585\\
0.691275414899551	0.489509621357741\\
0.696995036747547	0.481170584279315\\
0.706962912223702	0.492719094193454\\
0.712170834924066	0.496120235325884\\
0.742497325992261	0.478969135633024\\
0.735821088671301	0.467527486955624\\
0.747796703414344	0.495067403540113\\
0.724706342645013	0.479180121564193\\
0.759309992800406	0.469760291206358\\
0.764014937175096	0.478356946180555\\
0.784182982974784	0.472908852089444\\
0.781320887890685	0.486036990750894\\
0.775948960400513	0.46512338158217\\
0.797284072430019	0.483853394030028\\
0.806120643424039	0.495399780936292\\
0.804295891997387	0.457246051415882\\
0.814079225341944	0.477843395726758\\
0.817406750815308	0.502960486297453\\
0.849042256598097	0.455153121159324\\
0.838662181241538	0.469366975218897\\
0.85181970498538	0.462968577839317\\
0.866730507712286	0.487100730109493\\
0.867201087487057	0.457571110835109\\
0.875403890696848	0.450695572472427\\
0.899034483857226	0.48435680914042\\
0.889424473777163	0.46507155241523\\
0.905533999194227	0.461002952875811\\
0.898622469312079	0.466785262994029\\
0.911928381632092	0.461641956543657\\
0.942097034147133	0.463244910694989\\
0.925029201151084	0.448965844480772\\
0.924512371660004	0.45201633240633\\
0.956257845149955	0.444219168224574\\
0.967326417246467	0.458106254859783\\
0.951698970776862	0.464350153651268\\
0.971139444998128	0.459258389952127\\
0.962229176255029	0.451422543774611\\
0.99058557564174	0.448677359257687\\
0.993310830632006	0.452324741045979\\
1.00568461664052	0.435316692870158\\
1.02247486909828	0.460547202999138\\
1.01229457335809	0.458634610411193\\
1.03318151234695	0.433767511941445\\
1.02729169310961	0.452386665603097\\
1.0476194425166	0.445656880075451\\
1.04212287134159	0.444806726635843\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.10433934994924	0.835304909367501\\
0.102792029968978	0.843864838746848\\
0.113001516030282	0.834298549864788\\
0.102794057704176	0.82504605353888\\
0.119305342745854	0.835529415527304\\
0.129845623689294	0.833688185845185\\
0.139374025706277	0.815589489656557\\
0.144433842103385	0.831866255023446\\
0.159184971698551	0.805361652323299\\
0.164365801859455	0.810873849360706\\
0.151941490710803	0.81208426629992\\
0.16581622045107	0.820224049439976\\
0.178908941162525	0.807287516053132\\
0.188356718957245	0.8099287991141\\
0.201211711641134	0.805207585386651\\
0.199162129933286	0.822213093024956\\
0.227714424759137	0.801109192607081\\
0.213927704321426	0.807722940405004\\
0.22407432559799	0.807345679970409\\
0.241973955360309	0.812482902108962\\
0.26051668894095	0.80926197971209\\
0.266936019946913	0.805339210844755\\
0.266576214382967	0.796177505647035\\
0.266915845353252	0.820484039101595\\
0.275024549386162	0.792159798050532\\
0.285815657226294	0.786533597308776\\
0.287260087616187	0.809257955556538\\
0.305212896042792	0.795386097562784\\
0.316415824193182	0.795568127448333\\
0.301918298192659	0.804811809817609\\
0.307018457038009	0.805761166738889\\
0.335683044984447	0.794004041020853\\
0.338274815081999	0.805330776844494\\
0.348086023729121	0.784196831824584\\
0.341689901623597	0.787503501846939\\
0.362034557335017	0.791695512773548\\
0.35498996974814	0.789090066190584\\
0.35716273188487	0.793700933172124\\
0.394085211146009	0.793353693882566\\
0.386754790794035	0.766308064434645\\
0.401171284377662	0.778256377758214\\
0.419816977501151	0.758985108194411\\
0.413424857816705	0.761523279960602\\
0.432713796827203	0.772513400225068\\
0.440368873651262	0.774582372914918\\
0.434433256095581	0.753421871037948\\
0.459400113872203	0.772021501238473\\
0.443736563166159	0.776327197132599\\
0.447996047457644	0.759114187481409\\
0.464901874949137	0.782255115008967\\
0.486361544255295	0.75960665131997\\
0.493689742158145	0.754132148715336\\
0.493551313874692	0.755483512225238\\
0.500500424516678	0.754680605589217\\
0.522533984708891	0.77074527631385\\
0.516172869991696	0.780097564349234\\
0.517690982405711	0.745580428118805\\
0.55471503947634	0.759377786051781\\
0.544653491761468	0.758506300788102\\
0.55695396472139	0.752228593015362\\
0.540109219587216	0.761116063235855\\
0.571873407993435	0.754466063109549\\
0.554621113812137	0.728303977470604\\
0.577144791415985	0.755199019254165\\
0.578174829441358	0.750001318322746\\
0.597159544498082	0.765011106649827\\
0.580818948672674	0.757071091418558\\
0.613461644216322	0.733857529285591\\
0.612336077181433	0.735869271740191\\
0.622106089306512	0.725904048933381\\
0.642400705161031	0.771903213100768\\
0.631480784403458	0.762450599705797\\
0.652399550890899	0.735984682574061\\
0.663031941976248	0.74461147914978\\
0.663990608291397	0.752297136287095\\
0.670641282880577	0.738682489959093\\
0.698322841062953	0.734172797755751\\
0.705605259666593	0.732107706849982\\
0.69721622540683	0.733746998580362\\
0.714391573695096	0.74569778031338\\
0.714060349723437	0.730260279867307\\
0.699894095380355	0.719983418574459\\
0.711130754965597	0.723200666508313\\
0.738804156458505	0.733261776663465\\
0.74270305837268	0.726503160609825\\
0.757420438639954	0.736809549078763\\
0.759433891245564	0.734175559018142\\
0.75718142527073	0.734494719647836\\
0.767445503384577	0.700840669318173\\
0.785084147891566	0.737931054787457\\
0.785990872009102	0.713423997951833\\
0.786068198286428	0.719966711350132\\
0.795878221577515	0.727548109607409\\
0.82475149725995	0.722442640324561\\
0.818408069901641	0.705860428788386\\
0.823668543803985	0.712604382765024\\
0.837242946872225	0.728532562618394\\
0.850035876025667	0.691850718691003\\
0.849920094736669	0.703703648301273\\
0.852241171293758	0.707071191547078\\
0.885560269616637	0.709014110380616\\
0.887897255004036	0.704527294211027\\
0.887036458449884	0.692555896637058\\
0.910659400365467	0.703419305646116\\
0.894812871900574	0.691860695035792\\
0.911855199467285	0.697115371118592\\
0.925562569681641	0.707465683539906\\
0.937055618428094	0.701059145687255\\
0.942789798869442	0.70041550261935\\
0.944309633173617	0.680763430865195\\
0.955347244916037	0.705084794137946\\
0.971278148371111	0.699599593658614\\
0.98371248600144	0.685590560703225\\
1.00764228008392	0.691790038860706\\
0.985852902231293	0.692267236489787\\
0.988811470822605	0.688232003383645\\
1.01603370086583	0.66582511104545\\
1.01022756174707	0.678320115972503\\
1.03321801978463	0.692589416366137\\
1.0342733917199	0.66584389475349\\
1.02744788929477	0.679599168258463\\
1.07390484578237	0.675603497209296\\
1.03645118972524	0.68435730301374\\
1.05266215061165	0.666341692429897\\
1.07594721961189	0.696171243508355\\
1.07455462828683	0.663204791295022\\
1.09224870152916	0.667483976792913\\
1.11950402907926	0.669453802866737\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.159306142502288	1.07280130749696\\
0.151695678640519	1.09631956202946\\
0.160439997516179	1.08122845031155\\
0.146458012871215	1.08571274458565\\
0.178424886010554	1.08390469863599\\
0.170924610441551	1.08341653273298\\
0.179625493058311	1.080501084225\\
0.206109750499363	1.09206564822157\\
0.221087331017289	1.08009017568631\\
0.216241637091361	1.08241705511003\\
0.217452120341347	1.07248539640604\\
0.207011551451759	1.0611414076174\\
0.238509738374169	1.06685920649906\\
0.241790261589451	1.06305593903836\\
0.252701776561031	1.07031943244803\\
0.261227015391162	1.0725315354917\\
0.273048925483876	1.07010047116084\\
0.267432836683482	1.04520757735777\\
0.292785563210407	1.06813768840516\\
0.27206142763696	1.05554137322976\\
0.312765314299454	1.07669610992982\\
0.301620185087095	1.05167292389608\\
0.312162016653252	1.07430744160439\\
0.327094441247684	1.05506757449258\\
0.318844308030873	1.05368806374695\\
0.329519679645101	1.05400677246025\\
0.339317361423709	1.0454978845179\\
0.356937645424574	1.06664283135884\\
0.361045043873911	1.04303098421899\\
0.377982741962697	1.05159205574069\\
0.377556390897908	1.05688516735203\\
0.370707117377032	1.07325941845621\\
0.389568359854116	1.05786728254349\\
0.39266465197805	1.04056723793837\\
0.406661837503244	1.04949803549018\\
0.409942490810992	1.04108454148115\\
0.403627617932606	1.04166102728132\\
0.424373508437737	1.04046296649443\\
0.440800724704615	1.03680977007369\\
0.451251044455429	1.03763949426451\\
0.449658838475023	1.04527799984494\\
0.461707198917173	1.03261664567605\\
0.473256653358224	1.02875687856004\\
0.453986940707037	1.02844334540111\\
0.492486135658255	1.03282718763103\\
0.494528556237683	1.02377148154218\\
0.489341116593387	1.02686828088343\\
0.510483191963725	1.02940626192508\\
0.523332709376843	1.01424294898488\\
0.520994961653723	1.01144056016167\\
0.512635557126198	1.02182083143155\\
0.527133261960631	1.01478114761491\\
0.557703452719471	1.01420241273017\\
0.546233861519712	1.02854249953536\\
0.577540212847929	1.02773288662111\\
0.565336745454012	1.00961180613195\\
0.587179726332148	1.00807828490572\\
0.582391619159375	1.00758748513589\\
0.591573514142759	1.01067061987151\\
0.602513778446129	0.993134698091554\\
0.613780096895293	1.00718777981637\\
0.622294643290573	1.00582274933506\\
0.629572710402322	1.01718821238612\\
0.625999569759694	1.01566924743373\\
0.648524981745326	0.994172759747501\\
0.625412296429772	0.993519928657562\\
0.648429963691028	1.00066624106427\\
0.658416690936424	0.982406527388107\\
0.668239508014809	1.00058009457565\\
0.662466591257336	0.995868166719099\\
0.683069783709351	0.977450765683924\\
0.699530202743982	0.992033194549755\\
0.686485629513493	1.00477192649659\\
0.718024626384271	0.975008249287989\\
0.718316064932031	0.972727003427128\\
0.717830868338807	0.981757459693392\\
0.719837123707675	0.975414953116782\\
0.757428600746238	0.981893783969794\\
0.734924923919061	0.973530259961391\\
0.755429160594782	0.984091699700092\\
0.753101263515477	0.967243539146186\\
0.763538139425597	0.971093865935818\\
0.786985284780373	0.962408138910528\\
0.789309594540248	0.958822046408907\\
0.783200740402818	0.961734602522189\\
0.812109014453975	0.965755511716709\\
0.813255508697315	0.970803518021879\\
0.827548962052664	0.98254191890506\\
0.814633222284538	0.980462158882613\\
0.819146089080133	0.965500983881572\\
0.825111008516083	0.956723143083999\\
0.859476478619673	0.965324671714963\\
0.843957951949203	0.946820623022732\\
0.868717573870094	0.953157823185345\\
0.860968025081177	0.958009812208231\\
0.877563291493761	0.956447594683212\\
0.907558079813782	0.951505738762339\\
0.905534946324492	0.957877143726544\\
0.89696388047555	0.951548151688113\\
0.920976115571476	0.942491131150696\\
0.910429004502948	0.949266861781236\\
0.94549851998865	0.934409698676893\\
0.950580478597947	0.948504776599185\\
0.945527144578231	0.928405766091836\\
0.978305584969258	0.935493780030953\\
0.988683515153272	0.939812142106255\\
0.965906320751385	0.953307197320157\\
0.970666151766985	0.921993553537991\\
0.999994107419854	0.917239286587085\\
1.00230291338861	0.935002309265985\\
1.02652118564355	0.927113577466734\\
1.0350128712958	0.936285677601055\\
1.04202156143592	0.938603859500999\\
1.0352606376234	0.915218415076187\\
1.03831659363061	0.918958545752667\\
1.04492625483117	0.934008264492432\\
1.03282878749372	0.924759901004366\\
1.0525159245053	0.92463027954731\\
1.08185698199835	0.921216771395796\\
1.07742892307761	0.911768813597439\\
1.09128413468435	0.891758581318423\\
1.0874278451073	0.918362482904036\\
1.12102732582997	0.920943649383086\\
1.11192248847371	0.905779219650281\\
1.12204007701453	0.891883257680051\\
1.12629396053756	0.903772019588404\\
1.13012779917297	0.910802091526244\\
1.13927155278246	0.902905964073384\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.216464826638043	1.35317736431015\\
0.208465278573493	1.35099394660726\\
0.19261354831643	1.36224162238201\\
0.22925485849798	1.36042587924307\\
0.234705651644006	1.35539946193946\\
0.235418340198228	1.35660820345039\\
0.235420932154969	1.36430173864102\\
0.249423727092801	1.35599770055072\\
0.27185832865419	1.33400585315944\\
0.256799192050389	1.34429735000343\\
0.27712360631867	1.33495918451985\\
0.298529098074525	1.35910786277359\\
0.295508945114763	1.34702976719193\\
0.30015098036556	1.34906067907406\\
0.297971795060985	1.31907880672194\\
0.293927345399178	1.33128284652422\\
0.332338733355316	1.33515146639369\\
0.330263371745143	1.31057670887007\\
0.336802427318657	1.32832874025325\\
0.325635601424714	1.33167816075136\\
0.355104905239081	1.31733177535648\\
0.364404734640954	1.3290228229805\\
0.367944532557838	1.32843922509353\\
0.381285550448347	1.31764307578121\\
0.380351762947768	1.32676842142039\\
0.400854955941059	1.32012516054721\\
0.396650131051113	1.31149092349363\\
0.417128857992719	1.3181160249468\\
0.419979166290062	1.30199998453927\\
0.441125169061045	1.29026817986702\\
0.418984150216817	1.28180166745739\\
0.423397686991914	1.28181493445413\\
0.445478844243357	1.29845729093435\\
0.458439567631675	1.30677486824888\\
0.462014395183702	1.30426304571927\\
0.466408201898454	1.30878991766346\\
0.478996178844042	1.30154636748323\\
0.473867392765506	1.27993034010651\\
0.506741800612576	1.27422984786827\\
0.507553667703466	1.28955133013916\\
0.511458842762425	1.30140335189388\\
0.513652924811491	1.28533380033324\\
0.523818478203628	1.27482254727722\\
0.536957922711803	1.27680371397674\\
0.532699203059215	1.26741409007021\\
0.550667125207031	1.28386095556128\\
0.568350564717092	1.28899110997523\\
0.578425967787196	1.27262684069874\\
0.597437691898634	1.29561069732605\\
0.56870761201839	1.2787651861491\\
0.591527436638548	1.28012883038232\\
0.585184648258959	1.29068207559934\\
0.60490196183686	1.29000411272113\\
0.626078945205422	1.26931699556717\\
0.621331457527535	1.26877939761251\\
0.621000636648656	1.27210198882086\\
0.627917717989334	1.26154604197136\\
0.646297417039783	1.26802993731925\\
0.656110708893363	1.25671432206487\\
0.656984663986258	1.25070084631264\\
0.666458074415368	1.25382517495106\\
0.6499998048619	1.26115867440669\\
0.672619433143731	1.23849184963536\\
0.677767538464247	1.26098381601773\\
0.707055447326842	1.23725837181421\\
0.718187891273214	1.24175117904962\\
0.725237871894313	1.23112564521135\\
0.730783248414417	1.24186600756252\\
0.740152076035561	1.23002766847547\\
0.758578097809848	1.24332906526402\\
0.755102816146369	1.22839473334301\\
0.736573739124571	1.24439938410067\\
0.756329020566217	1.22206865122591\\
0.768933455924508	1.22837258147551\\
0.779156705985571	1.22545058654515\\
0.791018234858866	1.23229128176356\\
0.814904630117407	1.2256287141576\\
0.803250143200243	1.2374016954863\\
0.818677284343262	1.21907610081946\\
0.843057824524748	1.20465745949272\\
0.827431860835543	1.22268449290856\\
0.823118276128345	1.21450560297152\\
0.85225679984883	1.2282632863142\\
0.851222039471494	1.21686396503504\\
0.85237918422348	1.20166633932915\\
0.883531310055455	1.19967886838764\\
0.875455297578893	1.20619368155268\\
0.892808357952738	1.20453524946312\\
0.891477719661448	1.18394510129731\\
0.893780554425188	1.20861137187944\\
0.897011401589937	1.20584997101575\\
0.92596544591983	1.20118184459573\\
0.942711273567406	1.18669517540311\\
0.940562943013093	1.20258681818498\\
0.929614302171412	1.20201393218074\\
0.950161824347226	1.19341754812064\\
0.944494481588491	1.20231011964538\\
0.958685120583125	1.2126468701022\\
0.973644841833811	1.17958583653075\\
0.989811239857118	1.19298900386534\\
0.972143032411988	1.18778628163449\\
0.988599873201595	1.20395388492762\\
1.00501265894874	1.17655235211873\\
1.00357816230563	1.18632446943335\\
1.00772488544194	1.17122566027375\\
1.02141886477918	1.18246070182706\\
1.02170925111235	1.17852273668164\\
1.04219899079978	1.18154731624862\\
1.04782865097972	1.17227966382321\\
1.05013868052945	1.14964781911896\\
1.06464387024591	1.16788053853636\\
1.06752115523808	1.18226758593929\\
1.0749801246352	1.16768482816285\\
1.08016203378293	1.16669187358217\\
1.09320509313275	1.18048239587595\\
1.10249788082533	1.14672728266408\\
1.11546159906647	1.16647483637911\\
1.11244552665367	1.16404941391578\\
1.13171126856204	1.15134780892533\\
1.14251565412429	1.15634748195221\\
1.15700983611536	1.15803095393939\\
1.16148717386499	1.14676638077922\\
1.16763862563143	1.14599771636501\\
1.16773646495356	1.1639622647067\\
1.16627861979914	1.16251815007968\\
1.19661348074512	1.13608624065801\\
1.20731685763659	1.14778565815505\\
1.21880582812085	1.13115686560196\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.265794963816582	1.63112320079578\\
0.269879140082006	1.61294385504325\\
0.300618572013873	1.59783086453359\\
0.295695185694885	1.60541076377164\\
0.289675358168138	1.61962507084028\\
0.302664547463272	1.60890392226213\\
0.308781358668333	1.62136443299676\\
0.309130308544306	1.60087545070701\\
0.335762406289514	1.61089460256469\\
0.339617888101401	1.59280817185507\\
0.342215616868055	1.60216574789722\\
0.36115855952633	1.59623982670128\\
0.362738819326395	1.5714296949384\\
0.370449319972621	1.60066360632857\\
0.375612489743886	1.58232122079719\\
0.372610394823561	1.58581593818653\\
0.378976228213661	1.58970540937462\\
0.403143377370858	1.5805984501379\\
0.410953291908447	1.58605171333532\\
0.412752629313812	1.57764011144262\\
0.4213738058092	1.58104261018989\\
0.41109106450539	1.56512292609684\\
0.426235157418845	1.57371741677705\\
0.452498490300204	1.59212987510258\\
0.456232627899577	1.55916294150916\\
0.470814077493765	1.56091574405404\\
0.455576307171029	1.58080328100513\\
0.487630500195374	1.57180228968526\\
0.486817485844693	1.57005199755319\\
0.500960990678889	1.54748201271841\\
0.498208133930626	1.57068393635829\\
0.502455602549346	1.57041942548634\\
0.520976134369819	1.53934479800336\\
0.537279419340468	1.56486509680685\\
0.538017480259695	1.55907019728213\\
0.526221255053511	1.55719646205155\\
0.564503438051573	1.54791069662591\\
0.563700728099585	1.55243146261373\\
0.557453292714117	1.53312019117862\\
0.568829292652559	1.54121235616969\\
0.581505028989791	1.54393906430856\\
0.586317897493191	1.53519337641118\\
0.581009797218816	1.54787226434013\\
0.588196666044793	1.53109989076482\\
0.615334404192054	1.53534971905233\\
0.618235728414083	1.5190974745214\\
0.611743130855649	1.5421129788326\\
0.623662024872949	1.52632549670716\\
0.628842037459524	1.54790691741621\\
0.630108208616757	1.53355093848896\\
0.654065545622001	1.52293596837295\\
0.657203258420018	1.53752534313911\\
0.664225180358159	1.51549664345047\\
0.684117560191559	1.52469126347428\\
0.699088554380522	1.50768925598185\\
0.685917752401536	1.51422454681426\\
0.704793612565232	1.52404070303613\\
0.707640431357297	1.51522807468945\\
0.716592919493162	1.50781629708951\\
0.717701576275427	1.50952250135169\\
0.73282379334769	1.49675324464057\\
0.764923962773611	1.51630220056478\\
0.74597082854729	1.5256369568866\\
0.77038223525149	1.49468449049768\\
0.755472206587613	1.49718975718003\\
0.753352097538468	1.48913508656628\\
0.776063512326878	1.49652306247759\\
0.800511544617442	1.48673231024675\\
0.793933332839962	1.48268148487669\\
0.790036225427293	1.48384894635444\\
0.814538417459175	1.49023125091011\\
0.81123220251438	1.47673241822045\\
0.833038620753489	1.47052484242276\\
0.853046630024286	1.47142721410136\\
0.865739205049827	1.49337411375083\\
0.856738697757546	1.47473165282556\\
0.873286914480846	1.47095701693706\\
0.887116962716626	1.45754829967484\\
0.882288248342781	1.49009426796953\\
0.895381760169112	1.46381994585519\\
0.906268225298535	1.46129715792533\\
0.894372729837258	1.47552911873756\\
0.91626199334811	1.46605827296273\\
0.930083756252311	1.47333632747024\\
0.934522446819283	1.47176758748448\\
0.936071614691748	1.46257397556029\\
0.942326873335162	1.45906750603967\\
0.964251169958385	1.47321673365485\\
0.952905843254632	1.45406389741899\\
0.95769562841828	1.45941996890795\\
0.979189782541156	1.45691567128135\\
0.978363083044356	1.48584750015345\\
1.00103535046745	1.45156650877694\\
0.990904824098997	1.43823920335494\\
0.985881404487628	1.4524983287995\\
1.03011939482924	1.44789412555905\\
1.00575345303916	1.46071081799151\\
1.02028526660842	1.43411332440484\\
1.03148126468784	1.43290515413567\\
1.03937417905161	1.42774936116136\\
1.06325796824143	1.43970054255567\\
1.07731490045908	1.41828611716028\\
1.0634471944555	1.43794303403119\\
1.0662546877944	1.41776602621834\\
1.08315733688691	1.42865183280743\\
1.08001122669737	1.42075455599575\\
1.08913263898118	1.4230620360301\\
1.10088316629578	1.41943152363583\\
1.10569541242132	1.41286824161433\\
1.12418408864562	1.41333019572474\\
1.12152568684013	1.40001706609579\\
1.13958130180929	1.42746337933566\\
1.13781434729392	1.39695462517664\\
1.14117377632345	1.39983178374987\\
1.15030955109973	1.42551868918719\\
1.16393861904134	1.42372959511164\\
1.17579076723659	1.37517013017663\\
1.1934947552285	1.39176439426505\\
1.19419988461015	1.39358584922101\\
1.21312183047714	1.39196269826423\\
1.22630572315597	1.40640101596263\\
1.22144258880616	1.39887258823206\\
1.22680180373539	1.39107695338332\\
1.24104988756288	1.39631692865591\\
1.25183673841223	1.38937452908571\\
1.24640031492419	1.39013232630611\\
1.25469702357658	1.39297209441566\\
1.25167977054032	1.3899633527182\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.34864029521677	1.88141815209562\\
0.35218020270553	1.87712837935331\\
0.335899241740908	1.8664382378703\\
0.371923402356033	1.8634294690739\\
0.382718757568498	1.88122310958327\\
0.377118746410965	1.84465518182947\\
0.39976527712606	1.86520969908783\\
0.395786312890712	1.8710817665882\\
0.419792971261525	1.85090833626894\\
0.405081487635347	1.85777921953308\\
0.421255274342349	1.85912206379195\\
0.439852860886611	1.86210430285829\\
0.424423843986445	1.83706029681706\\
0.454733837201639	1.85652633965883\\
0.462481232952304	1.85858942369981\\
0.469221630380473	1.85723395896306\\
0.471850886551603	1.84797938908267\\
0.474910199456405	1.83094207055793\\
0.478648983522883	1.8378825568083\\
0.509437537619018	1.8282124368412\\
0.515117837208091	1.82791359481271\\
0.502316263225994	1.83654283440352\\
0.500851395364341	1.83173227078228\\
0.531162243308251	1.84148690881566\\
0.531232143899954	1.82000071170707\\
0.527770832527398	1.83500632172408\\
0.54074097606073	1.81756115463215\\
0.555035313650003	1.83226312081538\\
0.580720464022345	1.80206863483114\\
0.565316385344054	1.81224441312002\\
0.572611605491941	1.80621335894112\\
0.593936586220655	1.79935821483031\\
0.587712695180918	1.81107839727358\\
0.610100061618619	1.80398634878749\\
0.612865524046218	1.79501778385161\\
0.617588175897264	1.79519335049637\\
0.625991903247691	1.79869201685136\\
0.63832471854938	1.79461413441243\\
0.622404939050493	1.78312322818678\\
0.645777971782642	1.79988555322597\\
0.641103520039879	1.81176390420989\\
0.651668213694599	1.78630465839754\\
0.673253698412049	1.79764637405831\\
0.689512657652232	1.76331074628622\\
0.684170534025879	1.78571841163884\\
0.703116353421744	1.7524603223023\\
0.710004777727129	1.78285142369144\\
0.683975436214632	1.77660728899397\\
0.723800715118286	1.78820861719355\\
0.727679029853711	1.78255720124168\\
0.734022764640185	1.7922858781621\\
0.723803259996747	1.77305269277867\\
0.753624618961437	1.77641925033817\\
0.7589660694701	1.78495700839949\\
0.749522113441893	1.77872233233513\\
0.777725343591591	1.75847419737489\\
0.786082369563274	1.77301663445448\\
0.794033005166897	1.74628156327632\\
0.790356825323597	1.75456686077355\\
0.79725112721323	1.75986817940893\\
0.786012871380174	1.76152065963356\\
0.832715887483834	1.7443822455264\\
0.819683623530915	1.74727860064177\\
0.833005534526482	1.75791304699344\\
0.843851337754967	1.75551590327552\\
0.838883809318076	1.74782555002101\\
0.861660776489958	1.73008493061537\\
0.873324954176935	1.73495279353088\\
0.867894068184026	1.74037476393137\\
0.887124466249628	1.73272762779001\\
0.884111769323022	1.73877168802079\\
0.880971177184191	1.74148665862472\\
0.904688131099676	1.71445989757506\\
0.895940484299874	1.7288560328379\\
0.908582397117493	1.7281700882071\\
0.92689162687601	1.71149361579041\\
0.918959257380454	1.71479090091848\\
0.945251005881654	1.73230731686323\\
0.937956489453632	1.72812815101054\\
0.95267586117052	1.72477840393517\\
0.971963964097767	1.71308591860615\\
0.968076559494832	1.7108702652958\\
0.986965503029776	1.70516205172753\\
1.00135961893774	1.71558978173359\\
0.997942395673026	1.71597462294198\\
0.993365730125289	1.69813887503142\\
1.01400470597829	1.71008600449486\\
1.00934498953261	1.71271907213253\\
1.02356775315578	1.70538236661573\\
1.04542975631764	1.69913864721807\\
1.06355353991491	1.68446677869161\\
1.05553873856241	1.71152112451214\\
1.07006052775128	1.7000871982795\\
1.0691442159683	1.69436044715693\\
1.07096747901504	1.67443201146405\\
1.07950871956863	1.69958188940368\\
1.07281986049322	1.69481136596831\\
1.11408048545598	1.69890690858391\\
1.10807868758807	1.68121435000505\\
1.10156951522012	1.67325628428683\\
1.14186364096017	1.67357472143601\\
1.11816803936382	1.66889772052769\\
1.1433285054237	1.6855687469929\\
1.1351043135216	1.67784838387648\\
1.14261365782666	1.66521724866146\\
1.15153049491023	1.66278056144894\\
1.17743899303447	1.65237359364231\\
1.19665817043637	1.6662391149259\\
1.18138293847051	1.65763764215683\\
1.19584056096467	1.66510176426031\\
1.22174993449082	1.64764838386628\\
1.20392988235056	1.65306123643672\\
1.20344571134408	1.63264932061994\\
1.22792065553032	1.66699495265103\\
1.23451151162957	1.66373174509137\\
1.23795042264077	1.66968956799626\\
1.25025709025646	1.64566119290022\\
1.2577966506912	1.64497113339377\\
1.28114302061635	1.64136104877073\\
1.26067689461788	1.64868234145488\\
1.27150191052679	1.65483862627747\\
1.2840716386931	1.64201785252087\\
1.28548911783621	1.62468943741438\\
1.29824238032169	1.64447943875886\\
1.3106768144583	1.6278412338156\\
1.30757820732631	1.6259520721255\\
1.33904304515819	1.63176456806251\\
1.33642553047726	1.62301848094458\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.416135213659248	2.1366649159676\\
0.394315940653634	2.12678213402517\\
0.434057141551621	2.12082247942389\\
0.437794916400581	2.13854519986092\\
0.424158182179117	2.14074423786354\\
0.448273713863552	2.11660763681663\\
0.456533300503666	2.11243776168842\\
0.477309472152645	2.11395620789745\\
0.465928127793128	2.10699198757839\\
0.494716996597211	2.10428608131484\\
0.493164769681964	2.10418952469911\\
0.484717493524029	2.09830596199665\\
0.482595320173759	2.08014348891337\\
0.505832529179592	2.10256906451019\\
0.525552359850317	2.09620561535917\\
0.536192486701311	2.10447115595556\\
0.543684046907675	2.08156755352189\\
0.529998151812016	2.09560739922181\\
0.526649644307186	2.10419047319934\\
0.56931868051937	2.08144196180273\\
0.571030433350273	2.07844531441571\\
0.564107194741452	2.06676455467049\\
0.56520265936447	2.07183944551927\\
0.595984387564162	2.06095207824257\\
0.622211322846681	2.068067981348\\
0.596300206369944	2.06065731015478\\
0.633672640926941	2.07854112844935\\
0.631086902074132	2.06003290068806\\
0.620662095867116	2.06110737700088\\
0.659710708130493	2.05730642997597\\
0.67351296741249	2.09789488449661\\
0.663400443831923	2.05828357425752\\
0.678861849337598	2.05374444989632\\
0.687219990450092	2.05420130937629\\
0.698584193187389	2.05364064943626\\
0.696931417258823	2.05929607541484\\
0.724855653503016	2.04502908371755\\
0.715587738859273	2.03768686123144\\
0.727859906880458	2.05150826460645\\
0.748438647621045	2.030914783251\\
0.751505392219838	2.04518062369956\\
0.7403594828526	2.03914677485778\\
0.775034286010742	2.03584788207943\\
0.774786513879998	2.04386941099159\\
0.77515255489377	2.03114325366891\\
0.794970478433941	2.04020981564505\\
0.790712526469332	2.02431048554825\\
0.814316994308314	2.02200595642687\\
0.822437078803781	2.01020472194209\\
0.815039959003074	2.02136953634783\\
0.834373093142156	2.02778539785494\\
0.835869230071417	2.01310597855082\\
0.854639038108604	2.02313733310785\\
0.860486114274167	2.00251950151564\\
0.85558812275831	1.99005730175677\\
0.868108019411795	1.98867564889795\\
0.877251347318034	1.99295190874478\\
0.885795782277698	1.98965611887036\\
0.899486921236004	2.00307263680784\\
0.888388605738206	2.00845527983457\\
0.896691329846649	1.99617697978714\\
0.912545271852431	1.98300179888353\\
0.942609688324573	1.99361454294142\\
0.935718518491437	1.99341911504923\\
0.935998731069775	1.96951638100759\\
0.935213873255223	1.98267677170049\\
0.954060595451128	1.98754621097643\\
0.960379565236547	1.97845108769335\\
0.98321965551352	1.97579332695651\\
0.994848450123162	1.99847846852888\\
0.983720726408868	1.97054838169033\\
0.993309022317343	1.98259734627499\\
0.984487994942301	1.98120467120221\\
1.00613281566017	1.9616210871333\\
1.01572293322602	1.96039029983693\\
1.0340570900844	1.97829430951427\\
1.04454849737312	1.97891767199859\\
1.0442204004326	1.95412921938796\\
1.05679575435441	1.96621945313621\\
1.05808453658457	1.95374178871169\\
1.08898279696331	1.95259482584873\\
1.0878495965991	1.96779163654339\\
1.10006188754581	1.96740125470472\\
1.10471926751946	1.93876190342947\\
1.09886756079855	1.95415369315715\\
1.10825012657123	1.9431133361781\\
1.12092069687322	1.96201454254766\\
1.13267953758516	1.94366358596546\\
1.14143983045986	1.92645788558936\\
1.14271261515334	1.92893098266211\\
1.1550692867195	1.93527482881599\\
1.17027195869077	1.93111596702816\\
1.17326924303885	1.93492236316562\\
1.16661231578974	1.93057043806316\\
1.21283757880674	1.91838920386318\\
1.20091019112191	1.92575764726778\\
1.21721829568544	1.90894787206335\\
1.23557225677829	1.92145626686288\\
1.2372403136495	1.92578397389565\\
1.24609647402251	1.93106526957582\\
1.24650258243574	1.92451262898817\\
1.26216016948872	1.90329525980506\\
1.28538739277686	1.92501228185534\\
1.29642768035026	1.91029552867209\\
1.29045659435581	1.90741427937691\\
1.29234192229246	1.89819703832858\\
1.29683016878429	1.88823363536362\\
1.32206889648564	1.89462820318411\\
1.32388016297737	1.89922631609916\\
1.32647638027563	1.9132182403596\\
1.32161303244251	1.91651459882609\\
1.33910141630026	1.89115158143036\\
1.33624847201619	1.89645881107423\\
1.35327602728379	1.88289375968258\\
1.34743007824534	1.86760670766092\\
1.35654583196959	1.86486892810272\\
1.3801301230783	1.877026458159\\
1.39955735727351	1.85241373505502\\
1.38816713698149	1.86239281962768\\
1.40391173957348	1.87945022847133\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00465093006790651	0.0367263212001845\\
0.0101394883653274	0.107188398534905\\
0.0207952026807261	0.246835398408089\\
0.0290334733047199	0.333729046207047\\
0.0525911714962111	0.557197254510539\\
0.0637758041701333	0.642688973989631\\
0.0791117637035259	0.744333271721788\\
0.0961366988242291	0.845731849567339\\
0.118036121497789	0.96332910041095\\
0.150206510367092	1.13005253108652\\
0.171249315290233	1.22984871233054\\
0.190371166449946	1.31241812090565\\
0.238474922280859	1.50744146683995\\
0.288326238049937	1.70153597153377\\
0.336341235323091	1.87738593423543\\
0.375540467648441	2.01889319842522\\
0.405241751620358	2.12849808608568\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.125	0\\
0.129234718478134	0.084030917990574\\
0.135037702549437	0.168800442294781\\
0.143709292284932	0.270706551018926\\
0.155819416852322	0.389682168933192\\
0.171160268500892	0.524404916163214\\
0.18247434507279	0.607691852265562\\
0.200522007183073	0.723917189644876\\
0.217513761653673	0.823361433268734\\
0.236117858797532	0.922808061288434\\
0.26244426456419	1.0543493914995\\
0.286427667316715	1.16862899365946\\
0.305201507064916	1.24974947639994\\
0.345174553180636	1.41165850315809\\
0.37801037220225	1.54041664094229\\
0.416209472647003	1.68394441038264\\
0.447141649824503	1.79512405645388\\
0.491428424669111	1.95311056452737\\
0.529777737413576	2.0944343744373\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.251959412785226	0.0653966806832127\\
0.256231437194395	0.147726417223277\\
0.263506672892277	0.246764867413793\\
0.271358122977625	0.329335541638005\\
0.282734495050454	0.428154264977714\\
0.295491984822835	0.526353163720163\\
0.31210892656304	0.640394619651345\\
0.325495378875751	0.721808435950155\\
0.345841117303099	0.835835517849344\\
0.365313807995156	0.932977341321325\\
0.402552585832797	1.11050539956321\\
0.421099879086179	1.19078263952645\\
0.472230189579657	1.39841006232511\\
0.501478591011541	1.50983754872444\\
0.553562311950441	1.69950970561973\\
0.624265625503571	1.95150670018674\\
0.653119503891607	2.06128208029783\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.375	0\\
0.376167944383427	0.0637972601020591\\
0.378836746051434	0.12783820798498\\
0.38394123940544	0.208195061508625\\
0.38944686783481	0.272428728240083\\
0.397913476252714	0.352514882425704\\
0.411902195664154	0.464433121027966\\
0.425557458878182	0.560152648204506\\
0.44309583874042	0.671803007224919\\
0.456840371097751	0.75156627519372\\
0.47208549465161	0.831361027232228\\
0.495518729425571	0.943051200351479\\
0.533747666476998	1.11756531235823\\
0.556739080608401	1.21286871116842\\
0.604678015113921	1.40232465206675\\
0.638322279955915	1.52801172436963\\
0.67811009664588	1.66947416223142\\
0.735795276496821	1.87345689989788\\
0.765109021500772	1.98285778609999\\
0.777044338156479	2.02982200947595\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.500974977951498	0.062682926669642\\
0.503496789196895	0.125218731426547\\
0.507466743272654	0.187533577234461\\
0.514048860756549	0.265529930476758\\
0.522399179638406	0.343645549339284\\
0.536082545372362	0.452976224704781\\
0.549625992318326	0.546501136524444\\
0.564634452040131	0.640131605521724\\
0.584051512814385	0.749604174911528\\
0.602816411489919	0.843409845919425\\
0.626782750161289	0.952858350030531\\
0.665757612538805	1.1251786217974\\
0.693216737876194	1.23445741620657\\
0.754501859495903	1.46852861767913\\
0.785225222877195	1.57790064735689\\
0.869198474279345	1.87423725316893\\
0.893605257560878	1.96774374251467\\
0.90129974550051	1.99901113264535\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.625	0\\
0.626141636126959	0.0614491814870621\\
0.62913235935126	0.122633544350654\\
0.634549486624211	0.198794014617922\\
0.642824509344874	0.289843235022124\\
0.651567980716647	0.365777476217997\\
0.661619803720212	0.441786164120325\\
0.677729883207272	0.548413985028985\\
0.695532660064128	0.654971204542778\\
0.712571181432149	0.746670951683824\\
0.728283730453867	0.823437842396336\\
0.762500778805993	0.97740253557427\\
0.783839872489262	1.06984718309267\\
0.806969292232667	1.16212326617082\\
0.871230934281201	1.40940891672047\\
0.90571988142269	1.53342946644074\\
1.00272447463683	1.87560629203677\\
1.02262723944022	1.95349059276525\\
1.02639889154462	1.96907272243211\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.751669980268432	0.0599738119508466\\
0.755172736150547	0.119523494686545\\
0.761297832044019	0.193481052280003\\
0.771591284277743	0.296545760541329\\
0.780453787059851	0.37035795665711\\
0.790742347131798	0.444519233867807\\
0.806982250277025	0.548637584027029\\
0.822519848508624	0.63825136462712\\
0.84241885097005	0.742801045567688\\
0.858126542308069	0.81787908028348\\
0.892278987487563	0.968916918414148\\
0.917581671216882	1.07533860362805\\
0.956266131948647	1.22823873127308\\
0.984818042428156	1.33549615330743\\
1.03965686083427	1.53506378393473\\
1.07560719377797	1.65892085231873\\
1.11114368209002	1.7831158231162\\
1.14071839870949	1.89193457346105\\
1.15289450681161	1.93850669204129\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0\\
0.877198037758984	0.0436295067957801\\
0.881694290319868	0.101037324390419\\
0.889953333307194	0.186479076532615\\
0.903828863765414	0.314804668240897\\
0.918626874897311	0.430283268038979\\
0.931993480156235	0.517834021706521\\
0.944792276851504	0.590925714501151\\
0.967529305237956	0.707925862561983\\
0.985942362616548	0.796073920856992\\
1.01651220277105	0.929255401346549\\
1.05548120026473	1.09410098310337\\
1.09049687338747	1.23026040975543\\
1.12368143819576	1.35144675927755\\
1.17821964726232	1.54922161479252\\
1.27109976108899	1.87404402984085\\
1.27959990443441	1.90516490840968\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0\\
1.00298895025966	0.0122082751229675\\
1.00649746695741	0.0388513373366246\\
1.02053318194617	0.176622699439396\\
1.03567716498583	0.316387260409986\\
1.04791431885087	0.415073091789474\\
1.05862416493695	0.485615762785566\\
1.07104162524433	0.556297432763023\\
1.08785072323973	0.641878746138606\\
1.11467243764504	0.771465690081846\\
1.15130499104691	0.932471634816634\\
1.17900495969576	1.05066810396587\\
1.20568145454906	1.15484478530469\\
1.22975282671284	1.24450348402054\\
1.27924799670934	1.42522294279102\\
1.30435073889915	1.51554780519149\\
1.40085441892867	1.8553716205427\\
1.40511062499175	1.87099092114615\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0239190894748476	0.281679167402129\\
0.0986129479347277	0.274326736214495\\
0.173866757221723	0.268603615319702\\
0.287853909230396	0.262009679241172\\
0.551765206413501	0.248106689218583\\
0.733584784223488	0.239477620199189\\
0.853847605009541	0.232092951230963\\
0.967680231638711	0.223362560689309\\
1.02488059057839	0.218374420449203\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0525911714962108	0.557197254510539\\
0.203724124829681	0.537244840646567\\
0.318478698245318	0.523677502026485\\
0.46490057977539	0.507328007700261\\
0.605303118923792	0.493728732594754\\
0.803168856132231	0.473386449610949\\
0.906870085202746	0.461404964424562\\
1.05197363330774	0.443280415086659\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0931660786757591	0.828836614271055\\
0.176481631940176	0.813375707955035\\
0.275653609175887	0.796752048524115\\
0.537280762729005	0.756190121585533\\
0.876506398031258	0.707038503214246\\
0.972666677669324	0.691946143873487\\
1.08556127767703	0.672114851219658\\
1.09363469030945	0.670668003141248\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.143545374143174	1.09671385540045\\
0.304179024259917	1.06268787671421\\
0.39647748083927	1.0445876475313\\
0.629398505913011	1.00123694714469\\
0.833387198597693	0.964238843382207\\
1.04851825417657	0.922788482006626\\
1.14456582392456	0.902966133595899\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.202289748197386	1.36145426194043\\
0.309794952356896	1.33444471712426\\
0.394394660171721	1.31454057332813\\
0.494977449282042	1.29272980910329\\
0.909160830266624	1.20598434021509\\
1.01938620551656	1.18202019252338\\
1.16203688311715	1.14950469216262\\
1.20179468931098	1.13989138008008\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.267121070863442	1.62064272168009\\
0.398291770259564	1.58635223901316\\
0.506582912211243	1.5592190715381\\
0.638322279955915	1.52801172436963\\
1.10848682702968	1.41996664734793\\
1.267031922756	1.38003281149824\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.336341235323091	1.87738593423543\\
0.452892985312897	1.84475737566896\\
0.546171090652148	1.81982551931069\\
0.647264815716689	1.79445633772933\\
0.834360361302296	1.74967887217167\\
1.10026487378147	1.6860271485372\\
1.18631036748916	1.66335129855655\\
1.33532401837526	1.62218624344567\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.405241751620358	2.12849808608568\\
0.684025735784787	2.05347908652351\\
0.932471545480363	1.99147035130447\\
1.20053218765301	1.92625741186651\\
1.32680410539	1.89234167799665\\
1.40511062499175	1.87099092114615\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.1	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0526315789473684	0\\
-0.0473684210526316	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.105263157894737	0\\
0.00526315789473683	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.157894736842105	0\\
0.0578947368421052	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.210526315789474	0\\
0.110526315789474	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.263157894736842	0\\
0.163157894736842	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.315789473684211	0\\
0.215789473684211	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.368421052631579	0\\
0.268421052631579	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.421052631578947	0\\
0.321052631578947	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.473684210526316	0\\
0.373684210526316	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.526315789473684	0\\
0.426315789473684	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.578947368421053	0\\
0.478947368421053	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.631578947368421	0\\
0.531578947368421	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.684210526315789	0\\
0.58421052631579	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.736842105263158	0\\
0.636842105263158	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.789473684210526	0\\
0.689473684210526	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.842105263157895	0\\
0.742105263157895	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.894736842105263	0\\
0.794736842105263	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.947368421052632	0\\
0.847368421052632	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	0\\
0.9	-0.1\\
};
\end{axis}
\end{tikzpicture}%


==> elast_box_wheel.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (-.5,-.55) rectangle (.5,.5);
\begin{axis}[%
    width=0.66\linewidth,
    height=0.66\linewidth,
    at={(-.33\linewidth,-.33\linewidth)},
    scale only axis,
    axis on top,
    xmin=-128,
    xmax=128,
    ymin=-128,
    ymax=128,
    axis line style={draw=none},
    ticks=none
    ]
    \addplot  graphics [xmin=-128,xmax=128,ymin=-128,ymax=128] {wheel.png};
\end{axis}
\begin{polaraxis}[%
    width=0.66\linewidth,
    height=0.66\linewidth,
    at={(-.33\linewidth,-.33\linewidth)},
    ymin=0,
    ymax=256,
    %     hide y axis,
    scale only axis,
    xtick={45,135,225,315},
    ytick={128,256},
    xticklabels={$\frac{\pi}4$,$\frac{3\pi}{4}\!$,$\frac{-3\pi}4\!$,$\frac{-\pi}4$},
    yticklabels={$\sqrt{2}$,$\sqrt{8}$},
    yticklabel style = {font=\tiny}
    ]
\end{polaraxis}
\end{tikzpicture}%


==> elast_rad3_control.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (0,0) -- (1,0) -- (1,2.1) -- (0,2.1) -- cycle;    % defines the bounding box so one can use absolute coordinates

\begin{axis}[%
width=\linewidth,
height=2\linewidth,
scale only axis,
axis on top,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
axis background/.style={fill=white},
ticks=none
]
\addplot [forget plot] graphics [xmin=0, xmax=1, ymin=0, ymax=2] {elast_rad3_control-1.png};
\addplot[-Latex, 
color=black, 
point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, 
point meta min=0, 
quiver={u=1.5*\thisrow{u}, v=1.5*\thisrow{v}, 
    every arrow/.append style={-{Latex[scale={1/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.0546875	0.109375	0.05	0.0866025403784439\\
0.0546875	0.359375	0.05	0.0866025403784439\\
0.0546875	0.609375	0.05	-0.0866025403784439\\
0.0546875	0.859375	0.05	-0.0866025403784439\\
0.0546875	1.109375	0.05	-0.0866025403784439\\
0.0546875	1.359375	0.05	-0.0866025403784439\\
0.0546875	1.609375	0.05	-0.0866025403784439\\
0.0546875	1.859375	0.05	-0.0866025403784439\\
% 0.1796875	0.109375	0	0\\
0.1796875	0.359375	0.05	-0.0866025403784439\\
0.1796875	0.609375	0.05	-0.0866025403784439\\
0.1796875	0.859375	0.05	-0.0866025403784439\\
0.1796875	1.109375	0.05	-0.0866025403784439\\
0.1796875	1.359375	0.05	-0.0866025403784439\\
0.1796875	1.609375	0.05	-0.0866025403784439\\
0.1796875	1.859375	-0.1	-1.22464679914735e-17\\
% 0.3046875	0.109375	0	0\\
0.3046875	0.359375	0.05	-0.0866025403784439\\
0.3046875	0.609375	0.05	-0.0866025403784439\\
0.3046875	0.859375	0.05	-0.0866025403784439\\
0.3046875	1.109375	0.05	-0.0866025403784439\\
0.3046875	1.359375	0.05	-0.0866025403784439\\
0.3046875	1.609375	0.05	-0.0866025403784439\\
0.3046875	1.859375	-0.1	-1.22464679914735e-17\\
0.4296875	0.109375	0.05	0.0866025403784439\\
0.4296875	0.359375	0.05	0.0866025403784439\\
0.4296875	0.609375	0.05	-0.0866025403784439\\
0.4296875	0.859375	0.05	-0.0866025403784439\\
0.4296875	1.109375	0.05	-0.0866025403784439\\
0.4296875	1.359375	0.05	-0.0866025403784439\\
% 0.4296875	1.609375	0	0\\
0.4296875	1.859375	-0.1	-1.22464679914735e-17\\
0.5546875	0.109375	0.05	0.0866025403784439\\
0.5546875	0.359375	0.05	0.0866025403784439\\
0.5546875	0.609375	0.05	0.0866025403784439\\
0.5546875	0.859375	0.05	0.0866025403784439\\
0.5546875	1.109375	0.05	-0.0866025403784439\\
% 0.5546875	1.359375	0	0\\
% 0.5546875	1.609375	0	0\\
0.5546875	1.859375	-0.1	-1.22464679914735e-17\\
0.6796875	0.109375	0.05	0.0866025403784439\\
0.6796875	0.359375	0.05	0.0866025403784439\\
0.6796875	0.609375	0.05	0.0866025403784439\\
0.6796875	0.859375	0.05	0.0866025403784439\\
0.6796875	1.109375	0.05	0.0866025403784439\\
% 0.6796875	1.359375	0	0\\
% 0.6796875	1.609375	0	0\\
0.6796875	1.859375	-0.1	-1.22464679914735e-17\\
0.8046875	0.109375	0.05	0.0866025403784439\\
0.8046875	0.359375	0.05	0.0866025403784439\\
0.8046875	0.609375	0.05	0.0866025403784439\\
0.8046875	0.859375	0.05	0.0866025403784439\\
0.8046875	1.109375	0.05	0.0866025403784439\\
0.8046875	1.359375	0.05	0.0866025403784439\\
% 0.8046875	1.609375	0	0\\
0.8046875	1.859375	-0.1	-1.22464679914735e-17\\
% 0.9296875	0.109375	0	0\\
0.9296875	0.359375	0.05	0.0866025403784439\\
0.9296875	0.609375	0.05	0.0866025403784439\\
0.9296875	0.859375	0.05	0.0866025403784439\\
0.9296875	1.109375	0.05	0.0866025403784439\\
0.9296875	1.359375	0.05	0.0866025403784439\\
0.9296875	1.609375	0.05	0.0866025403784439\\
0.9296875	1.859375	-0.1	-1.22464679914735e-17\\
};
\end{axis}
\end{tikzpicture}%


==> elast_rad3_deform.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (0,-0.1) rectangle (1,1.75);

\begin{axis}[%
width=0.75\linewidth,
height=1.5\linewidth,
at={(.17\linewidth,0)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
axis line style={draw=none},
ticks=none,
% legend style={legend pos=north west,legend cell align=left,align=left,draw=none,font=\footnotesize},
% legend entries={target,deformation}
]
\path [use as bounding box] (0,-0.2) rectangle (1,2.3);
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.566987298107781	-0.116025403784439\\
-0.433012701892219	1.61602540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.675240473580835	-0.0535254037844386\\
-0.324759526419165	1.67852540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.78349364905389	0.0089745962155614\\
-0.21650635094611	1.74102540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.891746824526945	0.0714745962155614\\
-0.108253175473055	1.80352540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	0.133974596215561\\
0	1.86602540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.10825317547305	0.196474596215561\\
0.108253175473055	1.92852540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.21650635094611	0.258974596215561\\
0.21650635094611	1.99102540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.32475952641916	0.321474596215561\\
0.324759526419165	2.05352540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.43301270189222	0.383974596215561\\
0.43301270189222	2.11602540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.566987298107781	-0.116025403784439\\
1.43301270189222	0.383974596215561\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.441987298107781	0.100480947161671\\
1.30801270189222	0.600480947161671\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.316987298107781	0.316987298107781\\
1.18301270189222	0.816987298107781\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.191987298107781	0.53349364905389\\
1.05801270189222	1.03349364905389\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0669872981077806	0.75\\
0.933012701892219	1.25\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.0580127018922194	0.96650635094611\\
0.808012701892219	1.46650635094611\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.183012701892219	1.18301270189222\\
0.683012701892219	1.68301270189222\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.308012701892219	1.39951905283833\\
0.558012701892219	1.89951905283833\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.433012701892219	1.61602540378444\\
0.43301270189222	2.11602540378444\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0023569751559267	0.0325948200729365\\
0.00791671956811468	0.0792936981962904\\
0.021106499491482	0.166350530568664\\
0.0329605522122696	0.247221589911875\\
0.0390914458609972	0.298602616747798\\
0.0434781201198975	0.348411908564677\\
0.0458861569028541	0.397181510518016\\
0.0460529200135638	0.445609806958494\\
0.0440018723167066	0.493780256661283\\
0.0397334618156779	0.541770340046716\\
0.0332448885335306	0.589667571300186\\
0.024538190350234	0.637563569822539\\
0.0136233784447357	0.685552161857064\\
0.000520257662176116	0.733728465503367\\
-0.0147402873901441	0.782188139255566\\
-0.0321153442972333	0.83102656762584\\
-0.0515492988490089	0.880337931478156\\
-0.0729734126202377	0.930214151067989\\
-0.096305661927981	0.980743700362166\\
-0.128008083851266	1.0449513775898\\
-0.162328828401131	1.11046000470916\\
-0.206627811016758	1.19097008062701\\
-0.262013260794001	1.28774152809594\\
-0.355233324243642	1.44636618176855\\
-0.498698500375982	1.69061463382026\\
-0.507726130361172	1.70624254988462\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.125	0\\
0.13133006155498	0.0436530929088732\\
0.141351315860161	0.100777232450303\\
0.161506485512458	0.21193515443572\\
0.169610946579034	0.266015109614145\\
0.175725611591986	0.319487900212723\\
0.179611341029718	0.372486706162139\\
0.181018139571241	0.411974373903773\\
0.18113175532699	0.451277670000213\\
0.17995493129277	0.490433988714864\\
0.177488308728685	0.529479831607673\\
0.173731290005628	0.56845016665393\\
0.168683628891434	0.607378759915834\\
0.159948344153011	0.659275628175998\\
0.148931151033261	0.711234098000946\\
0.135651825459394	0.763330468354463\\
0.12014157671367	0.815640184830989\\
0.102444175653898	0.868237527430719\\
0.0826167511352864	0.921195126219165\\
0.060730330046131	0.974583342208974\\
0.0368701185276881	1.02846951681018\\
0.0111354615825219	1.08291710411452\\
-0.0234953684684602	1.15185487522173\\
-0.0606289995209148	1.2218628741141\\
-0.108103598474765	1.30740504055677\\
-0.16685110436643	1.40946152425988\\
-0.273526623735096	1.59039154849392\\
-0.355419599501669	1.73051330253458\\
-0.381682936868349	1.77723196399499\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.274617850445744	0.114622958145704\\
0.288147362034042	0.185022667595624\\
0.297188577655769	0.241201784570949\\
0.304353400565392	0.297259963317777\\
0.309438963475911	0.353161138779831\\
0.312316673822903	0.408878724069303\\
0.312981773768281	0.45054420977686\\
0.312347770423973	0.492113339574083\\
0.310404352578163	0.533600825793286\\
0.307144812359394	0.575025568709583\\
0.302565185321527	0.616409134370671\\
0.296664162432922	0.657774617410644\\
0.289443248405006	0.699145957128573\\
0.280907121217995	0.740547578186417\\
0.267494608230462	0.795839455946912\\
0.251789676304169	0.851287359682036\\
0.23383599865833	0.906949139742909\\
0.213691044404283	0.962881862852485\\
0.191426763510195	1.01914145535261\\
0.167130169668018	1.07578211691453\\
0.140903680200911	1.13285540103659\\
0.112864817033958	1.19040900636722\\
0.0754687755988861	1.26309102768976\\
0.0357278206952099	1.33666150062606\\
-0.0146331555062564	1.42620366421251\\
-0.0763951123825957	1.53252766366948\\
-0.20414139674224	1.75078620674354\\
-0.246930762752968	1.8288607925731\\
-0.255170675467508	1.84442714500596\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.375	0\\
0.390361603515453	0.0597907087184384\\
0.403817394066443	0.119003426592418\\
0.41525770082583	0.177859578954736\\
0.424743275245264	0.236523078809614\\
0.432304153389249	0.295049658328521\\
0.43785327794857	0.353449985866815\\
0.441285482592418	0.411721990812867\\
0.442502406630887	0.469867104340101\\
0.441916714761375	0.513398877245965\\
0.440023389033652	0.556874344880226\\
0.436804591445953	0.600305811643932\\
0.432249315650223	0.643708783623186\\
0.426352559426729	0.687099047366625\\
0.419112065511645	0.730493156294284\\
0.410529161770455	0.773908595760276\\
0.400610195566976	0.817363471968035\\
0.385327053174025	0.875395644564723\\
0.367727461573341	0.933572358397044\\
0.347862265057927	0.991937846037669\\
0.3257971784655	1.05053779594644\\
0.301613398330539	1.10941924978007\\
0.275410059236527	1.16862970190736\\
0.247306098432613	1.22821366100867\\
0.209714037189223	1.30327508576436\\
0.169664016646309	1.37903068256979\\
0.118794922793112	1.47090278668794\\
0.065368951338826	1.56386364436346\\
-0.0713125129111547	1.79900093020592\\
-0.105165425073826	1.86163426637335\\
-0.129351145932862	1.90851286311191\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.512256856326925	0.0468262310419369\\
0.52675909394638	0.109321738811675\\
0.539156287805415	0.171636747479147\\
0.549437970476739	0.233635467484169\\
0.557705621764558	0.295339722880559\\
0.563946738554314	0.356781334992218\\
0.568085429582216	0.41798943806074\\
0.570029191877115	0.478987180738872\\
0.569994435561452	0.524609712073291\\
0.56864296229897	0.570133981670165\\
0.565951353043152	0.615567056188448\\
0.561903721150939	0.660916523425352\\
0.55648530019615	0.706190482886653\\
0.549690515639954	0.75140089066561\\
0.541522681961489	0.796578936155681\\
0.531988623222581	0.841765136168086\\
0.521101515278709	0.886977778049527\\
0.508874667892648	0.932238057538296\\
0.490511028116769	0.992679200078584\\
0.46983646508062	1.05325352605291\\
0.446910975615719	1.11399730674628\\
0.421802037426141	1.1749619369842\\
0.394608128254699	1.23621187977944\\
0.365473736218835	1.29780449663725\\
0.326592666892942	1.37530843155069\\
0.285383425207227	1.45319828679711\\
0.242247364815927	1.53131634367816\\
0.188413377131504	1.62532200639085\\
0.0610759597825496	1.84524105044441\\
0.0272667217021847	1.90802260024902\\
-0.00469094755773503	1.97075857494634\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.625	0\\
0.640153962052343	0.0645576512832546\\
0.653801993567712	0.129545617657225\\
0.665676207496874	0.19450245626131\\
0.675687933695331	0.259244156199783\\
0.683773828599851	0.323738317167226\\
0.689823217642439	0.388003591365502\\
0.693719895891015	0.452078830899858\\
0.695167500354175	0.500034251645371\\
0.695310630298787	0.547918133038333\\
0.694120211716903	0.595740299342328\\
0.691573642399932	0.643507501799855\\
0.687654192853971	0.691224134612602\\
0.682350461312712	0.738892652720411\\
0.675656522912399	0.786513986249214\\
0.667571959992551	0.834088335912307\\
0.658100577025425	0.881616111877769\\
0.647248612556387	0.929097672252146\\
0.635025857098857	0.976532782849925\\
0.621447024446129	1.02392145395947\\
0.606528181085277	1.0712654799788\\
0.584577728974616	1.13432495685038\\
0.560310806733058	1.19731346605676\\
0.533743174743054	1.26021496357524\\
0.505032682209452	1.32303991296706\\
0.474588163437544	1.38599134682599\\
0.434381985708809	1.46482198466447\\
0.392087400296968	1.54374840333107\\
0.339055765969384	1.63851941384815\\
0.274806156541072	1.74907104064838\\
0.219750115424695	1.84370724894175\\
0.175908293649839	1.92243519972545\\
0.142514788555821	1.98536687437756\\
0.118645326036064	2.03258432208187\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.772511563439089	0.11594426025027\\
0.787263123232341	0.199536379605829\\
0.797459440244356	0.266351442018568\\
0.805862006694631	0.333096397539677\\
0.812219290271224	0.39981278265079\\
0.816367333064263	0.466541671805319\\
0.817965121095368	0.516610102488905\\
0.818232113872349	0.566699168585063\\
0.81714621342801	0.616805200681555\\
0.814690892403818	0.666921060427835\\
0.810854336623132	0.717037226343141\\
0.80562904227548	0.76714255259261\\
0.79901159090933	0.817224824173191\\
0.791002437360912	0.867271178855613\\
0.78160565387245	0.917268377795165\\
0.770828713809901	0.967202907750881\\
0.758682392652477	1.01706099288159\\
0.745180668319173	1.06682854729888\\
0.730340563709203	1.11649089580283\\
0.714182241182153	1.16603215351082\\
0.690629094040874	1.23186754007832\\
0.664844836635206	1.29740544967052\\
0.636918403752289	1.3625867102901\\
0.6069650380644	1.42734874280656\\
0.575146412668813	1.49166397600824\\
0.533307389489991	1.57178690472361\\
0.489631240975778	1.65176222302384\\
0.435291955239041	1.7474767329484\\
0.307708410012721	1.96939304328276\\
0.265317073405396	2.04820598508263\\
0.240913410586205	2.0955146781046\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0\\
0.88471902122866	0.0657126045223064\\
0.920248828886816	0.284946349809883\\
0.928212642172377	0.353593020609682\\
0.934006600679008	0.422735762713943\\
0.936863189939818	0.474872899501837\\
0.938416087544347	0.527207375037634\\
0.938644777329629	0.579701940502046\\
0.937531810822481	0.632322184557855\\
0.935063424973178	0.685035933432981\\
0.931229734831575	0.737812525380149\\
0.926024662506131	0.790622333069277\\
0.91944580062514	0.843436480262737\\
0.911494289572046	0.896226661922984\\
0.902174733323969	0.948965006335393\\
0.891495166989405	1.00162394630324\\
0.879467087398311	1.05417608629818\\
0.866105555743294	1.10659406217465\\
0.851429383986114	1.15885039776681\\
0.835461417426646	1.21091738171261\\
0.8122091183951	1.27999704281645\\
0.786787397196059	1.34862334544006\\
0.759291264247607	1.41672975315977\\
0.729833863883895	1.48425211281702\\
0.698546915304809	1.55113120803695\\
0.66558020236798	1.61731584392109\\
0.63109935965239	1.682767249822\\
0.586295600180629	1.76371565607779\\
0.530902022590137	1.86009277794622\\
0.457400892366508	1.98740244888937\\
0.405130617981748	2.08208592113893\\
0.363085017681922	2.16076798949125\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0\\
1.01030695848057	0.073993827390185\\
1.03051205628237	0.20561894658073\\
1.03941295444355	0.275428968317569\\
1.04667185564105	0.347067684126917\\
1.05192752205037	0.419760290419824\\
1.05502575715717	0.493079739500178\\
1.05589939915758	0.566916975361307\\
1.05505771963654	0.622559666822132\\
1.05291117592335	0.678372790687211\\
1.04944581247291	0.734308449688949\\
1.04465233345757	0.790321271296387\\
1.03852568722165	0.846367959651815\\
1.03106478380118	0.902406834808147\\
1.02227232099157	0.958397415336063\\
1.01215469765464	1.0143000537269\\
1.00072200257022	1.07007562289609\\
0.98798807367239	1.12568525466562\\
0.973970624106631	1.18109013841245\\
0.953322351653312	1.25457760787436\\
0.930495068460817	1.32753956551579\\
0.905566993022491	1.39988381800211\\
0.878631898571331	1.47151948972233\\
0.849799697677437	1.54235872778318\\
0.819196413516201	1.61231869431502\\
0.786963431123842	1.68132315487022\\
0.753256873092481	1.74930262231169\\
0.718248642550758	1.81619252144517\\
0.682125930800567	1.88192614357115\\
0.635799816005525	1.9622825656987\\
0.5813960794352	2.05651436640313\\
0.529270073689879	2.15003547602349\\
0.486884649793235	2.2280808658075\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.031181057158888	0.234088270771769\\
0.0810047905173759	0.229596321659073\\
0.138904928627839	0.226398040346019\\
0.196684105243234	0.224957914255503\\
0.254186613897907	0.225640849830008\\
0.319562785143771	0.228428320832697\\
0.384469416128843	0.232917105862995\\
0.448787693991634	0.238984597946692\\
0.559522512321732	0.249795784545816\\
0.668012093204727	0.25868623798537\\
0.759591004780098	0.264553353521962\\
0.82766328584634	0.26742499266088\\
0.887895420178531	0.268284272313618\\
0.932952048135456	0.267394118444827\\
0.970396444122397	0.265277484040701\\
1.00766295012919	0.26163631490697\\
1.03732496393464	0.257783580537995\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0462194871163892	0.433529524256637\\
0.114226139921981	0.434883465373636\\
0.172908984826268	0.437673636029966\\
0.230954128920088	0.44195416748956\\
0.296650425865368	0.448601826723976\\
0.361776845671804	0.457016572713192\\
0.426413026663694	0.467096297396376\\
0.490616566914366	0.478768473536309\\
0.617402117564517	0.502840818819793\\
0.703106516131119	0.517227745427093\\
0.780060695421692	0.528454908345866\\
0.848552851748998	0.536772649969419\\
0.908783441049879	0.542494198961283\\
0.968302585691651	0.54640372803449\\
1.01967682165951	0.548169992858901\\
1.05589313880103	0.548415964768354\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.026922422416066	0.625584582530904\\
0.103581498458	0.636690205887599\\
0.179014808697217	0.649203201378018\\
0.253431841755903	0.663166226482168\\
0.32701464507804	0.678614031674314\\
0.399916597172681	0.69557155294493\\
0.472263090016402	0.714053753033233\\
0.552108363216091	0.736336659037129\\
0.638965247247729	0.760393098754682\\
0.72460303918134	0.782379336478364\\
0.808989212741359	0.802251757476358\\
0.891993523146007	0.819949178145824\\
0.966055511051833	0.834098766551878\\
1.03852568722165	0.846367959651815\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.0275761640635204	0.818776271726763\\
0.0987595941853254	0.852751129028417\\
0.205910671596186	0.883311856769107\\
0.303366111465334	0.912912068571772\\
0.39175706208075	0.941535772531972\\
0.471496299723282	0.969014679982211\\
0.55074949425696	0.998048105848793\\
0.644840101702176	1.03225025040831\\
0.745180668319173	1.06682854729888\\
0.866105555743294	1.10659406217465\\
0.98345721424696	1.14417821682174\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.115000294009554	1.01912019552186\\
0.267475410827079	1.1654491338486\\
0.362307007438814	1.20424120921884\\
0.448589350537758	1.24124105717212\\
0.704907002336513	1.35317768155383\\
0.848124555851687	1.41573845057759\\
0.89234383521518	1.43579581115063\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.229917073525652	1.23205659597872\\
-0.124154278712147	1.28185563252981\\
0.253726921887667	1.45764796059159\\
0.609927442908431	1.63032450768023\\
0.702134557900381	1.67826197615265\\
0.770283999203249	1.71544512534398\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.363989599511653	1.46118598327343\\
-0.268807832456549	1.51257043936948\\
-0.128282409427082	1.58623326509014\\
0.0637183807078552	1.68501250310465\\
0.240790405442433	1.77297579854603\\
0.371849373059476	1.83889468104863\\
0.464338885926129	1.88721380161206\\
0.541436256310418	1.92924245564011\\
0.611015975500508	1.96895574944966\\
0.626547952330698	1.97809852146154\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.507726130361172	1.70624254988462\\
-0.413313027109425	1.7598293927475\\
-0.326297156704156	1.80708462158876\\
-0.231507416934036	1.85664410691616\\
-0.105880324886349	1.92028344372691\\
0.202777895232688	2.07564260223913\\
0.309547532962712	2.13189414243487\\
0.455698881220005	2.2111855782644\\
0.486884649793235	2.2280808658075\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.1	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0526315789473684	0\\
-0.0473684210526316	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.105263157894737	0\\
0.00526315789473683	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.157894736842105	0\\
0.0578947368421052	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.210526315789474	0\\
0.110526315789474	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.263157894736842	0\\
0.163157894736842	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.315789473684211	0\\
0.215789473684211	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.368421052631579	0\\
0.268421052631579	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.421052631578947	0\\
0.321052631578947	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.473684210526316	0\\
0.373684210526316	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.526315789473684	0\\
0.426315789473684	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.578947368421053	0\\
0.478947368421053	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.631578947368421	0\\
0.531578947368421	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.684210526315789	0\\
0.58421052631579	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.736842105263158	0\\
0.636842105263158	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.789473684210526	0\\
0.689473684210526	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.842105263157895	0\\
0.742105263157895	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.894736842105263	0\\
0.794736842105263	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.947368421052632	0\\
0.847368421052632	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	0\\
0.9	-0.1\\
};
\end{axis}
\end{tikzpicture}%


==> elast_rad3_wheel.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (-.5,-.55) rectangle (.5,.5);
\begin{axis}[%
    width=0.66\linewidth,
    height=0.66\linewidth,
    at={(-.33\linewidth,-.33\linewidth)},
    scale only axis,
    axis on top,
    xmin=-128,
    xmax=128,
    ymin=-128,
    ymax=128,
    axis line style={draw=none},
    ticks=none
    ]
    \addplot  graphics [xmin=-128,xmax=128,ymin=-128,ymax=128] {wheel.png};
\end{axis}
\begin{polaraxis}[%
    width=0.66\linewidth,
    height=0.66\linewidth,
    at={(-.33\linewidth,-.33\linewidth)},
    ymin=0,
    ymax=256,
    scale only axis,
    xtick={60,180,300},
    ytick={0,256},
    xticklabels={$\frac{\pi}3$,$\pi$,$-\frac{\pi}3$},
    yticklabels={$0$,$\sqrt{8}$},
    yticklabel style = {font=\tiny}
    ]
\end{polaraxis}
\end{tikzpicture}%


==> elast_rad5_control.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (0,0) -- (1,0) -- (1,2.1) -- (0,2.1) -- cycle;    % defines the bounding box so one can use absolute coordinates

\begin{axis}[%
width=\linewidth,
height=2\linewidth,
scale only axis,
axis on top,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
axis background/.style={fill=white},
ticks=none
]
\addplot [forget plot] graphics [xmin=0, xmax=1, ymin=0, ymax=2] {elast_rad5_control-1.png};
\addplot[-Latex, 
color=black, 
point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, 
point meta min=0, 
quiver={u=1.5*\thisrow{u}, v=1.5*\thisrow{v}, 
    every arrow/.append style={-{Latex[scale={1/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.0546875	0.109375	0.0809016994374947	0.0587785252292473\\
0.0546875	0.359375	0.0809016994374947	-0.0587785252292473\\
0.0546875	0.609375	0.0809016994374947	-0.0587785252292473\\
0.0546875	0.859375	0.0809016994374947	-0.0587785252292473\\
0.0546875	1.109375	0.0809016994374947	-0.0587785252292473\\
0.0546875	1.359375	-0.0309016994374947	-0.0951056516295154\\
0.0546875	1.609375	-0.0309016994374947	-0.0951056516295154\\
0.0546875	1.859375	-0.0309016994374947	-0.0951056516295154\\
0.1796875	0.109375	0.0809016994374947	-0.0587785252292473\\
0.1796875	0.359375	0.0809016994374947	-0.0587785252292473\\
0.1796875	0.609375	0.0809016994374947	-0.0587785252292473\\
0.1796875	0.859375	0.0809016994374947	-0.0587785252292473\\
0.1796875	1.109375	0.0809016994374947	-0.0587785252292473\\
0.1796875	1.359375	-0.0309016994374947	-0.0951056516295154\\
0.1796875	1.609375	-0.0309016994374947	-0.0951056516295154\\
0.1796875	1.859375	-0.0309016994374947	-0.0951056516295154\\
0.3046875	0.109375	0.0809016994374947	-0.0587785252292473\\
0.3046875	0.359375	0.0809016994374947	-0.0587785252292473\\
0.3046875	0.609375	0.0809016994374947	-0.0587785252292473\\
0.3046875	0.859375	0.0809016994374947	-0.0587785252292473\\
0.3046875	1.109375	0.0809016994374947	-0.0587785252292473\\
% 0.3046875	1.359375	0	0\\
0.3046875	1.609375	-0.0309016994374947	-0.0951056516295154\\
0.3046875	1.859375	-0.0309016994374947	-0.0951056516295154\\
0.4296875	0.109375	0.0809016994374947	0.0587785252292473\\
0.4296875	0.359375	0.0809016994374947	0.0587785252292473\\
0.4296875	0.609375	0.0809016994374947	0.0587785252292473\\
0.4296875	0.859375	0.0809016994374947	-0.0587785252292473\\
0.4296875	1.109375	0.0809016994374947	-0.0587785252292473\\
% 0.4296875	1.359375	0	0\\
% 0.4296875	1.609375	0	0\\
0.4296875	1.859375	-0.0309016994374947	-0.0951056516295154\\
0.5546875	0.109375	0.0809016994374947	0.0587785252292473\\
0.5546875	0.359375	0.0809016994374947	0.0587785252292473\\
0.5546875	0.609375	0.0809016994374947	0.0587785252292473\\
0.5546875	0.859375	0.0809016994374947	0.0587785252292473\\
0.5546875	1.109375	0.0809016994374947	0.0587785252292473\\
% 0.5546875	1.359375	0	0\\
% 0.5546875	1.609375	0	0\\
0.5546875	1.859375	-0.1	-1.22464679914735e-17\\
0.6796875	0.109375	0.0809016994374947	0.0587785252292473\\
0.6796875	0.359375	0.0809016994374947	0.0587785252292473\\
0.6796875	0.609375	0.0809016994374947	0.0587785252292473\\
0.6796875	0.859375	0.0809016994374947	0.0587785252292473\\
0.6796875	1.109375	0.0809016994374947	0.0587785252292473\\
% 0.6796875	1.359375	0	0\\
% 0.6796875	1.609375	0	0\\
0.6796875	1.859375	-0.1	-1.22464679914735e-17\\
0.8046875	0.109375	0.0809016994374947	0.0587785252292473\\
0.8046875	0.359375	0.0809016994374947	0.0587785252292473\\
0.8046875	0.609375	0.0809016994374947	0.0587785252292473\\
0.8046875	0.859375	0.0809016994374947	0.0587785252292473\\
0.8046875	1.109375	0.0809016994374947	0.0587785252292473\\
% 0.8046875	1.359375	0	0\\
% 0.8046875	1.609375	0	0\\
0.8046875	1.859375	-0.1	-1.22464679914735e-17\\
0.9296875	0.109375	0.0809016994374947	0.0587785252292473\\
0.9296875	0.359375	0.0809016994374947	0.0587785252292473\\
0.9296875	0.609375	0.0809016994374947	0.0587785252292473\\
0.9296875	0.859375	0.0809016994374947	0.0587785252292473\\
0.9296875	1.109375	0.0809016994374947	0.0587785252292473\\
0.9296875	1.359375	-0.0309016994374947	0.0951056516295154\\
% 0.9296875	1.609375	0	0\\
0.9296875	1.859375	-0.1	-1.22464679914735e-17\\
};
\end{axis}
\end{tikzpicture}%


==> elast_rad5_deform.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (0,-0.1) rectangle (1,1.75);

\begin{axis}[%
width=0.75\linewidth,
height=1.5\linewidth,
at={(.17\linewidth,0)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=2,
axis line style={draw=none},
ticks=none,
% legend style={legend pos=north west,legend cell align=left,align=left,draw=none,font=\footnotesize},
% legend entries={target,deformation}
]
\path [use as bounding box] (0,-0.2) rectangle (1,2.3);
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.566987298107781	-0.116025403784439\\
-0.433012701892219	1.61602540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.675240473580835	-0.0535254037844386\\
-0.324759526419165	1.67852540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.78349364905389	0.0089745962155614\\
-0.21650635094611	1.74102540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.891746824526945	0.0714745962155614\\
-0.108253175473055	1.80352540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	0.133974596215561\\
0	1.86602540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.10825317547305	0.196474596215561\\
0.108253175473055	1.92852540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.21650635094611	0.258974596215561\\
0.21650635094611	1.99102540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.32475952641916	0.321474596215561\\
0.324759526419165	2.05352540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1.43301270189222	0.383974596215561\\
0.43301270189222	2.11602540378444\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.566987298107781	-0.116025403784439\\
1.43301270189222	0.383974596215561\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.441987298107781	0.100480947161671\\
1.30801270189222	0.600480947161671\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.316987298107781	0.316987298107781\\
1.18301270189222	0.816987298107781\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.191987298107781	0.53349364905389\\
1.05801270189222	1.03349364905389\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0669872981077806	0.75\\
0.933012701892219	1.25\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.0580127018922194	0.96650635094611\\
0.808012701892219	1.46650635094611\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.183012701892219	1.18301270189222\\
0.683012701892219	1.68301270189222\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.308012701892219	1.39951905283833\\
0.558012701892219	1.89951905283833\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
-0.433012701892219	1.61602540378444\\
0.43301270189222	2.11602540378444\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00867587351856414	0.0525724348713092\\
0.018833435651981	0.100588160649809\\
0.0596790894548989	0.28160693315874\\
0.0683870676250469	0.331759094254404\\
0.073298367909896	0.368406863677502\\
0.0767179519675272	0.404477915453741\\
0.0786218401034118	0.440044893070907\\
0.0789822274173968	0.475179956511994\\
0.0777737390800486	0.509953359572472\\
0.0749748902935852	0.544433332047912\\
0.0705685179352009	0.578686469805542\\
0.0645419777222738	0.612778166399442\\
0.0568872693691043	0.646772943331992\\
0.047601100553966	0.68073466018235\\
0.036684862028503	0.714726632285452\\
0.0241444710023875	0.748811703398076\\
0.00999001731402904	0.783052340659587\\
-0.00576489897490506	0.817510863828969\\
-0.0292334227298361	0.863903183487627\\
-0.0554821247217983	0.910950102341539\\
-0.0844954238658149	0.958836267134796\\
-0.124538065860431	1.02050322924897\\
-0.218625368017704	1.16526285943542\\
-0.289228094497724	1.27680243846503\\
-0.35150186135642	1.37815582042656\\
-0.404668451642437	1.46754735132651\\
-0.457202426059711	1.55892922600054\\
-0.517494264835223	1.66737582588766\\
-0.526070779836787	1.68297874691547\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.125	0\\
0.134952116082473	0.0443619279300353\\
0.150474812852112	0.102371353608371\\
0.173508929317567	0.187368850754461\\
0.186826009295888	0.242703178071461\\
0.197818573347593	0.297049132192461\\
0.204354997126275	0.337215360681555\\
0.209357602428481	0.376919291401872\\
0.212791148880105	0.41620909579755\\
0.214627682816762	0.455135904971544\\
0.214842209052663	0.493751100089264\\
0.213412523402734	0.532105570938563\\
0.210319784751835	0.570249777153041\\
0.205549044833133	0.608233931561879\\
0.199089646059088	0.646108117925617\\
0.190935494879028	0.683922327153183\\
0.181085206891632	0.721726434615684\\
0.169542117008582	0.759570136540838\\
0.156314147320818	0.797502832207584\\
0.141413509507734	0.835573386717065\\
0.12485621750784	0.873829625386769\\
0.106661488638211	0.912317226250227\\
0.0868515370247096	0.95107726870015\\
0.0579743058914255	1.00323296841768\\
0.0263844337388703	1.05594901959212\\
-0.0162577188688957	1.12267506880671\\
-0.159471512737696	1.34549648083141\\
-0.23229459404683	1.46218053614395\\
-0.295479425650405	1.56695888595894\\
-0.348677610283682	1.65858401097129\\
-0.40069052924442	1.75162883240944\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.292807932837569	0.144228874095201\\
0.307665184499107	0.201148025397684\\
0.320545334332594	0.257822831676901\\
0.328700807276647	0.300134788648387\\
0.335442823325119	0.342252969929358\\
0.340688946423516	0.384162617424486\\
0.344377465037405	0.425860835190818\\
0.346460676413798	0.46735536405753\\
0.346900293851765	0.508662555805169\\
0.345665075827255	0.549805231520931\\
0.342729945439893	0.590810805846301\\
0.338075550673518	0.631709826488302\\
0.331688177168296	0.672535024162109\\
0.323559892891255	0.713320548255807\\
0.313688612503933	0.754101291791194\\
0.30207806245608	0.794912344915273\\
0.28873795592482	0.835788523854962\\
0.273684573704642	0.876763697869009\\
0.256941734592211	0.917869686944249\\
0.238542269914243	0.959134694427619\\
0.218530456785469	1.00058135291927\\
0.189445553329857	1.0561504329712\\
0.157801480399581	1.11207473409055\\
0.123893592875212	1.16831360480392\\
0.0525582460360103	1.28145444663911\\
-0.104347806379627	1.52921725949127\\
-0.168807953308713	1.63471903720144\\
-0.222987734286322	1.72672347877202\\
-0.266927477880772	1.80438404098799\\
-0.275529664638588	1.82001425527017\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.375	0\\
0.395258207751732	0.0601491620098731\\
0.413532736380254	0.119814287604998\\
0.429586599760953	0.179087068145465\\
0.44352409575034	0.23811116063425\\
0.45524383039838	0.296940416290031\\
0.462469179965542	0.340928016898053\\
0.468265963617937	0.384797551972047\\
0.472560424723308	0.428529751109626\\
0.475286371999495	0.472136724847549\\
0.476389398641513	0.515627944158256\\
0.475823750050222	0.559015682237358\\
0.473552494449348	0.602314220770716\\
0.469548265052846	0.645541350196087\\
0.463788190225779	0.688717245038245\\
0.456258831319347	0.731862289917594\\
0.446954087857935	0.77499900573119\\
0.435875379323933	0.818150204356378\\
0.423029189733515	0.861339722152334\\
0.408428895012222	0.904592493601699\\
0.392097102312386	0.947935040976188\\
0.374067275661517	0.991395131688262\\
0.354383883988071	1.035002067755\\
0.333106308740876	1.07878700995643\\
0.30240378486253	1.13749269617641\\
0.269651529530054	1.19633016343045\\
0.226706336622126	1.26979548019056\\
0.172919662474286	1.35801829280223\\
0.0986394249685372	1.47618711351635\\
-0.00530001189748108	1.64128282653384\\
-0.0614169172235197	1.73328760274662\\
-0.10712608947026	1.81099616453089\\
-0.151537011928362	1.88934205353215\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.520828101298277	0.0623203641740673\\
0.535154491043662	0.109044868991795\\
0.552145058888889	0.171143027067344\\
0.56686533324968	0.233003466744069\\
0.579321423032214	0.294642318287584\\
0.587115018276229	0.340739210732671\\
0.593508766452051	0.38673238965556\\
0.598431332725395	0.43262970289716\\
0.601813205091827	0.478438125418937\\
0.603591125738419	0.524163984392296\\
0.603710456242753	0.569813304224851\\
0.602125642001722	0.615392226640085\\
0.598799928787386	0.660906738578383\\
0.593705871700869	0.70636283712263\\
0.586824336603687	0.751766351671484\\
0.578143310820833	0.797123774006063\\
0.567656048254138	0.842442045897158\\
0.555363433655831	0.887729866512543\\
0.541272732413538	0.932999071265564\\
0.525398852141926	0.978257496779881\\
0.50775226153415	1.02352002861164\\
0.488349320253249	1.06885916049467\\
0.467218221781315	1.11436224005421\\
0.437025711788159	1.17511745837119\\
0.404994491214214	1.23588379658928\\
0.362773506031972	1.31185713220641\\
0.318579060262785	1.38786583445899\\
0.263563909311421	1.47918670146793\\
0.178377298829708	1.61666048079993\\
0.0535959844996461	1.81766788894547\\
0.00781006819667573	1.89587548423151\\
-0.0271818214019888	1.95853957765533\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.625	0\\
0.644990184765034	0.0640788714583529\\
0.663471759418222	0.128487285824344\\
0.679931997877629	0.192874078447753\\
0.694321017387553	0.257132199664924\\
0.706485166276671	0.321241605626716\\
0.71403190414173	0.369240875700172\\
0.720136301273341	0.417187662328358\\
0.724722669608765	0.465097967620932\\
0.727723822914982	0.512984402485776\\
0.729081953877195	0.56085528107993\\
0.728748716243766	0.608714672986176\\
0.726684900031915	0.656562914131852\\
0.722859938553253	0.704397276051056\\
0.717251336596179	0.752212639746941\\
0.709844046232305	0.800002039575746\\
0.700629909423495	0.847756969304918\\
0.689607344615215	0.895467475591349\\
0.676781134189518	0.943122187302391\\
0.662161799251057	0.990708163908947\\
0.645764400708617	1.03820977341658\\
0.627608604760509	1.08560549548438\\
0.60772269321226	1.13286382238032\\
0.586155328899039	1.17994562232166\\
0.555307226266956	1.24259881778822\\
0.522748768044055	1.30532033344949\\
0.48000346811309	1.38375576216756\\
0.4353855243801	1.46216634394359\\
0.379927131483	1.55617424211566\\
0.313305089430057	1.66574324472359\\
0.149720138328591	1.93218998322671\\
0.113950121877349	1.99499598032066\\
0.0967541710079902	2.02641352364509\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.785505693819772	0.130952716611629\\
0.80188081989132	0.196914242448401\\
0.816510581379327	0.262928939461505\\
0.826085519419158	0.312495801503096\\
0.83430971499326	0.362140618193077\\
0.841078616738833	0.411885367822827\\
0.846310627656859	0.461742744891413\\
0.849941055634764	0.511716074762996\\
0.851917975238513	0.561800605321991\\
0.852199609983489	0.611985082619798\\
0.850752722644593	0.662253209979375\\
0.847551635065958	0.712584871763574\\
0.84257763869791	0.762957101029341\\
0.835818655992116	0.813344801271633\\
0.827269078017648	0.86372124424397\\
0.816929740509986	0.914058373816555\\
0.804808015607545	0.96432694528281\\
0.790918018949775	1.01449651804095\\
0.775280993875697	1.06453533398333\\
0.757925993708819	1.11441021193359\\
0.738890909338572	1.16408673065508\\
0.718223643748891	1.21352993395658\\
0.695983027552512	1.2627053742929\\
0.67226469897683	1.31159368973543\\
0.630481095207045	1.39283282215066\\
0.586683395710477	1.47391289902403\\
0.532066559226801	1.5708225074467\\
0.475713797816351	1.66716255301385\\
0.408291946160558	1.77880937789441\\
0.273187144775313	2.00017416765752\\
0.228273046289713	2.07888745060398\\
0.219585236565499	2.09464600529501\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0\\
0.885747202309156	0.0481535088142757\\
0.906631084332169	0.129649592183248\\
0.92304727670583	0.195596486408756\\
0.937741722439916	0.262373633146922\\
0.947287734438647	0.313047750881422\\
0.95542563437838	0.364212438509072\\
0.962071117046078	0.415830130778147\\
0.967160587682665	0.467854987558677\\
0.970643823982266	0.520238129179794\\
0.972480394052117	0.572929644054719\\
0.972637609764912	0.625879416517444\\
0.971089363845703	0.679037498207315\\
0.967815534416969	0.732354268512564\\
0.962801751627004	0.785780486846365\\
0.956039391655586	0.839267288972579\\
0.947525713632656	0.892766157508634\\
0.937264087834534	0.946228886674377\\
0.925264281933738	0.999607557927156\\
0.911542779005423	1.05285454483101\\
0.896123097901214	1.10592257327288\\
0.879036075592274	1.15876487968407\\
0.860320070283171	1.21133554618761\\
0.840021130554921	1.2635901920136\\
0.818193579634297	1.31548744965026\\
0.794902713235348	1.36699189431585\\
0.770234809433648	1.41807789172471\\
0.735677078870228	1.48565112808041\\
0.691103025693069	1.56951822138558\\
0.636096398612235	1.66900351600451\\
0.57961095491372	1.76716708857176\\
0.521825759575891	1.86407875350535\\
0.378147623974345	2.10203890522754\\
0.341972117469317	2.16497048978581\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	0\\
1.00384012838288	0.0118171811825007\\
1.0373759023516	0.146168620581889\\
1.05166498664	0.213236267319775\\
1.06116879293392	0.265255378161782\\
1.06944100523343	0.318341336720357\\
1.07637562222535	0.372332971823325\\
1.08188903777532	0.427090905294676\\
1.08591512426803	0.482494781119894\\
1.08840131642158	0.538439700905228\\
1.08930546731992	0.594832336489969\\
1.08859382852079	0.651587788179719\\
1.08623984862595	0.708627212513004\\
1.08222351515979	0.76587607165853\\
1.07653104819886	0.823262859808102\\
1.06915481944518	0.880718192957904\\
1.06009341458216	0.93817417977567\\
1.04935178404555	0.995564018097697\\
1.03694144135575	1.0528217835811\\
1.02288067066248	1.10988239444459\\
1.00719469491193	1.16668174944467\\
0.98991572479161	1.22315704556598\\
0.971082727342858	1.27924728519193\\
0.950740523133586	1.33489395673938\\
0.928937068244886	1.39004164888263\\
0.905714792543013	1.44463648576534\\
0.881081583184336	1.49859706137407\\
0.846666740439242	1.56915797391935\\
0.802590815176928	1.65552680157735\\
0.757414259994264	1.74037743119037\\
0.711180809766656	1.82388605757159\\
0.663987466885293	1.90609400271463\\
0.606328847045375	2.00284500419605\\
0.50228706919693	2.17507794612245\\
0.465769367657519	2.23752684485255\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.051716055259065	0.242619407243688\\
0.0931725378187191	0.23649940332616\\
0.134396969598185	0.232149449711451\\
0.175496120213974	0.229337158462551\\
0.224645159977843	0.227944577174396\\
0.273656244966656	0.228252642644023\\
0.330624117791756	0.230241597786903\\
0.395338149551077	0.234190815839614\\
0.499277470355282	0.242787532651069\\
0.640298687355918	0.253578390700965\\
0.740323675239629	0.259763109417382\\
0.816510581379327	0.262928939461505\\
0.87717991437802	0.263808906536936\\
0.922607489531331	0.263006830788681\\
0.96799101564484	0.260439290995484\\
1.00572053280655	0.25654649971835\\
1.04323211832129	0.250715425867288\\
1.05813135730752	0.247788217703047\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0786218401034118	0.440044893070907\\
0.130038477281253	0.439658602698804\\
0.189124175307568	0.441036148054627\\
0.247419197267405	0.444248759517146\\
0.305080851246647	0.449131559782905\\
0.370354813882063	0.456535272956267\\
0.435077119926851	0.46565553737689\\
0.507322926696882	0.477636525907194\\
0.649757820331323	0.501270398475461\\
0.743220902810468	0.515161056165478\\
0.820221258167125	0.525015426121917\\
0.888785694878816	0.532096888578566\\
0.949043491733995	0.536593893302304\\
1.00110545016846	0.538857967143058\\
1.05237785481571	0.53932295608626\\
1.08840131642158	0.538439700905228\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.0621715755115981	0.624117361824056\\
0.139827074430049	0.635925154210934\\
0.215864742481391	0.649174699998711\\
0.290613671686266	0.66381766093196\\
0.372491905709501	0.681656450652208\\
0.453424795759418	0.701075166946082\\
0.541616375261813	0.724100704948645\\
0.66027855143093	0.754719899957275\\
0.761517243562244	0.779182130635021\\
0.861076931769699	0.801495652958576\\
0.951086895891459	0.819990237017871\\
1.03867049846124	0.836294148203194\\
1.07425958878827	0.84241040003431\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.000336384388126998	0.805996625422257\\
0.186059815679928	0.864068800586488\\
0.325196272863645	0.909109566256221\\
0.437778061697089	0.947244706634865\\
0.564990980194315	0.992339283158904\\
0.698160042522015	1.03835623749089\\
0.947718367121855	1.12409969472217\\
1.01260208649809	1.14778156772269\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.108098432529962	0.995503630040636\\
-0.0404591099382323	1.02660099968266\\
0.0512542617817067	1.06666484365917\\
0.365663784166601	1.20063122226823\\
0.65633620292144	1.32443104536798\\
0.741178498720261	1.3626155417547\\
0.809448869037199	1.39500714657379\\
0.869048936777149	1.4250537245879\\
0.905714792543013	1.44463648576534\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.244967141231169	1.20652548273234\\
-0.171302492660185	1.24525934239318\\
-0.0733518284492694	1.29467761523883\\
0.14533493014471	1.40223389125205\\
0.375154971222316	1.5134062327581\\
0.491887301488081	1.57117231571466\\
0.576611000282486	1.61503063170545\\
0.645371084444148	1.65251520342981\\
0.706096664950822	1.68746300848825\\
0.766536404876487	1.72351779403768\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.386998242580619	1.43751020434478\\
-0.291380731204548	1.48971343053\\
-0.147985614115222	1.56580434136737\\
0.0578143760332002	1.67516107799618\\
0.229774235484824	1.76705614427506\\
0.36141472949285	1.83804253568568\\
0.453987837626532	1.88984490524717\\
0.531057032070574	1.93486731759829\\
0.608258123674351	1.98206915420132\\
0.615990413636348	1.98688549188509\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-0.526070779836787	1.68297874691547\\
-0.143784726891169	1.89371819599277\\
-0.0271818214019888	1.95853957765533\\
0.234879573308475	2.10329501717892\\
0.341972117469317	2.16497048978581\\
0.465769367657519	2.23752684485255\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.1	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.0526315789473684	0\\
-0.0473684210526316	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.105263157894737	0\\
0.00526315789473683	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.157894736842105	0\\
0.0578947368421052	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.210526315789474	0\\
0.110526315789474	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.263157894736842	0\\
0.163157894736842	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.315789473684211	0\\
0.215789473684211	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.368421052631579	0\\
0.268421052631579	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.421052631578947	0\\
0.321052631578947	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.473684210526316	0\\
0.373684210526316	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.526315789473684	0\\
0.426315789473684	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.578947368421053	0\\
0.478947368421053	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.631578947368421	0\\
0.531578947368421	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.684210526315789	0\\
0.58421052631579	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.736842105263158	0\\
0.636842105263158	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.789473684210526	0\\
0.689473684210526	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.842105263157895	0\\
0.742105263157895	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.894736842105263	0\\
0.794736842105263	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
0.947368421052632	0\\
0.847368421052632	-0.1\\
};
\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1	0\\
0.9	-0.1\\
};
\end{axis}
\end{tikzpicture}%


==> elast_rad5_wheel.tikz <==
\begin{tikzpicture}[x=\linewidth,y=\linewidth]
\path[use as bounding box] (-.5,-.55) rectangle (.5,.5);
\begin{axis}[%
    width=0.66\linewidth,
    height=0.66\linewidth,
    at={(-.33\linewidth,-.33\linewidth)},
    scale only axis,
    axis on top,
    xmin=-128,
    xmax=128,
    ymin=-128,
    ymax=128,
    axis line style={draw=none},
    ticks=none
    ]
    \addplot  graphics [xmin=-128,xmax=128,ymin=-128,ymax=128] {wheel.png};
\end{axis}
\begin{polaraxis}[%
    width=0.66\linewidth,
    height=0.66\linewidth,
    at={(-.33\linewidth,-.33\linewidth)},
    ymin=0,
    ymax=256,
    scale only axis,
    xtick={36,108,180,252,324},
    ytick={0,256},
    xticklabels={$\frac{\pi}5$,$\frac{2\pi}5$,$\pi$,$-\frac{2\pi}5$,$-\frac{\pi}5$},
    yticklabels={$0$,$\sqrt{8}$},
    yticklabel style = {font=\tiny}
    ]
\end{polaraxis}
\end{tikzpicture}%


==> regsubdomainsbloch.tikz <==
\begin{tikzpicture}[scale=0.8]
    \draw[gray,->](0,-3.5) -- (0,3.5) node[left] {\small $q_2$};
    \draw[gray,->](-3.5,0) -- (3.5,0) node[below] {\small $q_1$};
    \draw (0,0) node[circle,fill=white] {$Q^\gamma_0$};
    \foreach \x [evaluate=\x as \xnext using {int(mod(\x,6)+1)}] in {1,...,6}{
        \coordinate (q\x) at (20+\x*60:1.5cm);
        \coordinate (q\x1) at (20+\x*60-9:2.2cm);
        \coordinate (q\x2) at (20+\x*60+9:2.2cm);
        \coordinate (Q\x1) at (20+\x*60-6:3.5cm);
        \coordinate (Q\x2) at (20+\x*60+6:3.5cm);
        \node at (\x*60-10:3cm) {$Q^\gamma_\x$};
        \node at (\x*60-10:1.7cm) {\tiny $Q^\gamma_{0\x}$};
        \node at (20+\x*60:3cm) {\tiny $Q^\gamma_{\x\xnext}$};
        \node at (20+\x*60:1.95cm) {\tiny $Q^\gamma_{0\x\xnext}$};
    }
    \foreach \x [evaluate=\x as \xnext using {int(mod(\x,6)+1)}] in {1,...,6}{
        \draw (Q\x1) -- (q\x1) -- (q\x) -- (q\x2) -- (Q\x2);
        \draw (q\x) -- (q\xnext);
        \draw (q\x1) -- (q\x2) -- (q\xnext1);
    }
\end{tikzpicture}


==> regsubdomainselast2.tikz <==
\begin{tikzpicture}[scale=0.8]
    \draw[gray,->](0,-3.5) -- (0,3.5) node[right] {\small $q_2$};
    \draw[gray,->](-3.5,0) -- (3.5,0) node[below] {\small $q_1$};

    \draw (0.3,0.3) -- (0.3,-0.3) -- (-0.3,-0.3) -- (-0.3,0.3) -- cycle;
    \draw (0.3,0.3) -- (0.3,2.3) -- (-0.3,2.3) -- (-0.3,0.3) -- cycle;
    \draw (0.3,-0.3) -- (0.3,-2.3) -- (-0.3,-2.3) -- (-0.3,-0.3) -- cycle;
    \draw (0.3,0.3) -- (2.3,0.3) -- (2.3,-0.3) -- (0.3,-0.3) -- cycle;
    \draw (-0.3,-0.3) -- (-2.3,-0.3) -- (-2.3,0.3) -- (-0.3,0.3) -- cycle;

    \draw (0.6,3) -- (0.6,2.6) -- (-0.6,2.6) -- (-0.6,3);
    \draw (0.6,-3) -- (0.6,-2.6) -- (-0.6,-2.6) -- (-0.6,-3);
    \draw (3,0.6) -- (2.6,0.6) -- (2.6,-0.6) -- (3,-0.6);
    \draw (-3,0.6) -- (-2.6,0.6) -- (-2.6,-0.6) -- (-3,-0.6);

    \draw (2.3,0.3) -- (0.3,2.3) -- (0.6,2.6) -- (2.6,0.6) -- cycle;
    \draw (2.3,-0.3) -- (0.3,-2.3) -- (0.6,-2.6) -- (2.6,-0.6) -- cycle;
    \draw (-2.3,0.3) -- (-0.3,2.3) -- (-0.6,2.6) -- (-2.6,0.6) -- cycle;
    \draw (-2.3,-0.3) -- (-0.3,-2.3) -- (-0.6,-2.6) -- (-2.6,-0.6) -- cycle;
    
    \draw (0,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{00\bar1}$};
    \draw (0.8,0.8) node[circle,fill=white,inner sep=0pt] {\small$Q^\gamma_{11\bar1}$};
    \draw (0.8,-0.8) node[circle,fill=white,inner sep=0pt] {\small$Q^\gamma_{1\bar1\bar1}$};
    \draw (-0.8,0.8) node[circle,fill=white,inner sep=0pt] {\small$Q^\gamma_{\bar11\bar1}$};
    \draw (-0.8,-0.8) node[circle,fill=white,inner sep=0pt] {\small$Q^\gamma_{\bar1\bar1\bar1}$};

    \draw (2.1,2.1) node[circle,fill=white,inner sep=0pt] {\small$Q^\gamma_{111}$};
    \draw (2.1,-2.1) node[circle,fill=white,inner sep=0pt] {\small$Q^\gamma_{1\bar11}$};
    \draw (-2.1,2.1) node[circle,fill=white,inner sep=0pt] {\small$Q^\gamma_{\bar111}$};
    \draw (-2.1,-2.1) node[circle,fill=white,inner sep=0pt] {\small$Q^\gamma_{\bar1\bar11}$};

    \draw (1.3,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{10\bar1}$};
    \draw (0,1.3) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{01\bar1}$};
    \draw (-1.3,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{\bar10\bar1}$};
    \draw (0,-1.3) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{0\bar1\bar1}$};

    \draw (3,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{101}$};
    \draw (0,3) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{011}$};
    \draw (-3,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{\bar101}$};
    \draw (0,-3) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{0\bar11}$};

    \draw (1.45,1.45) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{110}$};
    \draw (1.45,-1.45) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{1\bar10}$};
    \draw (-1.45,1.45) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{\bar110}$};
    \draw (-1.45,-1.45) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{\bar1\bar10}$};

    \draw (2.45,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{100}$};
    \draw (0,2.45) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{010}$};
    \draw (-2.45,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{\bar100}$};
    \draw (0,-2.45) node[circle,fill=white,inner sep=0pt] {\tiny $Q^\gamma_{0\bar10}$};
\end{tikzpicture}


==> regsubdomainselast3.tikz <==
\begin{tikzpicture}[scale=0.8]
    \draw (0.3,0.3) -- (0.3,-0.3) -- (-0.3,-0.3) -- (-0.3,0.3) -- cycle;
    \draw (0.3,0.3) -- (0.3,2.3) -- (-0.3,2.3) -- (-0.3,0.3) -- cycle;
    \draw (0.3,-0.3) -- (0.3,-2.3) -- (-0.3,-2.3) -- (-0.3,-0.3) -- cycle;
    \draw (0.3,0.3) -- (2.3,0.3) -- (2.3,-0.3) -- (0.3,-0.3) -- cycle;
    \draw (-0.3,-0.3) -- (-2.3,-0.3) -- (-2.3,0.3) -- (-0.3,0.3) -- cycle;

    \draw (0.6,3) -- (0.6,2.6) -- (-0.6,2.6) -- (-0.6,3);
    \draw (0.6,-3) -- (0.6,-2.6) -- (-0.6,-2.6) -- (-0.6,-3);
    \draw (3,0.6) -- (2.6,0.6) -- (2.6,-0.6) -- (3,-0.6);
    \draw (-3,0.6) -- (-2.6,0.6) -- (-2.6,-0.6) -- (-3,-0.6);

    \draw (2.3,0.3) -- (0.3,2.3) -- (0.6,2.6) -- (2.6,0.6) -- cycle;
    \draw (2.3,-0.3) -- (0.3,-2.3) -- (0.6,-2.6) -- (2.6,-0.6) -- cycle;
    \draw (-2.3,0.3) -- (-0.3,2.3) -- (-0.6,2.6) -- (-2.6,0.6) -- cycle;
    \draw (-2.3,-0.3) -- (-0.3,-2.3) -- (-0.6,-2.6) -- (-2.6,-0.6) -- cycle;
    
    \draw [gray,line width = 3pt] (0,0.3) -- (2.3,0.3) -- (2.6,0.6) -- (3,0.6) node [above] {\small $\eta(q_1)$};
    
    \draw [white,line width = 15pt] (0,-0.6) -- (0.3,-0.6);
    \draw [white,line width = 20pt] (0,-1.2) -- (0.6,-1.2);
    \draw [white,line width = 20pt] (0,-1.8) -- (2.3,-1.8);
    \draw [white,line width = 35pt] (0,-2.4) -- (2.6,-2.4);
    
    \draw [<->] (0,-0.6) -- (0.3,-0.6);
    \draw [<->] (0,-1.2) -- (0.6,-1.2);
    \draw [<->] (0,-1.8) -- (2.3,-1.8);
    \draw [<->] (0,-2.4) -- (2.6,-2.4);

    \draw (0.15,-0.6) node[below]{\small $\gamma$};
    \draw (0.3,-1.2) node[below]{\small $2\gamma$};
    \draw (1.15,-1.8) node[below]{\small $3\alpha+\gamma$};
    \draw (1.3,-2.4) node[below]{\small $3\alpha+2\gamma$};

    \draw [gray,->] (0,-3.5) -- (0,3.5) node[right] {\small $q_2$};
    \draw [gray,->] (-3.5,0) -- (3.5,0) node[below] {\small $q_1$};
\end{tikzpicture}


==> subdomainsbloch.tikz <==
\begin{tikzpicture}[scale=0.8]
    \draw[gray,->](0,-3.5) -- (0,3.5) node[left] {\small $q_2$};
    \draw[gray,->](-3.5,0) -- (3.5,0) node[below] {\small $q_1$};
    \draw (0,0) node[circle,fill=white,inner sep=0pt] {$Q_0$};
    \foreach \x  in {1,...,6}{
        \coordinate (q\x) at (20+\x*60:1.5cm);
        \coordinate (Q\x) at (20+\x*60:3.5cm);
        \node at (\x*60-10:2.5cm) {$Q_\x$};
        \draw (q\x) -- (Q\x);
    }
    \draw (q1) -- (q2) -- (q3) -- (q4) -- (q5) -- (q6) -- cycle;
    \foreach \x [evaluate=\x as \xnext using {int(mod(\x,6)+1)}] in {1,...,6}{
        \draw (\x*60-10:1.3cm) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{0\x}$};
        \draw (20+\x*60:2.5cm) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{\x\xnext}$};
        \draw (20+\x*60:1.5cm) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{0\x\xnext}$};
    }
\end{tikzpicture}


==> subdomainselast2.tikz <==
\begin{tikzpicture}[scale=0.8]
    \draw[gray,->](0,-3.5) -- (0,3.5) node[right] {\small $q_2$};
    \draw[gray,->](-3.5,0) -- (3.5,0) node[below] {\small $q_1$};

    \draw (2,0) -- (0,2) -- (-2,0) -- (0,-2) -- cycle;
    \draw(0,-2) -- (0,2);
    \draw(-2,0) -- (2,0);

    \draw (0,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{00\bar1}$};
    \draw (0.5,0.5) node[circle,fill=white,inner sep=0pt] {\small$Q_{11\bar1}$};
    \draw (0.5,-0.5) node[circle,fill=white,inner sep=0pt] {\small$Q_{1\bar1\bar1}$};
    \draw (-0.5,0.5) node[circle,fill=white,inner sep=0pt] {\small$Q_{\bar11\bar1}$};
    \draw (-0.5,-0.5) node[circle,fill=white,inner sep=0pt] {\small$Q_{\bar1\bar1\bar1}$};

    \draw (1.5,1.5) node[circle,fill=white,inner sep=0pt] {\small$Q_{111}$};
    \draw (1.5,-1.5) node[circle,fill=white,inner sep=0pt] {\small$Q_{1\bar11}$};
    \draw (-1.5,1.5) node[circle,fill=white,inner sep=0pt] {\small$Q_{\bar111}$};
    \draw (-1.5,-1.5) node[circle,fill=white,inner sep=0pt] {\small$Q_{\bar1\bar11}$};

    \draw (1,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{10\bar1}$};
    \draw (0,1) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{01\bar1}$};
    \draw (-1,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{\bar10\bar1}$};
    \draw (0,-1) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{0\bar1\bar1}$};

    \draw (3,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{101}$};
    \draw (0,3) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{011}$};
    \draw (-3,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{\bar101}$};
    \draw (0,-3) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{0\bar11}$};

    \draw (1,1) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{110}$};
    \draw (1,-1) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{1\bar10}$};
    \draw (-1,1) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{\bar110}$};
    \draw (-1,-1) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{\bar1\bar10}$};

    \draw (2,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{100}$};
    \draw (0,2) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{010}$};
    \draw (-2,0) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{\bar100}$};
    \draw (0,-2) node[circle,fill=white,inner sep=0pt] {\tiny $Q_{0\bar10}$};
\end{tikzpicture}


==> subdomainselast3.tikz <==
\begin{tikzpicture}[scale=0.8]
    \draw[gray,->](0,-3.5) -- (0,3.5) node[right] {\small $q_2$};
    \draw[gray,->](-3.5,0) -- (3.5,0) node[below] {\small $q_1$};

    \draw (2,0) -- (0,2) -- (-2,0) -- (0,-2) -- cycle;
    \draw(0,-2) -- (0,2);
    \draw(-2,0) -- (2,0);

    \draw (2,0) node[below] {\small\hspace*{1ex}$3\alpha$};
    \draw (0,2) node[left] {\small$3\alpha$};
    \draw (-2,0) node[below] {\small $-3\alpha$\hspace*{1ex}};
    \draw (0,-2) node[left] {\small $-3\alpha$};
\end{tikzpicture}

